SAS-Prompt: Large Language Models as Numerical Optimizers for Robot Self-Improvement

We demonstrate the ability of large language models (LLMs) to perform iterative self-improvement of robot policies. An important insight of this paper is that LLMs have a built-in ability to perform (stochastic) numerical optimization and that this property can be leveraged for explainable robot policy search. Based on this insight, we introduce the SAS Prompt (Summarize, Analyze, Synthesize) -- a single prompt that enables iterative learning and adaptation of robot behavior by combining the LLM's ability to retrieve, reason and optimize over previous robot traces in order to synthesize new, unseen behavior. Our approach can be regarded as an early example of a new family of explainable policy search methods that are entirely implemented within an LLM. We evaluate our approach both in simulation and on a real-robot table tennis task. Project website: sites.google.com/asu.edu/sas-llm/

==> Appendix/OfflineAnalysis/attenuation_exp_200.txt <==
Example 0:
a:0.8 b:0.8 c:1.4 d:0.8 e:0.8 f:0.8 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.4789 1.0305 0.0090   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3250   -1.2121    0.4116  0.2522  0.2421  0.3098
12      0.4268   -1.3933    0.4035  0.2391  0.0511  0.2557
14      0.4395   -1.5089    0.3779  0.2154 -0.1383  0.1872
16      0.4507   -1.5998    0.3474  0.1985 -0.3268  0.1058
18      0.4321   -1.6619    0.3194  0.1832 -0.5091  0.0204
20      0.3971   -1.6761    0.2968  0.1584 -0.6580  0.0948
22      0.3566   -1.6252    0.2767  0.1380 -0.7930  0.1916
24      0.3058   -1.5232    0.2579  0.1296 -0.9268  0.2213
26      0.2429   -1.4015    0.2497  0.1049 -1.0619  0.2534
28      0.1758   -1.2807    0.2540  0.0903 -1.1927  0.2697
30      0.1191   -1.1679    0.2591  0.0710 -1.2726  0.2605
32      0.0498   -1.0312    0.2790 -0.0134 -0.8763  0.3308
34      0.0194   -0.9794    0.3055 -0.0659 -0.6690  0.3644
36     -0.1280   -0.8559    0.3740 -0.1236 -0.4558  0.3787
38     -0.3183   -0.7909    0.4372 -0.1722 -0.2530  0.3753
40     -0.5174   -0.8017    0.4904 -0.2176 -0.0608  0.3594
42     -0.7137   -0.8469    0.4860 -0.2643  0.1338  0.3284
44     -0.8883   -0.9486    0.4734 -0.3089  0.3151  0.2926
46     -1.0139   -1.1002    0.4286 -0.3564  0.5000  0.2364
48     -1.0793   -1.2783    0.3808 -0.4010  0.6816  0.1728
50     -1.0752   -1.3335    0.3361 -0.4302  0.8499  0.0891
52     -1.0508   -1.3122    0.2951 -0.4789  1.0305  0.0090

Example 1:
a:0.8 b:0.8 c:1.1 d:0.8 e:0.8 f:0.8 g:0.8 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.3400 1.0989 -0.0105   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3582   -1.2358    0.4128  0.3067  0.1483  0.3282
12      0.4156   -1.3383    0.4045  0.2841 -0.0424  0.2654
14      0.4572   -1.4318    0.3790  0.2796 -0.2317  0.2107
16      0.4761   -1.5028    0.3455  0.2642 -0.4202  0.1275
18      0.4651   -1.5514    0.3147  0.2587 -0.6086  0.0354
20      0.4345   -1.5656    0.2913  0.2365 -0.7648  0.0515
22      0.3948   -1.5332    0.2725  0.2227 -0.8915  0.1862
24      0.3481   -1.4525    0.2554  0.2058 -1.0296  0.2178
26      0.2893   -1.3475    0.2500  0.1890 -1.1626  0.2509
28      0.2344   -1.2405    0.2657  0.2031 -1.2772  0.2738
30      0.1889   -1.1371    0.2854  0.1377 -1.0768  0.3318
32      0.1583   -1.0412    0.3030  0.0728 -0.7711  0.3933
34      0.1179   -0.9584    0.3272  0.0456 -0.6007  0.4151
36      0.0619   -0.8876    0.3494 -0.0089 -0.4092  0.4423
38     -0.0043   -0.8310    0.3705 -0.0321 -0.2351  0.4403
40     -0.0781   -0.7904    0.3904 -0.0923 -0.0493  0.4233
42     -0.1561   -0.7668    0.4088 -0.1332  0.1197  0.4011
44     -0.2351   -0.7580    0.4203 -0.1657  0.2939  0.3580
46     -0.3144   -0.7525    0.4056 -0.1988  0.4632  0.3068
48     -0.3919   -0.7622    0.3903 -0.2484  0.6269  0.2518
50     -0.4648   -0.7868    0.3747 -0.2698  0.7816  0.1770
52     -0.5308   -0.8251    0.3585 -0.2938  0.9420  0.0847
54     -0.5874   -0.8759    0.3420 -0.3400  1.0989 -0.0105

Example 2:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.6 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3061 0.6030 -0.0177   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2639   -1.1988    0.4131  0.1885 -0.1458  0.2288
12      0.3118   -1.2754    0.3934  0.1774 -0.3358  0.1543
14      0.3379   -1.3402    0.3603  0.1587 -0.5208  0.0622
16      0.3343   -1.3893    0.3266  0.1291 -0.7030 -0.0288
18      0.3034   -1.4208    0.3013  0.1107 -0.8195  0.1606
20      0.2598   -1.4215    0.2798  0.0930 -0.9551  0.2082
22      0.1939   -1.3810    0.2620  0.0728 -1.0920  0.2538
24      0.1313   -1.3119    0.2645  0.0495 -1.2123  0.2784
26      0.0806   -1.2327    0.2803  0.0199 -1.2902  0.2732
28      0.0476   -1.1465    0.2856 -0.0182 -0.9949  0.3818
30      0.0002   -1.0587    0.2856 -0.0566 -0.8596  0.4253
32     -0.0525   -0.9740    0.2876 -0.0723 -0.6981  0.4452
34     -0.1191   -0.8968    0.2889 -0.1019 -0.5583  0.4497
36     -0.1937   -0.8288    0.2900 -0.1292 -0.4057  0.4503
38     -0.2756   -0.7710    0.2908 -0.1565 -0.2634  0.4369
40     -0.3632   -0.7246    0.2915 -0.1790 -0.1281  0.3972
42     -0.4545   -0.6903    0.2919 -0.2051  0.0054  0.3492
44     -0.5475   -0.6688    0.2920 -0.2303  0.1373  0.2951
46     -0.6396   -0.6549    0.2720 -0.2592  0.2760  0.2165
48     -0.7315   -0.6493    0.2612 -0.2780  0.4034  0.1442
50     -0.8239   -0.6516    0.2722 -0.2930  0.5337  0.0440
52     -0.9134   -0.6657    0.2832 -0.3144  0.6505  0.0310

Example 3:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3659 0.8079 -0.0098   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2628   -1.1850    0.4127  0.2777  0.3755  0.3476
12      0.3114   -1.2602    0.4093  0.2623  0.1815  0.3066
14      0.3670   -1.3312    0.3917  0.2428 -0.0116  0.2411
16      0.4070   -1.3914    0.3653  0.2331 -0.2062  0.1786
18      0.4194   -1.4391    0.3350  0.2244 -0.3871  0.0937
20      0.4039   -1.4749    0.3062  0.2053 -0.5631  0.0021
22      0.3706   -1.4844    0.2819  0.1905 -0.7041  0.1279
24      0.3249   -1.4675    0.2596  0.1751 -0.8378  0.1861
26      0.2777   -1.4068    0.2408  0.1566 -0.9761  0.2331
28      0.2371   -1.3191    0.2382  0.1385 -1.1069  0.2635
30      0.1997   -1.2329    0.2546  0.1211 -1.2322  0.2653
32      0.1591   -1.1427    0.2702  0.0804 -1.0561  0.3086
34      0.1030   -1.0551    0.2864  0.0357 -0.8212  0.3618
36      0.0480   -0.9736    0.3041 -0.0100 -0.6467  0.3826
38     -0.0151   -0.9021    0.3207 -0.0412 -0.4748  0.3901
40     -0.0905   -0.8367    0.3367 -0.0859 -0.2992  0.3769
42     -0.1743   -0.7821    0.3519 -0.1293 -0.1305  0.3626
44     -0.2648   -0.7393    0.3660 -0.1657  0.0357  0.3325
46     -0.3599   -0.7092    0.3791 -0.2045  0.1983  0.2880
48     -0.4561   -0.6820    0.3680 -0.2428  0.3575  0.2282
50     -0.5541   -0.6641    0.3513 -0.2912  0.5091  0.1647
52     -0.6527   -0.6579    0.3343 -0.3215  0.6583  0.0807
54     -0.7507   -0.6625    0.3275 -0.3659  0.8079 -0.0098

Example 4:
a:0.9 b:0.9 c:0.9 d:0.9 e:1.1 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1361 1.0413 -0.0257   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2992   -1.2118    0.4108  0.2489  0.3623  0.3607
12      0.3425   -1.3020    0.4082  0.2277  0.1679  0.3115
14      0.3801   -1.3841    0.3935  0.2119 -0.0300  0.2575
16      0.4054   -1.4522    0.3714  0.1923 -0.2180  0.1822
18      0.4044   -1.4990    0.3463  0.1792 -0.4075  0.1119
20      0.3834   -1.5177    0.3217  0.1584 -0.5982  0.0111
22      0.3456   -1.5199    0.2968  0.1355 -0.7365  0.0825
24      0.2967   -1.4896    0.2694  0.1204 -0.8756  0.1967
26      0.2349   -1.4278    0.2420  0.1024 -1.0147  0.2313
28      0.1728   -1.3491    0.2316  0.0833 -1.1440  0.2563
30      0.1219   -1.2653    0.2529  0.0504 -1.2605  0.2779
32      0.0909   -1.1875    0.2824  0.0426 -1.1127  0.3292
34      0.0573   -1.1107    0.3081  0.0120 -0.8388  0.4139
36      0.0144   -1.0348    0.3318  0.0045 -0.6720  0.4380
38     -0.0356   -0.9668    0.3533 -0.0159 -0.4994  0.4533
40     -0.0989   -0.9056    0.3733 -0.0421 -0.3180  0.4630
42     -0.1714   -0.8547    0.3914 -0.0501 -0.1459  0.4603
44     -0.2515   -0.8155    0.4074 -0.0706  0.0232  0.4370
46     -0.3368   -0.7891    0.4212 -0.0838  0.1838  0.4054
48     -0.4230   -0.7598    0.4082 -0.0970  0.3545  0.3543
50     -0.5106   -0.7458    0.3777 -0.0974  0.5079  0.2890
52     -0.5965   -0.7467    0.3457 -0.1152  0.6703  0.2173
54     -0.6811   -0.7560    0.3421 -0.1296  0.8185  0.1259
56     -0.7629   -0.7746    0.3385 -0.1370  0.9674  0.0341
58     -0.8407   -0.8020    0.3348 -0.1353  1.0869  0.0725

Example 5:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3207 0.7890 0.0143   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2478   -1.1859    0.4236  0.2415  0.0619  0.2745
12      0.2993   -1.2453    0.4059  0.2346 -0.1359  0.2134
14      0.3417   -1.2889    0.3722  0.2184 -0.3311  0.1418
16      0.3483   -1.3131    0.3347  0.2093 -0.5129  0.0451
18      0.3317   -1.3254    0.3018  0.1884 -0.6759  0.0226
20      0.2799   -1.3241    0.2705  0.1673 -0.8148  0.1756
22      0.2266   -1.3036    0.2331  0.1563 -0.9538  0.2108
24      0.1842   -1.2604    0.2023  0.1336 -1.0978  0.2511
26      0.1864   -1.2019    0.2110  0.1211 -1.2210  0.2731
28      0.1892   -1.1339    0.2389  0.1489 -1.0903  0.3517
30      0.1353   -1.0621    0.2505  0.1677 -0.8714  0.4540
32      0.0723   -0.9826    0.2569  0.1746 -0.7618  0.4993
34     -0.0040   -0.9080    0.2622  0.2026 -0.6181  0.5454
36     -0.0915   -0.8369    0.2662  0.2193 -0.4870  0.5754
38     -0.1889   -0.7736    0.2692  0.2227 -0.3642  0.5781
40     -0.2945   -0.7196    0.2709  0.2422 -0.2281  0.5792
42     -0.4061   -0.6745    0.2838  0.2487 -0.1059  0.5575
44     -0.5186   -0.6255    0.3072  0.2661  0.0134  0.5265
46     -0.6357   -0.5865    0.3307  0.2739  0.1440  0.4856
48     -0.7562   -0.5583    0.3550  0.2809  0.2639  0.4251
50     -0.8783   -0.5415    0.3800  0.2827  0.3860  0.3574
52     -0.9994   -0.5391    0.3890  0.2992  0.5012  0.2738
54     -1.1180   -0.5480    0.3900  0.3044  0.6114  0.1783
56     -1.2102   -0.5664    0.3909  0.3139  0.7343  0.0721
58     -1.2808   -0.6053    0.3916  0.3197  0.8469  0.0179

Example 6:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:1.9 

Landing Positions:
  x       y    z      On Table
0.0454 0.5541 -0.0270   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2946   -1.1979    0.4187  0.2729  0.0850  0.3140
12      0.3492   -1.2770    0.4079  0.2497 -0.1015  0.2481
14      0.4084   -1.3462    0.3804  0.2546 -0.3013  0.1857
16      0.4299   -1.3973    0.3473  0.2376 -0.4831  0.0968
18      0.4190   -1.4326    0.3182  0.2186 -0.6633  0.0038
20      0.3864   -1.4474    0.2951  0.2029 -0.8011  0.1292
22      0.3394   -1.4238    0.2753  0.1888 -0.9355  0.1944
24      0.2847   -1.3766    0.2547  0.1711 -1.0722  0.2330
26      0.2383   -1.3050    0.2476  0.1651 -1.1874  0.2689
28      0.2096   -1.2169    0.2582  0.1503 -1.2914  0.2862
30      0.1836   -1.1333    0.2646  0.1338 -1.0176  0.3991
32      0.1350   -1.0543    0.2681  0.1335 -0.9107  0.4594
34      0.0793   -0.9881    0.2749  0.1157 -0.7657  0.4989
36      0.0142   -0.9235    0.2807  0.1030 -0.6458  0.5243
38     -0.0595   -0.8665    0.2860  0.1036 -0.5189  0.5417
40     -0.1405   -0.8182    0.2909  0.0892 -0.4014  0.5367
42     -0.2273   -0.7800    0.2953  0.0797 -0.2743  0.5161
44     -0.3182   -0.7529    0.2992  0.0915 -0.1684  0.4871
46     -0.4115   -0.7372    0.3027  0.0635 -0.0485  0.4405
48     -0.5053   -0.7312    0.2990  0.0663  0.0547  0.3910
50     -0.6001   -0.7268    0.3048  0.0500  0.1729  0.3220
52     -0.6949   -0.7321    0.3192  0.0543  0.2779  0.2365
54     -0.7878   -0.7484    0.3334  0.0543  0.3856  0.1323
56     -0.8772   -0.7752    0.3472  0.0463  0.5032  0.0255
58     -0.9587   -0.8136    0.3515  0.0455  0.5774  0.0785

Example 7:
a:0.9 b:0.9 c:0.9 d:1.15 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1399 1.0697 0.0072   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3144   -1.2184    0.4216  0.2680  0.3821  0.3760
12      0.3580   -1.3071    0.4128  0.2479  0.1758  0.3310
14      0.3977   -1.3882    0.3907  0.2258 -0.0199  0.2740
16      0.4285   -1.4497    0.3620  0.2190 -0.2162  0.2046
18      0.4308   -1.4927    0.3367  0.2043 -0.4056  0.1360
20      0.4057   -1.5211    0.3170  0.1962 -0.5874  0.0460
22      0.3690   -1.5273    0.2991  0.1754 -0.7595  0.0298
24      0.3268   -1.5009    0.2759  0.1614 -0.8942  0.1752
26      0.2786   -1.4362    0.2503  0.1451 -1.0359  0.2151
28      0.2244   -1.3504    0.2416  0.1195 -1.1718  0.2478
30      0.1775   -1.2609    0.2666  0.1249 -1.3050  0.2619
32      0.1257   -1.1793    0.2979  0.0849 -1.1048  0.3372
34      0.0862   -1.1028    0.3104  0.0464 -0.8203  0.4373
36      0.0622   -1.0314    0.3156  0.0316 -0.6716  0.4550
38      0.0201   -0.9659    0.3212  0.0087 -0.4971  0.4844
40     -0.0302   -0.9084    0.3260 -0.0121 -0.3274  0.4989
42     -0.0887   -0.8604    0.3302 -0.0279 -0.1580  0.4970
44     -0.1516   -0.8195    0.3217 -0.0384  0.0049  0.4804
46     -0.2141   -0.7818    0.2875 -0.0691  0.1646  0.4566
48     -0.2799   -0.7475    0.2881 -0.0857  0.3268  0.4153
50     -0.3490   -0.7203    0.3018 -0.0940  0.4811  0.3508
52     -0.4197   -0.7032    0.3142 -0.1031  0.6298  0.2814
54     -0.4906   -0.6963    0.3252 -0.1199  0.7881  0.2015
56     -0.5556   -0.7044    0.3229 -0.1302  0.9321  0.1154
58     -0.6152   -0.7219    0.3168 -0.1399  1.0697  0.0072

Example 8:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.0640 1.3267 -0.0328   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3162   -1.2212    0.4173  0.2876  0.3126  0.3480
12      0.3709   -1.3152    0.4137  0.2801  0.1217  0.3039
14      0.4240   -1.3988    0.3940  0.2672 -0.0752  0.2430
16      0.4547   -1.4607    0.3646  0.2564 -0.2695  0.1702
18      0.4536   -1.4999    0.3333  0.2457 -0.4573  0.0911
20      0.4196   -1.5185    0.3030  0.2257 -0.6385 -0.0042
22      0.3754   -1.5074    0.2741  0.2083 -0.7806  0.1191
24      0.3313   -1.4572    0.2463  0.1936 -0.9182  0.2026
26      0.2767   -1.3790    0.2231  0.1748 -1.0694  0.2339
28      0.2275   -1.2888    0.2234  0.1702 -1.1951  0.2621
30      0.1847   -1.1980    0.2550  0.1314 -1.2342  0.2930
32      0.1618   -1.1158    0.2920  0.1191 -0.8696  0.3805
34      0.1242   -1.0347    0.3240  0.0944 -0.7034  0.4221
36      0.0790   -0.9579    0.3551  0.0791 -0.4921  0.4556
38      0.0198   -0.8899    0.3849  0.0532 -0.3068  0.4653
40     -0.0505   -0.8341    0.4129  0.0328 -0.1162  0.4701
42     -0.1291   -0.7921    0.4387  0.0430  0.0618  0.4556
44     -0.2096   -0.7509    0.4381 -0.0004  0.2459  0.4350
46     -0.2934   -0.7159    0.4264 -0.0066  0.4175  0.3956
48     -0.3806   -0.6931    0.4142 -0.0252  0.5945  0.3429
50     -0.4691   -0.6831    0.4014 -0.0402  0.7635  0.2874
52     -0.5569   -0.6859    0.3881 -0.0471  0.9257  0.2109
54     -0.6399   -0.7035    0.3652 -0.0518  1.0904  0.1135
56     -0.7149   -0.7346    0.3447 -0.0599  1.2453  0.0193

Example 9:
a:1.1 b:1.1 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.4 

Landing Positions:
  x       y    z      On Table
0.2651 0.9831 -0.0300   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2633   -1.1864    0.4249  0.3013  0.3233  0.3628
12      0.3260   -1.2567    0.4210  0.2861  0.1244  0.3145
14      0.3956   -1.3140    0.4027  0.2757 -0.0647  0.2517
16      0.4359   -1.3512    0.3760  0.2646 -0.2681  0.1793
18      0.4329   -1.3771    0.3462  0.2607 -0.4573  0.1031
20      0.4032   -1.3820    0.3163  0.2497 -0.6438  0.0144
22      0.3625   -1.3781    0.2848  0.2368 -0.7963  0.0894
24      0.3253   -1.3575    0.2483  0.2237 -0.9206  0.2034
26      0.2981   -1.3103    0.2122  0.2108 -1.0673  0.2306
28      0.2729   -1.2468    0.2068  0.1991 -1.1998  0.2648
30      0.2514   -1.1773    0.2490  0.2005 -1.1773  0.3188
32      0.2117   -1.1093    0.2736  0.2029 -0.9309  0.4268
34      0.1747   -1.0404    0.2812  0.1931 -0.7980  0.4863
36      0.1355   -0.9747    0.2905  0.2037 -0.6370  0.5275
38      0.0839   -0.9116    0.2992  0.2146 -0.5040  0.5628
40      0.0241   -0.8542    0.3071  0.1947 -0.3577  0.5774
42     -0.0436   -0.8040    0.3140  0.2358 -0.2228  0.5901
44     -0.1111   -0.7535    0.2871  0.2101 -0.0847  0.5791
46     -0.1799   -0.7005    0.2935  0.2326  0.0425  0.5632
48     -0.2529   -0.6519    0.3123  0.2344  0.1835  0.5175
50     -0.3296   -0.6104    0.3314  0.2432  0.3057  0.4698
52     -0.4091   -0.5765    0.3506  0.2309  0.4365  0.4021
54     -0.4891   -0.5537    0.3587  0.2549  0.5588  0.3266
56     -0.5683   -0.5413    0.3576  0.2503  0.6928  0.2377
58     -0.6466   -0.5491    0.3565  0.2599  0.8108  0.1411
60     -0.7236   -0.5654    0.3554  0.2615  0.9297  0.0299
62     -0.7984   -0.5874    0.3543  0.2710  1.0148  0.0880

Example 10:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.5501 0.8846 -0.0076   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2633   -1.1904    0.4232  0.3113  0.3580  0.3394
12      0.3271   -1.2590    0.4164  0.3043  0.1538  0.3020
14      0.4057   -1.3113    0.3955  0.2974 -0.0428  0.2360
16      0.4609   -1.3429    0.3688  0.2939 -0.2413  0.1720
18      0.4635   -1.3574    0.3434  0.2929 -0.4212  0.0870
20      0.4322   -1.3667    0.3159  0.2859 -0.6131  0.0022
22      0.3861   -1.3667    0.2823  0.2729 -0.7585  0.1341
24      0.3408   -1.3459    0.2392  0.2610 -0.9009  0.1894
26      0.3228   -1.2975    0.2012  0.2569 -1.0377  0.2292
28      0.3387   -1.2287    0.2053  0.2485 -1.1783  0.2567
30      0.3480   -1.1549    0.2425  0.2538 -1.1570  0.3132
32      0.3098   -1.0834    0.2570  0.2823 -0.9071  0.4111
34      0.2348   -1.0083    0.2600  0.3077 -0.7722  0.4568
36      0.1518   -0.9334    0.2624  0.3326 -0.6203  0.5078
38      0.0601   -0.8641    0.2641  0.3436 -0.4827  0.5203
40     -0.0404   -0.8008    0.2651  0.3776 -0.3380  0.5450
42     -0.1486   -0.7455    0.2653  0.3928 -0.2041  0.5316
44     -0.2609   -0.6966    0.2568  0.4232 -0.0649  0.5229
46     -0.3729   -0.6409    0.2729  0.4462  0.0626  0.4992
48     -0.4897   -0.5931    0.2896  0.4555  0.1986  0.4489
50     -0.6102   -0.5540    0.3069  0.4819  0.3250  0.3972
52     -0.7332   -0.5240    0.3247  0.4904  0.4489  0.3307
54     -0.8576   -0.5184    0.3430  0.5015  0.5809  0.2461
56     -0.9821   -0.5261    0.3617  0.5265  0.6985  0.1463
58     -1.1055   -0.5427    0.3808  0.5389  0.8266  0.0433
60     -1.2003   -0.5714    0.3836  0.5541  0.9375  0.0678

Example 11:
a:0.95 b:0.95 c:0.95 d:1.0 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.1539 1.2593 -0.0343   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2992   -1.2163    0.4212  0.2654  0.3213  0.3544
12      0.3474   -1.3107    0.4179  0.2573  0.1206  0.3036
14      0.3946   -1.3950    0.3964  0.2261 -0.0704  0.2392
16      0.4320   -1.4561    0.3642  0.2078 -0.2687  0.1703
18      0.4354   -1.5008    0.3324  0.2036 -0.4543  0.0828
20      0.4053   -1.5258    0.3042  0.1807 -0.6327 -0.0111
22      0.3536   -1.5238    0.2797  0.1618 -0.7711  0.1357
24      0.2972   -1.4728    0.2557  0.1433 -0.9135  0.1989
26      0.2382   -1.3877    0.2345  0.1274 -1.0491  0.2397
28      0.1826   -1.3073    0.2371  0.1208 -1.1788  0.2715
30      0.1396   -1.2111    0.2620  0.0770 -1.2652  0.2667
32      0.1098   -1.1267    0.2867  0.0745 -0.9560  0.3904
34      0.0761   -1.0530    0.3085  0.0270 -0.7507  0.4176
36      0.0305   -0.9779    0.3288  0.0180 -0.5594  0.4687
38     -0.0278   -0.9102    0.3481 -0.0119 -0.3802  0.4896
40     -0.0965   -0.8529    0.3660 -0.0394 -0.1985  0.4917
42     -0.1738   -0.8075    0.3822 -0.0496 -0.0174  0.4866
44     -0.2551   -0.7688    0.3817 -0.0893  0.1613  0.4660
46     -0.3380   -0.7332    0.3609 -0.0822  0.3183  0.4321
48     -0.4237   -0.7095    0.3396 -0.0979  0.4787  0.3858
50     -0.5107   -0.6973    0.3240 -0.1116  0.6422  0.3253
52     -0.5989   -0.6944    0.3386 -0.1188  0.8045  0.2561
54     -0.6795   -0.7094    0.3341 -0.1313  0.9641  0.1729
56     -0.7554   -0.7339    0.3295 -0.1426  1.1077  0.0867
58     -0.8254   -0.7671    0.3248 -0.1539  1.2593 -0.0343

Example 12:
a:0.8 b:0.8 c:0.8 d:0.8 e:0.8 f:0.8 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.3637 0.3326 0.0023   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2981   -1.1881    0.4133  0.2610  0.2049  0.3216
12      0.3401   -1.2603    0.4079  0.2370  0.0128  0.2705
14      0.3781   -1.3234    0.3878  0.2120 -0.1826  0.1966
16      0.4034   -1.3715    0.3603  0.2023 -0.3689  0.1202
18      0.3950   -1.4068    0.3338  0.1966 -0.5639  0.0365
20      0.3747   -1.4271    0.3098  0.1656 -0.7158  0.0622
22      0.3350   -1.4254    0.2859  0.1541 -0.8500  0.1885
24      0.2913   -1.3889    0.2616  0.1330 -0.9961  0.2225
26      0.2340   -1.3285    0.2489  0.1257 -1.1293  0.2527
28      0.1844   -1.2577    0.2615  0.0965 -1.2551  0.2660
30      0.1457   -1.1824    0.2791  0.0611 -1.1226  0.2990
32      0.1155   -1.1113    0.2917  0.0185 -0.9133  0.3520
34      0.0734   -1.0391    0.3046 -0.0267 -0.7877  0.3440
36      0.0242   -0.9748    0.3167 -0.0555 -0.6443  0.3568
38     -0.0343   -0.9145    0.3282 -0.0981 -0.5059  0.3346
40     -0.1001   -0.8619    0.3391 -0.1326 -0.3672  0.3027
42     -0.1722   -0.8177    0.3494 -0.1689 -0.2331  0.2538
44     -0.2493   -0.7829    0.3589 -0.2058 -0.0987  0.2035
46     -0.3298   -0.7581    0.3676 -0.2430  0.0329  0.1358
48     -0.4116   -0.7382    0.3631 -0.2623  0.0717  0.1764
50     -0.4944   -0.7231    0.3473 -0.2910  0.1331  0.1451
52     -0.5778   -0.7174    0.3313 -0.3119  0.2056  0.1153
54     -0.6614   -0.7196    0.3327 -0.3364  0.2615  0.0640
56     -0.7444   -0.7301    0.3487 -0.3637  0.3326  0.0023

Example 13:
a:0.9 b:0.9 c:1.1 d:0.9 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1111 1.2045 -0.0022   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3409   -1.2387    0.4181  0.2904  0.3433  0.3419
12      0.3962   -1.3476    0.4141  0.2828  0.1425  0.2980
14      0.4457   -1.4472    0.3922  0.2727 -0.0542  0.2315
16      0.4770   -1.5236    0.3593  0.2640 -0.2502  0.1628
18      0.4727   -1.5714    0.3266  0.2486 -0.4395  0.0775
20      0.4436   -1.5889    0.2991  0.2432 -0.6219 -0.0171
22      0.4017   -1.5710    0.2762  0.2207 -0.7591  0.1326
24      0.3553   -1.5099    0.2555  0.2096 -0.8952  0.1963
26      0.3044   -1.4125    0.2388  0.2000 -1.0455  0.2306
28      0.2513   -1.3062    0.2406  0.1877 -1.1717  0.2626
30      0.2119   -1.2009    0.2616  0.1737 -1.2900  0.2771
32      0.1820   -1.1003    0.2830  0.1420 -0.9006  0.3521
34      0.1430   -1.0080    0.3087  0.1030 -0.7156  0.3812
36      0.0993   -0.9277    0.3411  0.0786 -0.4985  0.4095
38      0.0397   -0.8589    0.3711  0.0536 -0.2990  0.4109
40     -0.0310   -0.8060    0.3994  0.0320 -0.0995  0.4167
42     -0.1093   -0.7707    0.4256  0.0172  0.0778  0.3952
44     -0.1908   -0.7470    0.4368 -0.0074  0.2596  0.3665
46     -0.2740   -0.7269    0.4238 -0.0336  0.4391  0.3280
48     -0.3578   -0.7227    0.4102 -0.0482  0.6113  0.2763
50     -0.4397   -0.7344    0.3959 -0.0745  0.7913  0.2105
52     -0.5168   -0.7613    0.3809 -0.0893  0.9618  0.1331
54     -0.5864   -0.8025    0.3654 -0.1026  1.1246  0.0527
56     -0.6427   -0.8576    0.3415 -0.1172  1.2716  0.0517

Example 14:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2849 1.0479 0.0054   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2854   -1.1857    0.4125  0.3203  0.3101  0.3378
12      0.3490   -1.2578    0.4067  0.3081  0.1093  0.2900
14      0.4087   -1.3254    0.3856  0.2958 -0.0762  0.2228
16      0.4513   -1.3822    0.3543  0.2886 -0.2746  0.1497
18      0.4529   -1.4261    0.3213  0.2867 -0.4722  0.0703
20      0.4375   -1.4558    0.2925  0.2748 -0.6476 -0.0177
22      0.4093   -1.4639    0.2690  0.2607 -0.7932  0.1469
24      0.3755   -1.4334    0.2491  0.2474 -0.9469  0.1927
26      0.3368   -1.3648    0.2336  0.2320 -1.0832  0.2394
28      0.2959   -1.2770    0.2400  0.2328 -1.2194  0.2692
30      0.2544   -1.1846    0.2663  0.2121 -1.1620  0.2910
32      0.2205   -1.0915    0.2861  0.1355 -0.8569  0.3650
34      0.1917   -1.0016    0.3067  0.1092 -0.6771  0.4039
36      0.1508   -0.9198    0.3276  0.0588 -0.4864  0.4258
38      0.0976   -0.8462    0.3480  0.0231 -0.3027  0.4268
40      0.0356   -0.7836    0.3675 -0.0260 -0.1115  0.4189
42     -0.0332   -0.7334    0.3860 -0.0674  0.0582  0.3943
44     -0.1034   -0.6865    0.3788 -0.0985  0.2370  0.3641
46     -0.1756   -0.6457    0.3585 -0.1352  0.4046  0.3221
48     -0.2500   -0.6162    0.3380 -0.1721  0.5733  0.2559
50     -0.3247   -0.5980    0.3174 -0.2068  0.7363  0.1835
52     -0.3982   -0.5913    0.2967 -0.2480  0.8932  0.1092
54     -0.4699   -0.5944    0.2869 -0.2849  1.0479  0.0054

Example 15:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3640 0.8177 -0.0279   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2358   -1.1789    0.4259  0.2545  0.1667  0.3070
12      0.2809   -1.2456    0.4159  0.2375 -0.0298  0.2325
14      0.3439   -1.2963    0.3887  0.2269 -0.2328  0.1736
16      0.3845   -1.3266    0.3539  0.2157 -0.4184  0.0900
18      0.3689   -1.3401    0.3206  0.2014 -0.5988 -0.0007
20      0.3225   -1.3426    0.2909  0.1747 -0.7477  0.1276
22      0.2606   -1.3326    0.2588  0.1681 -0.8863  0.1936
24      0.2032   -1.3018    0.2222  0.1508 -1.0317  0.2305
26      0.1725   -1.2491    0.2092  0.1315 -1.1663  0.2631
28      0.1895   -1.1864    0.2321  0.1215 -1.2825  0.2766
30      0.2029   -1.1120    0.2545  0.1551 -0.9752  0.4052
32      0.1624   -1.0446    0.2679  0.1676 -0.8433  0.4616
34      0.0972   -0.9695    0.2754  0.2053 -0.6910  0.5088
36      0.0246   -0.8978    0.2831  0.2062 -0.5516  0.5342
38     -0.0581   -0.8317    0.2897  0.2288 -0.4189  0.5536
40     -0.1493   -0.7730    0.2951  0.2331 -0.2892  0.5506
42     -0.2468   -0.7222    0.2945  0.2517 -0.1524  0.5430
44     -0.3441   -0.6680    0.2926  0.2657 -0.0297  0.5142
46     -0.4462   -0.6182    0.3144  0.2912  0.0963  0.4710
48     -0.5525   -0.5772    0.3370  0.3017  0.2175  0.4132
50     -0.6620   -0.5458    0.3604  0.3149  0.3426  0.3461
52     -0.7729   -0.5251    0.3802  0.3256  0.4674  0.2735
54     -0.8826   -0.5177    0.3812  0.3391  0.5837  0.1776
56     -0.9911   -0.5301    0.3821  0.3483  0.7008  0.0799
58     -1.0975   -0.5550    0.3830  0.3640  0.8177 -0.0279

Example 16:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.4203 1.1446 -0.0201   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2811   -1.1938    0.4125  0.2744  0.3518  0.3407
12      0.3261   -1.2688    0.4065  0.2669  0.1464  0.3013
14      0.3726   -1.3377    0.3851  0.2451 -0.0514  0.2263
16      0.4087   -1.3939    0.3556  0.2397 -0.2386  0.1643
18      0.4149   -1.4381    0.3266  0.2280 -0.4265  0.0843
20      0.3953   -1.4705    0.3007  0.2194 -0.6048 -0.0034
22      0.3650   -1.4787    0.2772  0.1990 -0.7448  0.1396
24      0.3275   -1.4469    0.2540  0.1808 -0.8844  0.1977
26      0.2870   -1.3813    0.2350  0.1678 -1.0261  0.2398
28      0.2421   -1.2958    0.2385  0.1601 -1.1624  0.2659
30      0.1991   -1.2041    0.2609  0.1373 -1.2895  0.2832
32      0.1544   -1.1139    0.2793  0.0727 -0.9371  0.3559
34      0.1051   -1.0255    0.2973  0.0360 -0.7510  0.4111
36      0.0525   -0.9461    0.3177 -0.0121 -0.5561  0.4288
38     -0.0129   -0.8738    0.3369 -0.0520 -0.3651  0.4439
40     -0.0880   -0.8116    0.3553 -0.1127 -0.1889  0.4403
42     -0.1711   -0.7610    0.3726 -0.1548  0.0023  0.4322
44     -0.2599   -0.7233    0.3886 -0.1942  0.1689  0.4024
46     -0.3496   -0.6869    0.3766 -0.2337  0.3415  0.3622
48     -0.4419   -0.6600    0.3596 -0.2727  0.4963  0.3091
50     -0.5356   -0.6449    0.3422 -0.3044  0.6620  0.2347
52     -0.6290   -0.6417    0.3246 -0.3504  0.8291  0.1549
54     -0.7220   -0.6478    0.3327 -0.3809  0.9858  0.0641
56     -0.8124   -0.6649    0.3498 -0.4203  1.1446 -0.0201

Example 17:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4597 0.7791 -0.0324   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2535   -1.1800    0.4261  0.2902  0.2025  0.3142
12      0.3179   -1.2453    0.4170  0.2764  0.0119  0.2505
14      0.3942   -1.2961    0.3901  0.2614 -0.1833  0.1829
16      0.4330   -1.3258    0.3546  0.2602 -0.3794  0.1024
18      0.4194   -1.3381    0.3209  0.2584 -0.5697  0.0187
20      0.3717   -1.3430    0.2931  0.2273 -0.7189  0.1096
22      0.3129   -1.3360    0.2631  0.2206 -0.8548  0.1883
24      0.2669   -1.3073    0.2279  0.2043 -1.0045  0.2171
26      0.2514   -1.2528    0.2069  0.2006 -1.1441  0.2468
28      0.2758   -1.1873    0.2257  0.1954 -1.2752  0.2678
30      0.2771   -1.1164    0.2491  0.2520 -0.9628  0.3709
32      0.2305   -1.0423    0.2623  0.2534 -0.8397  0.4360
34      0.1570   -0.9674    0.2766  0.2768 -0.6802  0.4767
36      0.0799   -0.8961    0.2902  0.3026 -0.5392  0.5118
38     -0.0083   -0.8311    0.3028  0.3230 -0.4084  0.5142
40     -0.1054   -0.7743    0.3141  0.3243 -0.2769  0.5132
42     -0.2064   -0.7220    0.3044  0.3546 -0.1478  0.5052
44     -0.3091   -0.6728    0.2788  0.3722 -0.0155  0.4771
46     -0.4158   -0.6243    0.2985  0.3861  0.1101  0.4288
48     -0.5267   -0.5848    0.3189  0.4022  0.2345  0.3778
50     -0.6406   -0.5547    0.3401  0.4181  0.3584  0.2986
52     -0.7564   -0.5346    0.3618  0.4275  0.4834  0.2244
54     -0.8723   -0.5248    0.3824  0.4440  0.6091  0.1250
56     -0.9853   -0.5336    0.3833  0.4472  0.7262  0.0214
58     -1.0958   -0.5613    0.3841  0.4606  0.8087  0.0926

Example 18:
a:0.9 b:0.9 c:0.9 d:1.05 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1376 0.6201 -0.0140   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2979   -1.1981    0.4210  0.2709  0.1516  0.2865
12      0.3463   -1.2808    0.4099  0.2365 -0.0329  0.2209
14      0.3964   -1.3496    0.3803  0.2309 -0.2323  0.1490
16      0.4209   -1.4004    0.3442  0.2140 -0.4118  0.0655
18      0.4114   -1.4324    0.3145  0.2005 -0.5948 -0.0239
20      0.3768   -1.4433    0.2925  0.1776 -0.7343  0.1452
22      0.3250   -1.4225    0.2719  0.1631 -0.8728  0.1906
24      0.2654   -1.3643    0.2496  0.1498 -1.0199  0.2344
26      0.2076   -1.2897    0.2415  0.1290 -1.1507  0.2519
28      0.1759   -1.2071    0.2473  0.1157 -1.2867  0.2687
30      0.1479   -1.1225    0.2517  0.0961 -0.9982  0.3155
32      0.1041   -1.0396    0.2630  0.0547 -0.7938  0.3387
34      0.0658   -0.9644    0.2813  0.0345 -0.6175  0.3566
36      0.0132   -0.8953    0.2978  0.0257 -0.4585  0.3557
38     -0.0492   -0.8353    0.3136 -0.0075 -0.2955  0.3329
40     -0.1199   -0.7861    0.3286 -0.0273 -0.1315  0.3169
42     -0.1970   -0.7490    0.3425 -0.0511  0.0217  0.2641
44     -0.2765   -0.7189    0.3394 -0.0715  0.1782  0.2110
46     -0.3572   -0.6944    0.3198 -0.0947  0.3274  0.1396
48     -0.4391   -0.6810    0.3036 -0.1188  0.4727  0.0655
50     -0.5231   -0.6747    0.3203 -0.1376  0.6201 -0.0140

Example 19:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.6 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2348 0.5760 0.0032   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3058   -1.2120    0.4281  0.2491  0.3389  0.3640
12      0.3528   -1.3019    0.4241  0.2283  0.1372  0.3190
14      0.3959   -1.3824    0.4043  0.2053 -0.0538  0.2561
16      0.4169   -1.4450    0.3754  0.1929 -0.2494  0.1933
18      0.4091   -1.4889    0.3451  0.1732 -0.4261  0.1162
20      0.3793   -1.5158    0.3176  0.1516 -0.6197  0.0258
22      0.3400   -1.5173    0.2933  0.1234 -0.7704  0.0819
24      0.2999   -1.4816    0.2689  0.1092 -0.9070  0.1926
26      0.2354   -1.4143    0.2483  0.0916 -1.0527  0.2273
28      0.1656   -1.3253    0.2479  0.0717 -1.1900  0.2608
30      0.1076   -1.2489    0.2737  0.0323 -1.2831  0.2587
32      0.0724   -1.1643    0.3002 -0.0037 -1.0886  0.3258
34      0.0452   -1.0825    0.3114 -0.0174 -0.8213  0.3796
36     -0.0022   -1.0242    0.3165 -0.0542 -0.6775  0.4038
38     -0.0584   -0.9714    0.3228 -0.0762 -0.5260  0.4040
40     -0.1225   -0.9264    0.3287 -0.1061 -0.3707  0.3988
42     -0.1934   -0.8902    0.3343 -0.1361 -0.2149  0.3675
44     -0.2699   -0.8639    0.3397 -0.1582 -0.0671  0.3352
46     -0.3476   -0.8423    0.3258 -0.1836  0.0818  0.2845
48     -0.4258   -0.8268    0.2990 -0.1985  0.2224  0.2206
50     -0.5045   -0.8216    0.2725 -0.2127  0.3699  0.1457
52     -0.5856   -0.8197    0.2778 -0.2286  0.5097  0.0513
54     -0.6668   -0.8268    0.2865 -0.2455  0.6373  0.0191

Example 20:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:1.15 h:0.9 

Landing Positions:
  x       y    z      On Table
0.0781 1.2404 -0.0080   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2847   -1.1777    0.4228  0.2996  0.1884  0.3071
12      0.3454   -1.2567    0.4168  0.2861  0.0010  0.2458
14      0.4032   -1.3295    0.3888  0.2831 -0.2035  0.1810
16      0.4405   -1.3850    0.3464  0.2669 -0.3833  0.0950
18      0.4437   -1.4245    0.3023  0.2647 -0.5697  0.0071
20      0.4173   -1.4433    0.2639  0.2462 -0.7105  0.1219
22      0.3697   -1.4282    0.2328  0.2333 -0.8464  0.1977
24      0.3171   -1.3798    0.2098  0.2284 -0.9845  0.2339
26      0.2763   -1.3058    0.2114  0.2068 -1.1250  0.2643
28      0.2681   -1.2260    0.2433  0.2039 -1.2393  0.2802
30      0.2609   -1.1467    0.2726  0.2039 -1.0358  0.3440
32      0.2167   -1.0610    0.3022  0.1972 -0.7797  0.4334
34      0.1647   -0.9741    0.3309  0.2003 -0.6190  0.4742
36      0.1028   -0.8997    0.3582  0.1819 -0.4369  0.5087
38      0.0263   -0.8360    0.3844  0.1740 -0.2579  0.5062
40     -0.0598   -0.7869    0.4092  0.1709 -0.0868  0.5147
42     -0.1505   -0.7462    0.4157  0.1661  0.0673  0.5134
44     -0.2443   -0.7107    0.4027  0.1468  0.2352  0.4807
46     -0.3419   -0.6893    0.3892  0.1409  0.4047  0.4436
48     -0.4412   -0.6823    0.3754  0.1237  0.5644  0.3936
50     -0.5399   -0.6900    0.3612  0.1023  0.7224  0.3214
52     -0.6357   -0.7121    0.3467  0.0989  0.8738  0.2470
54     -0.7264   -0.7481    0.3320  0.0874  1.0193  0.1563
56     -0.8120   -0.7953    0.3501  0.0774  1.1678  0.0560
58     -0.8887   -0.8550    0.3686  0.0722  1.3008  0.0213

Example 21:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.5644 0.4913 -0.0347   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2428   -1.1887    0.3854  0.2410 -0.1712  0.1880
12      0.2901   -1.2497    0.3598  0.2224 -0.3499  0.0992
14      0.3222   -1.3028    0.3292  0.2016 -0.5360  0.0182
16      0.3303   -1.3447    0.3031  0.1743 -0.6926  0.1084
18      0.3161   -1.3721    0.2832  0.1630 -0.8324  0.1954
20      0.2764   -1.3659    0.2646  0.1399 -0.9727  0.2277
22      0.2160   -1.3217    0.2550  0.1164 -1.1098  0.2601
24      0.1685   -1.2537    0.2606  0.0932 -1.2442  0.2731
26      0.1218   -1.1715    0.2634  0.0647 -1.0453  0.3484
28      0.0706   -1.0773    0.2685 -0.0274 -0.8924  0.3789
30      0.0073   -0.9863    0.2815 -0.0702 -0.7589  0.3963
32     -0.0638   -0.9037    0.2936 -0.1380 -0.6069  0.3873
34     -0.1461   -0.8283    0.3054 -0.1884 -0.4676  0.3935
36     -0.2370   -0.7635    0.3166 -0.2558 -0.3180  0.3699
38     -0.3348   -0.7102    0.3271 -0.3066 -0.1831  0.3385
40     -0.4375   -0.6697    0.3370 -0.3602 -0.0393  0.2889
42     -0.5429   -0.6426    0.3461 -0.4229  0.0855  0.2230
44     -0.6489   -0.6224    0.3377 -0.4575  0.2221  0.1437
46     -0.7549   -0.6120    0.3217 -0.5190  0.3528  0.0646
48     -0.8597   -0.6133    0.3103 -0.5644  0.4913 -0.0347

Example 22:
a:1.1 b:1.1 c:1.1 d:1.1 e:0.6 f:1.1 g:1.1 h:1.1 

Landing Positions:
  x       y    z      On Table
-0.0115 0.9291 -0.0138   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2884   -1.2430    0.3891  0.1599 -0.3897  0.0729
12      0.3128   -1.3398    0.3523  0.1442 -0.5813 -0.0063
14      0.3019   -1.4163    0.3143  0.1157 -0.7175  0.1338
16      0.2358   -1.4585    0.2859  0.1046 -0.8628  0.2026
18      0.1872   -1.4447    0.2655  0.0735 -0.9996  0.2395
20      0.1356   -1.3821    0.2567  0.0524 -1.1317  0.2646
22      0.1045   -1.2926    0.2577  0.0244 -1.2539  0.2757
24      0.0475   -1.1878    0.2468  0.0613 -1.0203  0.3831
26     -0.0297   -1.0714    0.2340  0.0278 -0.8928  0.4225
28     -0.1038   -0.9586    0.2385  0.0003 -0.7438  0.4566
30     -0.1861   -0.8585    0.2444  0.0025 -0.5835  0.4683
32     -0.2870   -0.7718    0.2501 -0.0026 -0.4306  0.4939
34     -0.3993   -0.7024    0.2555 -0.0098 -0.2789  0.4886
36     -0.5200   -0.6526    0.2607 -0.0129 -0.1220  0.4713
38     -0.6450   -0.6239    0.2655 -0.0222  0.0194  0.4372
40     -0.7701   -0.6169    0.2699 -0.0219  0.1700  0.3977
42     -0.8908   -0.6313    0.2740 -0.0226  0.3124  0.3471
44     -1.0030   -0.6660    0.2778 -0.0212  0.4458  0.2867
46     -1.1042   -0.7228    0.2698 -0.0257  0.5932  0.2059
48     -1.1922   -0.8087    0.2514 -0.0259  0.7282  0.1116
50     -1.2661   -0.9058    0.2460 -0.0134  0.8672  0.0162

Example 23:
a:0.8 b:0.8 c:1.1 d:0.8 e:0.8 f:0.8 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.2887 0.4587 0.0101   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3450   -1.2379    0.4154  0.2626  0.3450  0.3572
12      0.3906   -1.3456    0.4127  0.2460  0.1447  0.3043
14      0.4243   -1.4472    0.3950  0.2256 -0.0397  0.2416
16      0.4498   -1.5293    0.3668  0.2137 -0.2441  0.1755
18      0.4453   -1.5857    0.3375  0.1943 -0.4280  0.0930
20      0.4245   -1.6154    0.3122  0.1734 -0.6087  0.0028
22      0.3706   -1.6094    0.2917  0.1516 -0.7523  0.1154
24      0.3290   -1.5558    0.2735  0.1391 -0.8937  0.1955
26      0.2670   -1.4687    0.2580  0.1207 -1.0348  0.2300
28      0.2110   -1.3643    0.2551  0.1059 -1.1720  0.2586
30      0.1552   -1.2594    0.2683  0.0703 -1.2663  0.2581
32      0.1069   -1.1591    0.2822  0.0227 -1.1008  0.2914
34      0.0518   -1.0666    0.3007 -0.0089 -0.8166  0.3349
36     -0.0129   -0.9842    0.3247 -0.0533 -0.6553  0.3199
38     -0.0937   -0.9128    0.3466 -0.0950 -0.4671  0.3101
40     -0.1871   -0.8540    0.3675 -0.1329 -0.2940  0.2844
42     -0.2898   -0.8108    0.3874 -0.1728 -0.1207  0.2429
44     -0.3985   -0.7847    0.4059 -0.2072  0.0527  0.1940
46     -0.5097   -0.7763    0.4229 -0.2482  0.2186  0.1281
48     -0.6199   -0.7859    0.4384 -0.2788  0.3800  0.0512
50     -0.7295   -0.8025    0.4353 -0.3113  0.5259  0.0201

Example 24:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:1.15 h:0.9 

Landing Positions:
  x       y    z      On Table
0.0759 1.2018 -0.0237   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2861   -1.1791    0.4221  0.3071  0.1270  0.3045
12      0.3457   -1.2575    0.4148  0.2931 -0.0551  0.2426
14      0.4063   -1.3302    0.3865  0.2879 -0.2561  0.1668
16      0.4443   -1.3842    0.3411  0.2819 -0.4474  0.0892
18      0.4407   -1.4232    0.2954  0.2731 -0.6340 -0.0034
20      0.4128   -1.4388    0.2578  0.2569 -0.7755  0.1170
22      0.3641   -1.4193    0.2293  0.2499 -0.9134  0.1951
24      0.3111   -1.3595    0.2102  0.2253 -1.0567  0.2278
26      0.2748   -1.2854    0.2190  0.2278 -1.1891  0.2537
28      0.2664   -1.2096    0.2572  0.2178 -1.2810  0.2666
30      0.2485   -1.1213    0.2813  0.2176 -0.9004  0.3896
32      0.2093   -1.0351    0.3034  0.1845 -0.7422  0.4149
34      0.1688   -0.9537    0.3306  0.1934 -0.5397  0.4641
36      0.1127   -0.8806    0.3565  0.1870 -0.3553  0.4784
38      0.0452   -0.8197    0.3814  0.1631 -0.1746  0.4797
40     -0.0313   -0.7730    0.4048  0.1594 -0.0079  0.4760
42     -0.1093   -0.7274    0.3939  0.1515  0.1624  0.4490
44     -0.1912   -0.6918    0.3757  0.1245  0.3438  0.4080
46     -0.2759   -0.6695    0.3571  0.1342  0.4968  0.3688
48     -0.3613   -0.6611    0.3382  0.1141  0.6523  0.3021
50     -0.4453   -0.6663    0.3190  0.1098  0.8192  0.2177
52     -0.5260   -0.6847    0.3021  0.0940  0.9766  0.1392
54     -0.6046   -0.7127    0.3171  0.0906  1.1311  0.0340
56     -0.6768   -0.7532    0.3324  0.0769  1.2477  0.0789

Example 25:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3333 0.9925 -0.0035   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2446   -1.1864    0.4256  0.2435  0.2262  0.3063
12      0.2840   -1.2530    0.4157  0.2369  0.0352  0.2521
14      0.3422   -1.3029    0.3902  0.2047 -0.1659  0.1808
16      0.3757   -1.3320    0.3592  0.1963 -0.3510  0.0994
18      0.3541   -1.3449    0.3291  0.1853 -0.5391  0.0132
20      0.3210   -1.3509    0.2991  0.1541 -0.6858  0.0794
22      0.2595   -1.3441    0.2611  0.1351 -0.8244  0.2040
24      0.1910   -1.3149    0.2167  0.1185 -0.9665  0.2236
26      0.1460   -1.2628    0.1959  0.0892 -1.1077  0.2577
28      0.1439   -1.1948    0.2217  0.0812 -1.2273  0.2712
30      0.1307   -1.1293    0.2445  0.0828 -1.0787  0.3639
32      0.0756   -1.0597    0.2571  0.1116 -0.8473  0.4669
34      0.0124   -0.9794    0.2579  0.1254 -0.7245  0.5312
36     -0.0469   -0.9042    0.2573  0.1443 -0.5820  0.5695
38     -0.1257   -0.8324    0.2556  0.1625 -0.4454  0.6102
40     -0.2114   -0.7679    0.2529  0.1604 -0.3058  0.6203
42     -0.3052   -0.7119    0.2490  0.1912 -0.1835  0.6218
44     -0.4050   -0.6633    0.2566  0.2043 -0.0469  0.6199
46     -0.5098   -0.6192    0.3043  0.2179  0.0807  0.5966
48     -0.6191   -0.5901    0.3520  0.2358  0.2086  0.5540
50     -0.7298   -0.5710    0.3871  0.2455  0.3320  0.4989
52     -0.8404   -0.5633    0.3886  0.2568  0.4610  0.4323
54     -0.9501   -0.5655    0.3898  0.2854  0.5762  0.3608
56     -1.0580   -0.5774    0.3909  0.2942  0.7024  0.2771
58     -1.1626   -0.5987    0.3917  0.3121  0.8156  0.1717
60     -1.2630   -0.6290    0.3924  0.3224  0.9358  0.0557
62     -1.3517   -0.6678    0.3928  0.3382  1.0454  0.0451

Example 26:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0923 0.9944 -0.0037   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3130   -1.2126    0.4254  0.2848  0.3421  0.3482
12      0.3650   -1.3006    0.4175  0.2834  0.1413  0.3108
14      0.4145   -1.3783    0.3922  0.2704 -0.0552  0.2444
16      0.4490   -1.4369    0.3599  0.2478 -0.2611  0.1720
18      0.4531   -1.4751    0.3318  0.2403 -0.4376  0.0868
20      0.4297   -1.4945    0.3111  0.2297 -0.6196 -0.0097
22      0.3888   -1.4889    0.2931  0.2132 -0.7632  0.1182
24      0.3420   -1.4489    0.2714  0.1931 -0.8918  0.1976
26      0.2934   -1.3882    0.2490  0.1851 -1.0402  0.2362
28      0.2457   -1.3058    0.2441  0.1744 -1.1691  0.2596
30      0.2085   -1.2134    0.2666  0.1586 -1.2947  0.2843
32      0.1844   -1.1339    0.2853  0.1275 -0.9484  0.3621
34      0.1490   -1.0574    0.2955  0.1005 -0.7947  0.3999
36      0.1155   -0.9859    0.3076  0.0882 -0.5959  0.4422
38      0.0694   -0.9214    0.3187  0.0665 -0.4187  0.4505
40      0.0135   -0.8662    0.3291  0.0437 -0.2567  0.4413
42     -0.0505   -0.8220    0.3385  0.0264 -0.0813  0.4337
44     -0.1182   -0.7844    0.3301  0.0103  0.0784  0.4035
46     -0.1869   -0.7518    0.3013 -0.0015  0.2365  0.3590
48     -0.2587   -0.7269    0.2933 -0.0311  0.3988  0.3057
50     -0.3336   -0.7091    0.3095 -0.0409  0.5459  0.2431
52     -0.4093   -0.7029    0.3252 -0.0657  0.7015  0.1602
54     -0.4841   -0.7083    0.3402 -0.0720  0.8429  0.0725
56     -0.5527   -0.7281    0.3428 -0.0923  0.9944 -0.0037

Example 27:
a:0.85 b:0.85 c:0.8 d:0.85 e:0.85 f:0.85 g:0.85 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.1507 0.6520 -0.0319   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2949   -1.1826    0.4190  0.3167  0.1836  0.3412
12      0.3485   -1.2553    0.4131  0.3025 -0.0122  0.2853
14      0.4016   -1.3212    0.3921  0.2908 -0.2122  0.2167
16      0.4370   -1.3674    0.3617  0.2902 -0.4058  0.1511
18      0.4429   -1.4031    0.3311  0.2758 -0.5808  0.0602
20      0.4227   -1.4214    0.3046  0.2683 -0.7597 -0.0062
22      0.3855   -1.4178    0.2809  0.2415 -0.8929  0.1607
24      0.3467   -1.3800    0.2581  0.2204 -1.0322  0.2070
26      0.3049   -1.3129    0.2423  0.2047 -1.1787  0.2430
28      0.2601   -1.2552    0.2543  0.2099 -1.3020  0.2585
30      0.2226   -1.1643    0.2843  0.1619 -1.0023  0.3530
32      0.1880   -1.1015    0.3054  0.1228 -0.8808  0.3768
34      0.1749   -1.0281    0.3195  0.0852 -0.7102  0.4108
36      0.1446   -0.9661    0.3348  0.0648 -0.5592  0.4202
38      0.1070   -0.9098    0.3496  0.0409 -0.4064  0.4208
40      0.0622   -0.8612    0.3637  0.0084 -0.2589  0.3997
42      0.0121   -0.8205    0.3737 -0.0099 -0.1112  0.3706
44     -0.0364   -0.7771    0.3500 -0.0457  0.0373  0.3188
46     -0.0879   -0.7417    0.3261 -0.0740  0.1727  0.2609
48     -0.1413   -0.7146    0.3023 -0.0962  0.3179  0.1864
50     -0.1953   -0.6960    0.2786 -0.1201  0.4510  0.1094
52     -0.2509   -0.6810    0.2791 -0.1381  0.5840  0.0123

Example 28:
a:1.1 b:1.1 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.4 

Landing Positions:
  x       y    z      On Table
0.3021 1.0142 -0.0119   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2770   -1.1831    0.4247  0.3115  0.3473  0.3541
12      0.3381   -1.2533    0.4204  0.2930  0.1534  0.3114
14      0.4085   -1.3104    0.4017  0.2938 -0.0596  0.2484
16      0.4405   -1.3457    0.3753  0.2823 -0.2456  0.1834
18      0.4439   -1.3658    0.3479  0.2798 -0.4386  0.1047
20      0.4200   -1.3755    0.3193  0.2689 -0.6197  0.0120
22      0.3847   -1.3760    0.2870  0.2472 -0.7599  0.0913
24      0.3495   -1.3569    0.2476  0.2325 -0.8990  0.1938
26      0.3171   -1.3135    0.2068  0.2204 -1.0384  0.2202
28      0.2747   -1.2476    0.1947  0.2072 -1.1704  0.2406
30      0.2474   -1.1758    0.2318  0.2080 -1.2035  0.2854
32      0.2153   -1.1068    0.2595  0.2088 -0.9173  0.3951
34      0.1897   -1.0354    0.2710  0.2251 -0.7650  0.4478
36      0.1734   -0.9670    0.2827  0.2099 -0.6025  0.4822
38      0.1409   -0.8969    0.2936  0.2351 -0.4469  0.5164
40      0.0993   -0.8339    0.3034  0.2199 -0.2885  0.5191
42      0.0489   -0.7785    0.3119  0.2242 -0.1459  0.5263
44     -0.0088   -0.7324    0.3191  0.2458 -0.0056  0.5160
46     -0.0661   -0.6829    0.3120  0.2511  0.1382  0.4817
48     -0.1271   -0.6359    0.3365  0.2451  0.2788  0.4448
50     -0.1923   -0.5978    0.3617  0.2609  0.4171  0.3859
52     -0.2592   -0.5731    0.3712  0.2635  0.5506  0.3228
54     -0.3264   -0.5589    0.3714  0.2711  0.6957  0.2317
56     -0.3932   -0.5524    0.3715  0.2884  0.8207  0.1453
58     -0.4590   -0.5536    0.3717  0.2991  0.9483  0.0397
60     -0.5228   -0.5628    0.3718  0.3149  1.0512  0.0696

Example 29:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.2488 0.5192 0.0038   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2421   -1.1845    0.4242  0.2741  0.0912  0.2937
12      0.2940   -1.2468    0.4076  0.2561 -0.1047  0.2264
14      0.3607   -1.2902    0.3745  0.2402 -0.2956  0.1533
16      0.4015   -1.3129    0.3380  0.2307 -0.4901  0.0641
18      0.3855   -1.3218    0.3084  0.2091 -0.6649 -0.0198
20      0.3273   -1.3254    0.2802  0.1788 -0.8116  0.1512
22      0.2524   -1.3128    0.2462  0.1609 -0.9651  0.1947
24      0.1782   -1.2820    0.2113  0.1457 -1.1044  0.2322
26      0.1466   -1.2231    0.2134  0.1238 -1.2468  0.2610
28      0.1629   -1.1574    0.2473  0.1474 -1.0537  0.3282
30      0.1741   -1.0841    0.2643  0.1419 -0.8956  0.3699
32      0.1413   -1.0163    0.2785  0.1583 -0.7568  0.4107
34      0.1055   -0.9586    0.2926  0.1742 -0.6157  0.4298
36      0.0606   -0.9059    0.3061  0.1780 -0.4858  0.4244
38      0.0079   -0.8593    0.3188  0.1861 -0.3597  0.4142
40     -0.0493   -0.8169    0.3187  0.1923 -0.2261  0.3859
42     -0.1048   -0.7733    0.2889  0.2025 -0.0955  0.3540
44     -0.1630   -0.7286    0.2997  0.1982  0.0281  0.2950
46     -0.2248   -0.6889    0.3164  0.2235  0.1578  0.2299
48     -0.2895   -0.6555    0.3326  0.2280  0.2781  0.1532
50     -0.3556   -0.6313    0.3422  0.2342  0.4008  0.0568
52     -0.4206   -0.6183    0.3391  0.2488  0.5192  0.0038

Example 30:
a:0.8 b:0.8 c:0.8 d:0.8 e:0.8 f:1.02 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.1016 0.3025 -0.0040   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3131   -1.1914    0.4188  0.3077  0.3190  0.3507
12      0.3772   -1.2736    0.4173  0.2914  0.1143  0.3046
14      0.4339   -1.3460    0.4019  0.2886 -0.0665  0.2396
16      0.4673   -1.3994    0.3781  0.2750 -0.2645  0.1708
18      0.4719   -1.4346    0.3522  0.2773 -0.4623  0.0905
20      0.4568   -1.4498    0.3268  0.2686 -0.6367  0.0014
22      0.4285   -1.4500    0.3026  0.2531 -0.7795  0.1100
24      0.3946   -1.4139    0.2775  0.2400 -0.9151  0.2040
26      0.3541   -1.3601    0.2549  0.2278 -1.0479  0.2304
28      0.3101   -1.2930    0.2519  0.2151 -1.1848  0.2646
30      0.2727   -1.2257    0.2737  0.2053 -1.2976  0.2717
32      0.2406   -1.1563    0.2953  0.1481 -0.9624  0.3512
34      0.2138   -1.0806    0.3094  0.1178 -0.8712  0.3569
36      0.1847   -1.0136    0.3263  0.0905 -0.7063  0.3805
38      0.1444   -0.9528    0.3423  0.0624 -0.5611  0.3660
40      0.0965   -0.8990    0.3576  0.0358 -0.4260  0.3491
42      0.0418   -0.8534    0.3723  0.0083 -0.2916  0.3138
44     -0.0182   -0.8171    0.3861 -0.0198 -0.1579  0.2686
46     -0.0819   -0.7899    0.3966 -0.0394 -0.0226  0.2068
48     -0.1457   -0.7610    0.3814 -0.0726  0.1016  0.1326
50     -0.2118   -0.7412    0.3660 -0.0921  0.2404  0.0468
52     -0.2790   -0.7306    0.3503 -0.1161  0.3585  0.0270

Example 31:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.5756 1.0339 0.0095   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2595   -1.1790    0.4240  0.3108  0.3125  0.3412
12      0.3211   -1.2495    0.4197  0.3037  0.1012  0.2916
14      0.3977   -1.3030    0.4000  0.2861 -0.0941  0.2249
16      0.4538   -1.3413    0.3711  0.2711 -0.2917  0.1485
18      0.4583   -1.3518    0.3406  0.2591 -0.4815  0.0783
20      0.4182   -1.3568    0.3103  0.2633 -0.6760 -0.0121
22      0.3536   -1.3624    0.2793  0.2435 -0.8145  0.1473
24      0.2936   -1.3482    0.2426  0.2294 -0.9548  0.1943
26      0.2562   -1.3038    0.2075  0.2148 -1.1004  0.2293
28      0.2618   -1.2297    0.2095  0.2082 -1.2368  0.2546
30      0.3029   -1.1661    0.2470  0.2373 -1.0619  0.3467
32      0.3012   -1.0943    0.2641  0.2807 -0.8581  0.4340
34      0.2496   -1.0215    0.2723  0.2943 -0.7187  0.4770
36      0.1757   -0.9637    0.2813  0.3291 -0.5616  0.5174
38      0.0996   -0.9069    0.2899  0.3507 -0.4276  0.5434
40      0.0136   -0.8569    0.2977  0.3779 -0.2639  0.5614
42     -0.0800   -0.8142    0.3045  0.4117 -0.1225  0.5575
44     -0.1740   -0.7727    0.2801  0.4356  0.0194  0.5456
46     -0.2696   -0.7298    0.2812  0.4650  0.1540  0.5163
48     -0.3693   -0.6908    0.2984  0.4877  0.2915  0.4759
50     -0.4727   -0.6593    0.3159  0.4971  0.4382  0.4173
52     -0.5788   -0.6357    0.3339  0.5055  0.5747  0.3484
54     -0.6865   -0.6202    0.3522  0.5315  0.7019  0.2671
56     -0.7948   -0.6133    0.3696  0.5532  0.8395  0.1655
58     -0.9003   -0.6186    0.3697  0.5778  0.9519  0.0707
60     -1.0041   -0.6308    0.3698  0.5817  1.1069  0.0153

Example 32:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:1.15 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0083 1.0472 -0.4000   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3204   -1.0813    0.3753 -0.0026  1.1314 -0.4006
12      0.3832   -1.1369    0.3531 -0.0083  1.0472 -0.4000
14      0.4397   -1.1591    0.3110 -0.0140  0.9629 -0.4000
16      0.4655   -1.1806    0.2585 -0.0197  0.8787 -0.4000
18      0.4619   -1.1660    0.2061 -0.0254  0.7944 -0.4000
20      0.4534   -1.1354    0.1846 -0.0311  0.7102 -0.4000
22      0.4340   -1.0870    0.1641 -0.0368  0.6259 -0.4000

Example 33:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3980 1.1235 -0.0056   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2730   -1.1843    0.4232  0.3050  0.3034  0.3374
12      0.3427   -1.2520    0.4165  0.3002  0.1032  0.2926
14      0.4076   -1.3064    0.3965  0.2908 -0.0880  0.2282
16      0.4403   -1.3407    0.3680  0.2780 -0.2849  0.1474
18      0.4376   -1.3574    0.3378  0.2770 -0.4755  0.0798
20      0.4082   -1.3663    0.3084  0.2660 -0.6650 -0.0169
22      0.3654   -1.3548    0.2763  0.2425 -0.7894  0.1481
24      0.3226   -1.3352    0.2373  0.2347 -0.9442  0.1942
26      0.2934   -1.2896    0.2045  0.2259 -1.0876  0.2350
28      0.2813   -1.2235    0.2124  0.2154 -1.2266  0.2607
30      0.2683   -1.1439    0.2454  0.2313 -1.0813  0.3446
32      0.2263   -1.0739    0.2583  0.2321 -0.8618  0.4355
34      0.1807   -1.0014    0.2684  0.2458 -0.7212  0.4938
36      0.1270   -0.9277    0.2794  0.2585 -0.5642  0.5471
38      0.0642   -0.8610    0.2896  0.2613 -0.4195  0.5783
40     -0.0081   -0.8006    0.2987  0.2865 -0.2805  0.5863
42     -0.0884   -0.7488    0.3066  0.2872 -0.1274  0.5987
44     -0.1719   -0.7014    0.2942  0.3027  0.0108  0.5905
46     -0.2566   -0.6512    0.3063  0.3180  0.1516  0.5630
48     -0.3459   -0.6080    0.3285  0.3278  0.2877  0.5278
50     -0.4386   -0.5741    0.3515  0.3211  0.4241  0.4751
52     -0.5336   -0.5498    0.3751  0.3394  0.5626  0.4070
54     -0.6278   -0.5396    0.3784  0.3508  0.6880  0.3371
56     -0.7209   -0.5383    0.3791  0.3652  0.8150  0.2423
58     -0.8122   -0.5479    0.3797  0.3783  0.9457  0.1444
60     -0.9009   -0.5764    0.3804  0.3848  1.0627  0.0306
62     -0.9862   -0.6129    0.3810  0.3978  1.1700  0.0948

Example 34:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:1.15 h:0.9 

Landing Positions:
  x       y    z      On Table
0.0790 1.1744 -0.0192   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2865   -1.1822    0.4235  0.3160  0.3304  0.3485
12      0.3506   -1.2637    0.4217  0.3131  0.1288  0.3081
14      0.4193   -1.3396    0.4002  0.2999 -0.0685  0.2343
16      0.4682   -1.3988    0.3624  0.2917 -0.2505  0.1661
18      0.4785   -1.4392    0.3198  0.2924 -0.4465  0.0823
20      0.4566   -1.4712    0.2802  0.2851 -0.6203 -0.0088
22      0.4150   -1.4664    0.2471  0.2649 -0.7638  0.1279
24      0.3743   -1.4324    0.2207  0.2564 -0.8982  0.1911
26      0.3400   -1.3635    0.2039  0.2494 -1.0371  0.2321
28      0.3087   -1.2837    0.2156  0.2421 -1.1752  0.2549
30      0.2923   -1.2008    0.2560  0.2642 -1.2864  0.2668
32      0.2667   -1.1166    0.2814  0.2187 -0.9013  0.3657
34      0.2364   -1.0334    0.3063  0.2165 -0.7340  0.4118
36      0.2159   -0.9525    0.3359  0.2065 -0.5343  0.4466
38      0.1755   -0.8826    0.3641  0.1921 -0.3469  0.4622
40      0.1237   -0.8249    0.3910  0.1816 -0.1648  0.4645
42      0.0628   -0.7818    0.4161  0.1592  0.0141  0.4476
44      0.0004   -0.7387    0.4075  0.1543  0.1931  0.4181
46     -0.0661   -0.7049    0.3912  0.1407  0.3654  0.3754
48     -0.1357   -0.6844    0.3745  0.1333  0.5301  0.3305
50     -0.2065   -0.6774    0.3573  0.1116  0.6983  0.2548
52     -0.2763   -0.6842    0.3399  0.1086  0.8603  0.1782
54     -0.3436   -0.7035    0.3317  0.0945  1.0233  0.0817
56     -0.4079   -0.7341    0.3498  0.0790  1.1744 -0.0192

Example 35:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4921 1.0396 -0.0257   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2585   -1.1767    0.4245  0.3110  0.2193  0.3166
12      0.3220   -1.2443    0.4157  0.2907  0.0115  0.2493
14      0.3982   -1.2933    0.3901  0.2920 -0.1854  0.1835
16      0.4458   -1.3262    0.3575  0.2859 -0.3838  0.1107
18      0.4388   -1.3403    0.3249  0.2714 -0.5676  0.0245
20      0.3941   -1.3415    0.2952  0.2584 -0.7299  0.0798
22      0.3406   -1.3310    0.2640  0.2456 -0.8691  0.1974
24      0.2854   -1.2990    0.2268  0.2319 -1.0193  0.2263
26      0.2632   -1.2471    0.2048  0.2252 -1.1534  0.2548
28      0.2861   -1.1807    0.2280  0.2228 -1.2361  0.2778
30      0.2964   -1.1107    0.2544  0.2557 -0.9550  0.4062
32      0.2564   -1.0382    0.2648  0.2793 -0.8151  0.4855
34      0.1929   -0.9652    0.2748  0.2998 -0.6571  0.5222
36      0.1245   -0.8957    0.2844  0.3104 -0.5114  0.5719
38      0.0460   -0.8320    0.2932  0.3405 -0.3676  0.5982
40     -0.0408   -0.7757    0.3011  0.3475 -0.2280  0.5970
42     -0.1325   -0.7253    0.2956  0.3774 -0.0973  0.6000
44     -0.2242   -0.6737    0.2798  0.3995  0.0385  0.5782
46     -0.3197   -0.6237    0.2983  0.4170  0.1674  0.5483
48     -0.4194   -0.5818    0.3174  0.4203  0.2944  0.5053
50     -0.5221   -0.5486    0.3371  0.4365  0.4292  0.4412
52     -0.6267   -0.5244    0.3572  0.4541  0.5478  0.3741
54     -0.7315   -0.5205    0.3750  0.4637  0.6753  0.2922
56     -0.8337   -0.5362    0.3755  0.4782  0.7977  0.2009
58     -0.9339   -0.5587    0.3760  0.4834  0.9242  0.0902
60     -1.0314   -0.5887    0.3764  0.4921  1.0396 -0.0257

Example 36:
a:0.95 b:0.95 c:1.0 d:0.95 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.3380 1.3101 -0.0277   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3505   -1.2872    0.4222  0.2149  0.1372  0.3037
12      0.3405   -1.3252    0.4113  0.1982 -0.0612  0.2399
14      0.3914   -1.4636    0.3662  0.1829 -0.2565  0.1735
16      0.3821   -1.4695    0.3425  0.1561 -0.4464  0.0872
18      0.3667   -1.5275    0.2954  0.1406 -0.6318 -0.0079
20      0.3218   -1.5230    0.2720  0.1124 -0.7741  0.1220
22      0.2747   -1.4781    0.2721  0.0972 -0.9178  0.1936
24      0.1945   -1.4052    0.2345  0.0819 -1.0566  0.2324
26      0.1245   -1.3141    0.2270  0.0562 -1.1942  0.2611
28      0.0732   -1.2185    0.2455  0.0426 -1.2877  0.2546
30      0.0405   -1.1280    0.2755 -0.0107 -0.9270  0.3672
32      0.0052   -1.0480    0.3075 -0.0368 -0.7242  0.4042
34     -0.0422   -0.9689    0.3346 -0.0800 -0.5288  0.4332
36     -0.1038   -0.8996    0.3608 -0.1071 -0.3298  0.4545
38     -0.1765   -0.8421    0.3849 -0.1340 -0.1407  0.4556
40     -0.2578   -0.7979    0.4063 -0.1641  0.0476  0.4381
42     -0.3420   -0.7574    0.4046 -0.1969  0.2280  0.4217
44     -0.4284   -0.7211    0.3865 -0.2114  0.3957  0.3859
46     -0.5177   -0.6971    0.3674 -0.2504  0.5722  0.3408
48     -0.6073   -0.6866    0.3453 -0.2601  0.7365  0.2705
50     -0.6905   -0.6940    0.3263 -0.2867  0.9010  0.2027
52     -0.7700   -0.7103    0.3199 -0.3118  1.0650  0.1128
54     -0.8439   -0.7358    0.3134 -0.3311  1.2292  0.0147

Example 37:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:1.9 

Landing Positions:
  x       y    z      On Table
0.0431 0.6896 -0.0207   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3064   -1.1885    0.4158  0.2950  0.1183  0.2883
12      0.3703   -1.2646    0.4056  0.2917 -0.0745  0.2310
14      0.4228   -1.3311    0.3779  0.2866 -0.2791  0.1587
16      0.4467   -1.3805    0.3445  0.2758 -0.4627  0.0672
18      0.4462   -1.4129    0.3161  0.2669 -0.6401 -0.0138
20      0.4137   -1.4228    0.2938  0.2465 -0.7759  0.1469
22      0.3767   -1.4023    0.2714  0.2291 -0.9191  0.1962
24      0.3179   -1.3483    0.2491  0.2161 -1.0657  0.2446
26      0.2786   -1.2738    0.2413  0.2082 -1.1956  0.2656
28      0.2570   -1.1947    0.2484  0.2073 -1.3124  0.2808
30      0.2279   -1.1102    0.2516  0.1719 -0.9667  0.4089
32      0.1728   -1.0266    0.2536  0.1768 -0.8436  0.4636
34      0.1108   -0.9521    0.2565  0.1541 -0.7029  0.5053
36      0.0417   -0.8827    0.2593  0.1465 -0.5690  0.5329
38     -0.0353   -0.8217    0.2619  0.1372 -0.4412  0.5434
40     -0.1185   -0.7699    0.2643  0.1140 -0.3084  0.5306
42     -0.2067   -0.7282    0.2667  0.1039 -0.1809  0.5218
44     -0.2980   -0.6973    0.2690  0.0937 -0.0667  0.4923
46     -0.3906   -0.6768    0.2665  0.0939  0.0496  0.4532
48     -0.4840   -0.6555    0.2698  0.0823  0.1678  0.3906
50     -0.5785   -0.6428    0.2814  0.0743  0.2967  0.3274
52     -0.6722   -0.6406    0.2928  0.0694  0.4093  0.2372
54     -0.7637   -0.6487    0.3038  0.0571  0.5214  0.1419
56     -0.8516   -0.6667    0.3144  0.0448  0.6368  0.0388
58     -0.9344   -0.6951    0.3247  0.0474  0.7237  0.0703

Example 38:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4003 0.7406 -0.0091   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2435   -1.1750    0.4245  0.2702  0.1752  0.2894
12      0.2993   -1.2401    0.4151  0.2674 -0.0155  0.2317
14      0.3597   -1.2911    0.3884  0.2451 -0.2131  0.1706
16      0.3926   -1.3209    0.3530  0.2344 -0.4038  0.0884
18      0.3758   -1.3346    0.3197  0.2198 -0.5818  0.0001
20      0.3360   -1.3361    0.2903  0.1993 -0.7292  0.1332
22      0.2782   -1.3230    0.2570  0.1879 -0.8729  0.1849
24      0.2358   -1.2905    0.2202  0.1657 -1.0123  0.2269
26      0.2109   -1.2385    0.2069  0.1389 -1.1520  0.2467
28      0.2272   -1.1752    0.2263  0.1202 -1.2458  0.2734
30      0.2161   -1.1059    0.2467  0.1726 -0.9690  0.3888
32      0.1569   -1.0308    0.2589  0.1848 -0.8300  0.4446
34      0.0972   -0.9523    0.2665  0.2209 -0.6793  0.4952
36      0.0327   -0.8780    0.2736  0.2349 -0.5453  0.5220
38     -0.0424   -0.8101    0.2796  0.2493 -0.4148  0.5310
40     -0.1261   -0.7501    0.2846  0.2707 -0.2790  0.5306
42     -0.2168   -0.6998    0.2883  0.2776 -0.1622  0.5138
44     -0.3082   -0.6477    0.2874  0.2852 -0.0358  0.4906
46     -0.4038   -0.5994    0.3093  0.3142  0.0895  0.4480
48     -0.5035   -0.5608    0.3321  0.3354  0.2058  0.3983
50     -0.6061   -0.5325    0.3557  0.3404  0.3342  0.3211
52     -0.7100   -0.5146    0.3800  0.3532  0.4528  0.2521
54     -0.8123   -0.5162    0.3862  0.3686  0.5707  0.1605
56     -0.9124   -0.5391    0.3872  0.3864  0.6886  0.0415
58     -1.0097   -0.5695    0.3881  0.3954  0.7901  0.0535

Example 39:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.3092 1.1096 -0.0094   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3135   -1.2027    0.4172  0.2940  0.2876  0.3620
12      0.3646   -1.2851    0.4114  0.2827  0.0843  0.3231
14      0.4110   -1.3589    0.3918  0.2730 -0.1038  0.2648
16      0.4408   -1.4156    0.3630  0.2558 -0.2971  0.1903
18      0.4434   -1.4629    0.3345  0.2447 -0.4892  0.1216
20      0.4252   -1.4846    0.3084  0.2334 -0.6674  0.0314
22      0.3884   -1.4841    0.2836  0.2103 -0.8242  0.0843
24      0.3429   -1.4498    0.2596  0.1912 -0.9577  0.1980
26      0.2897   -1.3818    0.2400  0.1718 -1.0960  0.2259
28      0.2361   -1.3006    0.2425  0.1552 -1.2186  0.2622
30      0.1889   -1.2175    0.2751  0.1416 -1.3266  0.2683
32      0.1503   -1.1400    0.3061  0.0838 -0.9460  0.3976
34      0.1184   -1.0647    0.3244  0.0413 -0.7730  0.4394
36      0.0906   -0.9941    0.3403  0.0135 -0.5967  0.4803
38      0.0485   -0.9301    0.3555 -0.0314 -0.4188  0.5002
40     -0.0025   -0.8751    0.3696 -0.0531 -0.2547  0.5109
42     -0.0612   -0.8301    0.3826 -0.0920 -0.0907  0.5003
44     -0.1256   -0.7965    0.3943 -0.1150  0.0693  0.4803
46     -0.1917   -0.7660    0.3862 -0.1515  0.2328  0.4522
48     -0.2600   -0.7415    0.3678 -0.1700  0.3884  0.3976
50     -0.3301   -0.7280    0.3490 -0.2009  0.5304  0.3451
52     -0.4006   -0.7253    0.3332 -0.2208  0.6838  0.2656
54     -0.4716   -0.7310    0.3500 -0.2462  0.8259  0.1874
56     -0.5372   -0.7509    0.3534 -0.2761  0.9702  0.0971
58     -0.5971   -0.7815    0.3507 -0.3092  1.1096 -0.0094

Example 40:
a:1.05 b:1.05 c:1.05 d:1.05 e:1.1 f:1.05 g:1.05 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.0445 1.3375 -0.3998   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3148   -1.2432    0.4218  0.2787  0.3238  0.3294
12      0.3749   -1.3508    0.4152  0.2759  0.1265  0.2847
14      0.4316   -1.4443    0.3902  0.2610 -0.0730  0.2174
16      0.4622   -1.5110    0.3558  0.2538 -0.2618  0.1427
18      0.4517   -1.5463    0.3219  0.2441 -0.4408  0.0671
20      0.4161   -1.5540    0.2935  0.2308 -0.6332 -0.0215
22      0.3660   -1.5260    0.2678  0.2102 -0.7542  0.1605
24      0.3164   -1.4618    0.2396  0.1921 -0.8897  0.2063
26      0.2660   -1.3706    0.2137  0.1806 -1.0209  0.2413
28      0.2197   -1.2699    0.2150  0.1706 -1.1522  0.2627
30      0.1922   -1.1722    0.2444  0.1484 -1.2694  0.2689
32      0.1654   -1.0806    0.2752  0.1523 -0.8674  0.3821
34      0.1216   -0.9917    0.3083  0.1420 -0.6801  0.4408
36      0.0685   -0.9068    0.3402  0.1365 -0.4564  0.4789
38     -0.0003   -0.8346    0.3705  0.1329 -0.2589  0.5035
40     -0.0817   -0.7780    0.3985  0.1242 -0.0544  0.5078
42     -0.1715   -0.7362    0.4183  0.1193  0.1143  0.5071
44     -0.2633   -0.6936    0.4032  0.1197  0.3046  0.4980
46     -0.3598   -0.6662    0.3873  0.1092  0.4889  0.4689
48     -0.4582   -0.6547    0.3708  0.1127  0.6676  0.4195
50     -0.5535   -0.6622    0.3513  0.1021  0.8355  0.3685
52     -0.6424   -0.6862    0.3490  0.1078  1.0081  0.2947
54     -0.7248   -0.7227    0.3466  0.1086  1.1742  0.2115
56     -0.7990   -0.7706    0.3441  0.0992  1.3225  0.1252
58     -0.8633   -0.8284    0.3417  0.1146  1.5006  0.0144
60     -0.9166   -0.8944    0.3392  0.1025  1.6547 -0.1027
62     -0.9577   -0.9670    0.3366  0.1072  1.8050 -0.2214
64     -0.9858   -1.0442    0.3340  0.1172  1.9673 -0.3632
66     -1.0006   -1.1240    0.3314  0.1179  2.0066 -0.4036
68     -1.0000   -1.1524    0.3287  0.1219  1.9996 -0.3991
70     -0.9948   -1.1455    0.3260  0.1256  2.0000 -0.4000
72     -0.9895   -1.1393    0.3233  0.1293  2.0000 -0.4000
74     -0.9840   -1.1333    0.3205  0.1330  2.0000 -0.4000
76     -0.9783   -1.1273    0.3177  0.1367  2.0000 -0.4000
78     -0.9725   -1.1216    0.3149  0.0608  1.9195 -0.1953
80     -0.9665   -1.1160    0.3121  0.0527  1.8655 -0.2252
82     -0.9603   -1.1106    0.3092  0.0382  1.8208 -0.2422
84     -0.9541   -1.1053    0.3063  0.0315  1.7658 -0.2689
86     -0.9477   -1.1003    0.3034  0.0223  1.7125 -0.2894
88     -0.9411   -1.0954    0.3005  0.0129  1.6589 -0.3103
90     -0.9344   -1.0907    0.2976  0.0034  1.6053 -0.3311
92     -0.9277   -1.0862    0.2946 -0.0062  1.5518 -0.3518
94     -0.9207   -1.0819    0.2916 -0.0158  1.4982 -0.3726
96     -0.9137   -1.0778    0.2887 -0.0253  1.4446 -0.3934
98     -0.9066   -1.0738    0.2857 -0.0349  1.3910 -0.4007
100    -0.8993   -1.0701    0.2827 -0.0445  1.3375 -0.3998

Example 41:
a:0.8 b:0.8 c:1.0 d:0.8 e:0.8 f:0.8 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.3403 0.4658 0.0098   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2884   -1.1874    0.4080  0.2135  0.0185  0.2539
12      0.3468   -1.2714    0.3979  0.1906 -0.1716  0.1897
14      0.3761   -1.3545    0.3729  0.1790 -0.3650  0.1032
16      0.3864   -1.4139    0.3406  0.1685 -0.5566  0.0205
18      0.3703   -1.4581    0.3114  0.1439 -0.7108  0.0913
20      0.3346   -1.4754    0.2869  0.1265 -0.8406  0.1891
22      0.2820   -1.4401    0.2653  0.1090 -0.9890  0.2255
24      0.2212   -1.3702    0.2523  0.0842 -1.1245  0.2493
26      0.1637   -1.2858    0.2556  0.0631 -1.2406  0.2632
28      0.1018   -1.1943    0.2600  0.0133 -1.3278  0.2577
30      0.0494   -1.1014    0.2638 -0.0147 -0.9347  0.3550
32     -0.0111   -1.0154    0.2803 -0.0610 -0.7668  0.3531
34     -0.0860   -0.9322    0.2960 -0.1043 -0.5927  0.3632
36     -0.1721   -0.8585    0.3112 -0.1402 -0.4326  0.3488
38     -0.2678   -0.7963    0.3257 -0.1788 -0.2753  0.3229
40     -0.3710   -0.7469    0.3396 -0.2036 -0.1238  0.2841
42     -0.4792   -0.7116    0.3527 -0.2407  0.0225  0.2426
44     -0.5900   -0.6911    0.3649 -0.2664  0.1719  0.1689
46     -0.7007   -0.6855    0.3761 -0.3049  0.3207  0.0958
48     -0.8104   -0.6882    0.3725 -0.3403  0.4658  0.0098

Example 42:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3454 0.9724 -0.0172   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2541   -1.1872    0.4242  0.2737  0.2806  0.3185
12      0.3185   -1.2516    0.4152  0.2452  0.0915  0.2585
14      0.3704   -1.3013    0.3921  0.2389 -0.1101  0.1975
16      0.3969   -1.3320    0.3634  0.2274 -0.2973  0.1243
18      0.3845   -1.3485    0.3338  0.2155 -0.4898  0.0342
20      0.3389   -1.3570    0.3040  0.1897 -0.6521  0.0734
22      0.2945   -1.3537    0.2663  0.1716 -0.7824  0.1853
24      0.2468   -1.3258    0.2203  0.1600 -0.9341  0.2090
26      0.2215   -1.2745    0.1915  0.1383 -1.0730  0.2485
28      0.2103   -1.2083    0.2069  0.1147 -1.2027  0.2641
30      0.1780   -1.1394    0.2318  0.1251 -1.1191  0.3371
32      0.1197   -1.0602    0.2468  0.1414 -0.8722  0.4472
34      0.0558   -0.9895    0.2553  0.1573 -0.7494  0.4938
36     -0.0144   -0.9102    0.2621  0.1635 -0.6046  0.5431
38     -0.0972   -0.8367    0.2678  0.1762 -0.4653  0.5708
40     -0.1895   -0.7702    0.2724  0.1718 -0.3347  0.5915
42     -0.2901   -0.7129    0.2758  0.2007 -0.1992  0.5977
44     -0.3971   -0.6645    0.2899  0.2179 -0.0664  0.5823
46     -0.5064   -0.6158    0.3242  0.2318  0.0657  0.5601
48     -0.6195   -0.5750    0.3509  0.2478  0.1944  0.5219
50     -0.7360   -0.5454    0.3785  0.2471  0.3191  0.4661
52     -0.8531   -0.5310    0.3876  0.2599  0.4386  0.4036
54     -0.9695   -0.5280    0.3888  0.2964  0.5667  0.3217
56     -1.0841   -0.5346    0.3898  0.3057  0.6831  0.2257
58     -1.1953   -0.5599    0.3907  0.3198  0.8036  0.1237
60     -1.2722   -0.5997    0.3915  0.3357  0.9173  0.0072

Example 43:
a:0.8 b:0.8 c:1.1 d:0.8 e:0.8 f:0.8 g:0.8 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.2814 1.0069 -0.0065   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3539   -1.2414    0.4129  0.3083  0.3404  0.3706
12      0.4206   -1.3468    0.4081  0.2915  0.1503  0.3289
14      0.4694   -1.4440    0.3888  0.2980 -0.0586  0.2767
16      0.4920   -1.5191    0.3608  0.2863 -0.2417  0.2123
18      0.4871   -1.5723    0.3327  0.2725 -0.4335  0.1249
20      0.4647   -1.6034    0.3070  0.2654 -0.6146  0.0461
22      0.4329   -1.5942    0.2848  0.2517 -0.7907  0.0446
24      0.3968   -1.5347    0.2648  0.2441 -0.9046  0.1758
26      0.3544   -1.4361    0.2505  0.2335 -1.0478  0.2206
28      0.3015   -1.3234    0.2505  0.2234 -1.1734  0.2581
30      0.2545   -1.2083    0.2744  0.2150 -1.3044  0.2772
32      0.2255   -1.1090    0.3042  0.1647 -0.9775  0.3475
34      0.1894   -1.0193    0.3277  0.1109 -0.7642  0.3924
36      0.1342   -0.9421    0.3513  0.0764 -0.5769  0.4183
38      0.0674   -0.8743    0.3739  0.0251 -0.3872  0.4276
40     -0.0092   -0.8217    0.3953 -0.0143 -0.2194  0.4243
42     -0.0923   -0.7857    0.4152 -0.0472 -0.0395  0.3993
44     -0.1786   -0.7674    0.4335 -0.0888  0.1254  0.3734
46     -0.2655   -0.7494    0.4189 -0.1288  0.2956  0.3336
48     -0.3525   -0.7462    0.4022 -0.1577  0.4609  0.2753
50     -0.4369   -0.7584    0.3852 -0.1982  0.6236  0.2109
52     -0.5160   -0.7855    0.3677 -0.2283  0.7748  0.1414
54     -0.5873   -0.8261    0.3500 -0.2720  0.9369  0.0433
56     -0.6486   -0.8788    0.3319 -0.2893  1.0666  0.0542

Example 44:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.5256 0.9374 -0.0155   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2488   -1.1770    0.4258  0.2920  0.2013  0.2993
12      0.3055   -1.2429    0.4162  0.2799  0.0005  0.2333
14      0.3791   -1.2892    0.3877  0.2597 -0.1894  0.1607
16      0.4219   -1.3168    0.3537  0.2667 -0.3789  0.0812
18      0.4085   -1.3283    0.3217  0.2484 -0.5620 -0.0094
20      0.3626   -1.3256    0.2920  0.2238 -0.7018  0.1338
22      0.2942   -1.3188    0.2587  0.2108 -0.8406  0.2030
24      0.2495   -1.2849    0.2192  0.1999 -0.9805  0.2416
26      0.2385   -1.2320    0.2006  0.1810 -1.1163  0.2685
28      0.2600   -1.1684    0.2214  0.1709 -1.2654  0.2866
30      0.2796   -1.1012    0.2411  0.2159 -0.9921  0.3995
32      0.2450   -1.0284    0.2512  0.2536 -0.8272  0.4742
34      0.1986   -0.9523    0.2598  0.2715 -0.6742  0.5140
36      0.1468   -0.8797    0.2683  0.3103 -0.5377  0.5554
38      0.0845   -0.8129    0.2759  0.3233 -0.3995  0.5774
40      0.0137   -0.7534    0.2825  0.3602 -0.2555  0.5876
42     -0.0629   -0.7012    0.2799  0.3711 -0.1201  0.5787
44     -0.1392   -0.6450    0.2794  0.4000  0.0057  0.5529
46     -0.2200   -0.5929    0.2989  0.4301  0.1301  0.5219
48     -0.3050   -0.5493    0.3192  0.4369  0.2623  0.4692
50     -0.3931   -0.5170    0.3402  0.4531  0.3879  0.4017
52     -0.4831   -0.5088    0.3619  0.4763  0.5160  0.3368
54     -0.5735   -0.5118    0.3829  0.4843  0.6401  0.2485
56     -0.6614   -0.5276    0.3839  0.5042  0.7549  0.1507
58     -0.7473   -0.5514    0.3849  0.5133  0.8781  0.0430
60     -0.8304   -0.5829    0.3859  0.5174  0.9749  0.0840

Example 45:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3416 1.0801 -0.0078   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2842   -1.1942    0.4124  0.2890  0.2898  0.3484
12      0.3270   -1.2676    0.4051  0.2764  0.0936  0.2889
14      0.3765   -1.3355    0.3825  0.2570 -0.0973  0.2316
16      0.4119   -1.3931    0.3513  0.2451 -0.2978  0.1584
18      0.4234   -1.4364    0.3200  0.2355 -0.4835  0.0786
20      0.4073   -1.4666    0.2924  0.2177 -0.6713 -0.0125
22      0.3732   -1.4714    0.2691  0.2000 -0.8083  0.1526
24      0.3218   -1.4358    0.2479  0.1865 -0.9490  0.1983
26      0.2628   -1.3665    0.2341  0.1693 -1.0889  0.2411
28      0.2140   -1.2793    0.2468  0.1484 -1.2250  0.2638
30      0.1802   -1.1867    0.2757  0.1377 -1.1877  0.3083
32      0.1528   -1.0893    0.2956  0.0545 -0.8674  0.3844
34      0.0988   -1.0067    0.3136  0.0246 -0.6916  0.4104
36      0.0365   -0.9256    0.3327 -0.0125 -0.5018  0.4374
38     -0.0371   -0.8533    0.3509 -0.0476 -0.3239  0.4383
40     -0.1194   -0.7913    0.3682 -0.1022 -0.1467  0.4345
42     -0.2088   -0.7415    0.3842 -0.1235  0.0328  0.4174
44     -0.3000   -0.6958    0.3774 -0.1643  0.2019  0.3865
46     -0.3935   -0.6561    0.3572 -0.1993  0.3652  0.3365
48     -0.4892   -0.6279    0.3367 -0.2316  0.5240  0.2804
50     -0.5855   -0.6113    0.3160 -0.2729  0.6890  0.2047
52     -0.6811   -0.6053    0.3027 -0.2946  0.8461  0.1108
54     -0.7767   -0.6073    0.3171 -0.3310  1.0063  0.0269
56     -0.8690   -0.6206    0.3310 -0.3511  1.1245  0.0917

Example 46:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4026 0.6282 -0.0271   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2482   -1.1807    0.4250  0.2925  0.3075  0.3480
12      0.3047   -1.2519    0.4205  0.2855  0.1070  0.3002
14      0.3774   -1.3088    0.4010  0.2744 -0.0841  0.2362
16      0.4342   -1.3435    0.3724  0.2736 -0.2827  0.1709
18      0.4371   -1.3636    0.3431  0.2598 -0.4711  0.0841
20      0.3972   -1.3689    0.3136  0.2455 -0.6571 -0.0091
22      0.3434   -1.3682    0.2817  0.2246 -0.7974  0.1312
24      0.2929   -1.3469    0.2441  0.2105 -0.9474  0.1820
26      0.2689   -1.3023    0.2083  0.1904 -1.0878  0.2219
28      0.2710   -1.2378    0.2095  0.1795 -1.2272  0.2501
30      0.2614   -1.1676    0.2459  0.1945 -1.0886  0.3218
32      0.2132   -1.0984    0.2642  0.2186 -0.9083  0.3920
34      0.1233   -1.0253    0.2720  0.2493 -0.7694  0.4362
36      0.0205   -0.9547    0.2816  0.2620 -0.6380  0.4627
38     -0.0911   -0.8871    0.2906  0.2726 -0.5014  0.4712
40     -0.2121   -0.8257    0.2988  0.2832 -0.3738  0.4596
42     -0.3408   -0.7720    0.3060  0.3090 -0.2379  0.4494
44     -0.4703   -0.7197    0.2819  0.3162 -0.1093  0.4210
46     -0.6017   -0.6661    0.2847  0.3367  0.0177  0.3802
48     -0.7154   -0.6170    0.3032  0.3388  0.1491  0.3161
50     -0.7810   -0.5758    0.3221  0.3587  0.2716  0.2539
52     -0.8524   -0.5430    0.3414  0.3782  0.3867  0.1699
54     -0.9246   -0.5244    0.3611  0.3956  0.5118  0.0814
56     -0.9957   -0.5306    0.3683  0.4026  0.6282 -0.0271

Example 47:
a:1.05 b:1.05 c:1.05 d:1.05 e:1.05 f:1.2 g:1.05 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.0007 1.3004 -0.0119   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3381   -1.2597    0.4231  0.2633  0.1079  0.2459
12      0.3866   -1.3639    0.4036  0.2573 -0.0884  0.1796
14      0.4303   -1.4431    0.3650  0.2492 -0.2836  0.1094
16      0.4372   -1.4850    0.3241  0.2359 -0.4707  0.0161
18      0.4038   -1.4907    0.2924  0.2143 -0.6351  0.1057
20      0.3584   -1.4593    0.2642  0.1977 -0.7816  0.1860
22      0.2951   -1.3904    0.2340  0.1858 -0.9309  0.2229
24      0.2297   -1.3024    0.2134  0.1717 -1.0738  0.2468
26      0.1908   -1.2091    0.2155  0.1568 -1.2213  0.2711
28      0.1759   -1.1160    0.2314  0.1340 -1.0243  0.3257
30      0.1427   -1.0249    0.2624  0.1262 -0.7547  0.3846
32      0.0903   -0.9355    0.2982  0.1024 -0.5651  0.4082
34      0.0310   -0.8587    0.3338  0.1069 -0.3756  0.4324
36     -0.0448   -0.7934    0.3683  0.0840 -0.1714  0.4385
38     -0.1309   -0.7446    0.4008  0.0841  0.0002  0.4367
40     -0.2236   -0.7121    0.4274  0.0535  0.2015  0.4104
42     -0.3182   -0.6782    0.4203  0.0427  0.3741  0.3723
44     -0.4160   -0.6592    0.4127  0.0364  0.5493  0.3318
46     -0.5146   -0.6554    0.4046  0.0263  0.7250  0.2674
48     -0.6098   -0.6687    0.3873  0.0226  0.8923  0.1955
50     -0.6962   -0.6995    0.3546  0.0026  1.0598  0.1275
52     -0.7759   -0.7415    0.3498 -0.0007  1.2198  0.0328
54     -0.8469   -0.7940    0.3480 -0.0013  1.3553  0.0726

Example 48:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:0.9 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.2005 1.0035 0.0164   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3082   -1.2084    0.4187  0.2808  0.3025  0.3658
12      0.3622   -1.2977    0.4143  0.2741  0.1001  0.3161
14      0.4048   -1.3802    0.3947  0.2527 -0.0887  0.2637
16      0.4279   -1.4429    0.3658  0.2356 -0.2909  0.1907
18      0.4234   -1.4864    0.3359  0.2197 -0.4706  0.1150
20      0.4007   -1.5108    0.3094  0.2059 -0.6494  0.0300
22      0.3634   -1.5101    0.2865  0.1836 -0.8129  0.0756
24      0.3193   -1.4741    0.2629  0.1622 -0.9427  0.1951
26      0.2654   -1.4081    0.2400  0.1456 -1.0888  0.2187
28      0.2015   -1.3219    0.2365  0.1274 -1.2263  0.2568
30      0.1535   -1.2346    0.2629  0.1007 -1.3392  0.2653
32      0.1148   -1.1548    0.2974  0.0831 -0.8827  0.4037
34      0.0779   -1.0788    0.3207  0.0265 -0.8121  0.4065
36      0.0432   -1.0087    0.3427  0.0106 -0.5987  0.4564
38     -0.0059   -0.9450    0.3641 -0.0319 -0.4252  0.4662
40     -0.0649   -0.8906    0.3839 -0.0591 -0.2583  0.4666
42     -0.1322   -0.8469    0.4019 -0.0762 -0.0865  0.4634
44     -0.2030   -0.8082    0.4032 -0.1114  0.0719  0.4362
46     -0.2750   -0.7706    0.3839 -0.1185  0.2383  0.3998
48     -0.3505   -0.7434    0.3640 -0.1345  0.3912  0.3436
50     -0.4278   -0.7269    0.3435 -0.1578  0.5505  0.2809
52     -0.5055   -0.7209    0.3278 -0.1691  0.7000  0.2016
54     -0.5822   -0.7250    0.3356 -0.1832  0.8480  0.1114
56     -0.6524   -0.7430    0.3307 -0.2005  1.0035  0.0164
58     -0.7180   -0.7693    0.3257 -0.2055  1.0994  0.1109

Example 49:
a:1.0 b:1.0 c:1.0036217560750211 d:1.0 e:1.0 f:1.0 g:1.0 h:1.0 

Landing Positions:
  x       y    z      On Table
0.2051 0.5207 0.0153   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3483   -1.2231    0.4175  0.3129  0.0668  0.2727
12      0.3976   -1.3158    0.3998  0.3047 -0.1317  0.2072
14      0.4405   -1.3916    0.3617  0.2994 -0.3253  0.1285
16      0.4445   -1.4381    0.3192  0.2929 -0.4954  0.0553
18      0.4324   -1.4674    0.2868  0.2852 -0.6606  0.0333
20      0.4011   -1.4545    0.2620  0.2727 -0.7768  0.1672
22      0.3622   -1.3971    0.2383  0.2722 -0.9093  0.1915
24      0.3200   -1.3112    0.2220  0.2701 -1.0381  0.2238
26      0.3018   -1.2166    0.2290  0.2633 -1.1602  0.2414
28      0.2983   -1.1183    0.2464  0.2707 -1.1120  0.2876
30      0.2743   -1.0208    0.2628  0.2591 -0.8473  0.3406
32      0.2262   -0.9261    0.2872  0.2540 -0.6881  0.3637
34      0.1694   -0.8421    0.3122  0.2548 -0.5272  0.3698
36      0.0983   -0.7696    0.3367  0.2464 -0.3703  0.3544
38      0.0170   -0.7122    0.3603  0.2428 -0.2076  0.3417
40     -0.0713   -0.6720    0.3826  0.2380 -0.0598  0.3036
42     -0.1625   -0.6416    0.3853  0.2322  0.0868  0.2497
44     -0.2552   -0.6198    0.3706  0.2233  0.2376  0.1834
46     -0.3481   -0.6136    0.3556  0.2281  0.3766  0.0999
48     -0.4385   -0.6231    0.3403  0.2051  0.5207  0.0153

Example 50:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4001 1.0501 -0.0162   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2402   -1.1850    0.4272  0.2609  0.2912  0.3327
12      0.2885   -1.2538    0.4212  0.2399  0.0989  0.2786
14      0.3543   -1.3078    0.3994  0.2332 -0.1046  0.2193
16      0.3959   -1.3407    0.3696  0.2215 -0.2915  0.1471
18      0.3863   -1.3575    0.3395  0.2048 -0.4839  0.0549
20      0.3498   -1.3657    0.3098  0.1819 -0.6533  0.0166
22      0.2919   -1.3644    0.2763  0.1646 -0.7871  0.1661
24      0.2364   -1.3428    0.2344  0.1512 -0.9346  0.2027
26      0.1948   -1.2969    0.1990  0.1333 -1.0663  0.2475
28      0.1980   -1.2341    0.2043  0.1058 -1.2062  0.2742
30      0.1935   -1.1655    0.2379  0.1395 -1.1378  0.3380
32      0.1511   -1.0989    0.2533  0.1619 -0.9075  0.4488
34      0.0781   -1.0280    0.2621  0.1714 -0.7854  0.5115
36     -0.0005   -0.9591    0.2709  0.1824 -0.6277  0.5590
38     -0.0831   -0.8928    0.2790  0.2161 -0.4942  0.5899
40     -0.1752   -0.8322    0.2861  0.2350 -0.3471  0.6250
42     -0.2751   -0.7788    0.2923  0.2382 -0.2098  0.6237
44     -0.3775   -0.7280    0.2819  0.2680 -0.0736  0.6155
46     -0.4806   -0.6719    0.3025  0.2912  0.0563  0.5921
48     -0.5886   -0.6231    0.3236  0.3040  0.1845  0.5637
50     -0.7005   -0.5821    0.3454  0.3124  0.3119  0.5121
52     -0.8150   -0.5496    0.3666  0.3203  0.4453  0.4505
54     -0.8999   -0.5311    0.3666  0.3211  0.5727  0.3784
56     -0.9666   -0.5283    0.3667  0.3631  0.6922  0.2941
58     -1.0347   -0.5403    0.3667  0.3694  0.8074  0.1989
60     -1.1010   -0.5582    0.3667  0.3789  0.9315  0.0888
62     -1.1651   -0.5830    0.3667  0.4001  1.0501 -0.0162

Example 51:
a:1.05 b:1.05 c:1.05 d:1.05 e:0.6 f:1.05 g:1.05 h:1.05 

Landing Positions:
  x       y    z      On Table
0.0162 1.2590 -0.0103   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3111   -1.2234    0.4348  0.2467  0.0402  0.2655
12      0.3586   -1.3273    0.4206  0.2223 -0.1423  0.1920
14      0.3942   -1.4175    0.3795  0.2104 -0.3323  0.1177
16      0.4044   -1.4686    0.3291  0.2007 -0.5237  0.0295
18      0.3726   -1.4932    0.2882  0.1746 -0.6850  0.0659
20      0.3315   -1.4822    0.2612  0.1704 -0.8248  0.1801
22      0.2726   -1.4270    0.2425  0.1521 -0.9686  0.2103
24      0.2082   -1.3329    0.2324  0.1344 -1.1124  0.2452
26      0.1558   -1.2307    0.2413  0.1139 -1.2487  0.2503
28      0.1321   -1.1320    0.2542  0.1099 -1.0576  0.3210
30      0.1087   -1.0393    0.2655  0.0958 -0.7682  0.3968
32      0.0522   -0.9381    0.2824  0.0811 -0.5947  0.4249
34     -0.0126   -0.8420    0.2999  0.0675 -0.4116  0.4542
36     -0.0905   -0.7616    0.3173  0.0459 -0.2251  0.4536
38     -0.1780   -0.6949    0.3345  0.0575 -0.0472  0.4529
40     -0.2719   -0.6432    0.3454  0.0285  0.1272  0.4297
42     -0.3659   -0.5970    0.3204  0.0300  0.3034  0.3942
44     -0.4611   -0.5862    0.2955  0.0254  0.4608  0.3615
46     -0.5545   -0.6003    0.2707  0.0145  0.6375  0.3032
48     -0.6445   -0.6268    0.2518  0.0164  0.7934  0.2348
50     -0.7339   -0.6626    0.2605  0.0076  0.9563  0.1604
52     -0.8168   -0.7122    0.2689  0.0157  1.1051  0.0614
54     -0.8910   -0.7745    0.2771  0.0162  1.2590 -0.0103

Example 52:
a:0.9 b:0.9 c:0.9 d:0.9 e:1.05 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2366 1.0058 -0.0191   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3087   -1.2127    0.4127  0.2906  0.2823  0.3087
12      0.3660   -1.2972    0.4045  0.2779  0.0809  0.2536
14      0.4219   -1.3674    0.3811  0.2793 -0.1185  0.1918
16      0.4428   -1.4162    0.3525  0.2689 -0.3154  0.1140
18      0.4355   -1.4505    0.3263  0.2508 -0.5117  0.0323
20      0.4129   -1.4837    0.2865  0.2285 -0.6716  0.0789
22      0.3807   -1.4501    0.2693  0.2160 -0.8125  0.1854
24      0.3296   -1.3966    0.2404  0.1999 -0.9580  0.2167
26      0.2729   -1.3192    0.2263  0.1827 -1.1131  0.2429
28      0.2221   -1.2300    0.2373  0.1709 -1.2342  0.2597
30      0.1893   -1.1484    0.2580  0.1419 -1.0465  0.3339
32      0.1798   -1.1040    0.2662  0.0850 -0.7955  0.3784
34      0.1330   -0.9883    0.3110  0.0568 -0.6367  0.4123
36      0.0894   -0.9219    0.3419  0.0263 -0.4743  0.4239
38      0.0332   -0.8637    0.3717 -0.0037 -0.2801  0.4308
40     -0.0325   -0.8179    0.3997 -0.0360 -0.1113  0.4177
42     -0.1051   -0.7857    0.4257 -0.0747  0.0569  0.3914
44     -0.1794   -0.7548    0.4267 -0.1035  0.2279  0.3571
46     -0.2567   -0.7301    0.4181 -0.1269  0.3848  0.3050
48     -0.3365   -0.7170    0.4089 -0.1592  0.5463  0.2401
50     -0.4172   -0.7158    0.3992 -0.1870  0.6984  0.1648
52     -0.4937   -0.7310    0.3699 -0.2122  0.8534  0.0772
54     -0.5657   -0.7576    0.3575 -0.2366  1.0058 -0.0191

Example 53:
a:0.9 b:0.9 c:0.9 d:0.9 e:1.05 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0382 1.0376 -0.0067   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3173   -1.2009    0.4140  0.3349  0.2984  0.3518
12      0.3832   -1.2872    0.4093  0.3318  0.0930  0.2999
14      0.4474   -1.3660    0.3895  0.3269 -0.1047  0.2497
16      0.4835   -1.4250    0.3605  0.3040 -0.2979  0.1647
18      0.4868   -1.4640    0.3309  0.3069 -0.4813  0.0942
20      0.4653   -1.4855    0.3035  0.2971 -0.6720  0.0005
22      0.4279   -1.4821    0.2797  0.2761 -0.8081  0.1158
24      0.3904   -1.4409    0.2561  0.2635 -0.9467  0.1940
26      0.3534   -1.3714    0.2346  0.2501 -1.0792  0.2236
28      0.3107   -1.2859    0.2345  0.2396 -1.2146  0.2578
30      0.2727   -1.1995    0.2627  0.2427 -1.3140  0.2855
32      0.2386   -1.1151    0.2934  0.1876 -0.9052  0.3784
34      0.2137   -1.0338    0.3200  0.1623 -0.7245  0.4093
36      0.1803   -0.9607    0.3470  0.1324 -0.5275  0.4368
38      0.1327   -0.8946    0.3728  0.1029 -0.3547  0.4466
40      0.0762   -0.8392    0.3972  0.0868 -0.1770  0.4432
42      0.0123   -0.7958    0.4197  0.0665 -0.0049  0.4349
44     -0.0512   -0.7490    0.4084  0.0443  0.1700  0.3928
46     -0.1182   -0.7098    0.3916  0.0343  0.3358  0.3515
48     -0.1881   -0.6810    0.3744  0.0000  0.4958  0.2947
50     -0.2592   -0.6631    0.3567 -0.0094  0.6499  0.2217
52     -0.3300   -0.6559    0.3387 -0.0219  0.8168  0.1309
54     -0.3995   -0.6587    0.3289 -0.0359  0.9641  0.0399
56     -0.4676   -0.6700    0.3414 -0.0402  1.0972  0.0716

Example 54:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4486 0.8676 -0.0125   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2582   -1.1730    0.4254  0.3162  0.1657  0.2917
12      0.3259   -1.2361    0.4153  0.2967 -0.0300  0.2284
14      0.4021   -1.2871    0.3877  0.3008 -0.2241  0.1651
16      0.4461   -1.3155    0.3510  0.2933 -0.4066  0.0796
18      0.4362   -1.3262    0.3167  0.2906 -0.6048 -0.0072
20      0.3920   -1.3238    0.2888  0.2696 -0.7314  0.1424
22      0.3365   -1.3068    0.2575  0.2618 -0.8769  0.1866
24      0.2891   -1.2699    0.2230  0.2615 -1.0196  0.2245
26      0.2791   -1.2149    0.2119  0.2428 -1.1463  0.2579
28      0.3151   -1.1477    0.2334  0.2409 -1.2002  0.2839
30      0.3365   -1.0782    0.2538  0.2712 -0.9070  0.3998
32      0.3091   -0.9999    0.2673  0.2882 -0.7741  0.4503
34      0.2439   -0.9261    0.2792  0.3046 -0.6276  0.4945
36      0.1752   -0.8551    0.2902  0.3113 -0.4859  0.5250
38      0.0958   -0.7915    0.3001  0.3423 -0.3456  0.5359
40      0.0079   -0.7370    0.3088  0.3493 -0.2206  0.5384
42     -0.0837   -0.6879    0.2960  0.3682 -0.0807  0.5196
44     -0.1775   -0.6438    0.2704  0.3832  0.0516  0.4892
46     -0.2750   -0.6013    0.2882  0.3940  0.1827  0.4463
48     -0.3761   -0.5688    0.3067  0.4084  0.3058  0.3928
50     -0.4796   -0.5469    0.3258  0.4170  0.4332  0.3249
52     -0.5838   -0.5356    0.3455  0.4208  0.5580  0.2441
54     -0.6874   -0.5352    0.3656  0.4356  0.6756  0.1539
56     -0.7888   -0.5552    0.3860  0.4466  0.8072  0.0494
58     -0.8851   -0.5928    0.3916  0.4522  0.9052  0.0523

Example 55:
a:0.75 b:0.75 c:1.2 d:0.75 e:0.75 f:0.75 g:0.75 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.3454 0.8443 -0.0182   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3646   -1.2399    0.4112  0.3035  0.3468  0.3584
12      0.4235   -1.3542    0.4100  0.3051  0.1396  0.3194
14      0.4672   -1.4644    0.3932  0.2853 -0.0424  0.2517
16      0.4914   -1.5557    0.3655  0.2726 -0.2402  0.1878
18      0.4901   -1.6181    0.3350  0.2707 -0.4264  0.1034
20      0.4659   -1.6519    0.3080  0.2556 -0.6116  0.0154
22      0.4333   -1.6426    0.2868  0.2428 -0.7599  0.0817
24      0.3985   -1.5762    0.2707  0.2222 -0.8959  0.1966
26      0.3437   -1.4274    0.2515  0.2145 -1.0484  0.2278
28      0.3006   -1.3547    0.2600  0.1984 -1.1801  0.2597
30      0.2402   -1.2402    0.2796  0.1863 -1.3186  0.2698
32      0.1716   -1.0901    0.3131  0.1075 -1.0020  0.3226
34      0.1327   -0.9983    0.3302  0.0490 -0.7821  0.3584
36      0.1171   -0.9587    0.3412 -0.0056 -0.5817  0.3671
38      0.0527   -0.8877    0.3616 -0.0414 -0.3894  0.3721
40     -0.0216   -0.8314    0.3810 -0.0939 -0.2023  0.3455
42     -0.1028   -0.7913    0.3994 -0.1360 -0.0186  0.3195
44     -0.1878   -0.7683    0.4166 -0.1753  0.1693  0.2741
46     -0.2732   -0.7630    0.4325 -0.2242  0.3363  0.2151
48     -0.3574   -0.7683    0.4350 -0.2727  0.5126  0.1535
50     -0.4405   -0.7814    0.4220 -0.3063  0.6741  0.0805
52     -0.5187   -0.8096    0.4086 -0.3454  0.8443 -0.0182

Example 56:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.1769 1.1914 -0.0223   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3133   -1.2241    0.4164  0.2855  0.3437  0.3572
12      0.3666   -1.3186    0.4127  0.2732  0.1508  0.3090
14      0.3951   -1.3474    0.4049  0.2607 -0.0469  0.2495
16      0.4550   -1.4700    0.3682  0.2457 -0.2321  0.1767
18      0.4584   -1.5109    0.3373  0.2393 -0.4225  0.0966
20      0.4328   -1.5307    0.3053  0.2313 -0.5997  0.0102
22      0.3837   -1.5318    0.2652  0.2098 -0.7524  0.1123
24      0.3344   -1.4720    0.2522  0.1928 -0.8913  0.1941
26      0.2853   -1.3908    0.2312  0.1820 -1.0356  0.2256
28      0.2376   -1.2981    0.2318  0.1721 -1.1731  0.2622
30      0.2046   -1.2065    0.2562  0.1575 -1.3165  0.2767
32      0.1691   -1.1195    0.2871  0.1183 -0.9216  0.3692
34      0.1373   -1.0397    0.3212  0.0818 -0.7460  0.3969
36      0.1011   -0.9646    0.3586  0.0523 -0.5342  0.4320
38      0.0486   -0.8990    0.3938  0.0249 -0.3422  0.4434
40     -0.0145   -0.8462    0.4269  0.0011 -0.1666  0.4400
42     -0.0858   -0.8077    0.4571 -0.0213  0.0179  0.4379
44     -0.1569   -0.7639    0.4521 -0.0495  0.2017  0.4078
46     -0.2326   -0.7294    0.4433 -0.0770  0.3773  0.3650
48     -0.3116   -0.7068    0.4338 -0.0925  0.5488  0.3068
50     -0.3922   -0.6963    0.4237 -0.1188  0.7157  0.2471
52     -0.4724   -0.6983    0.4130 -0.1347  0.8754  0.1664
54     -0.5468   -0.7163    0.3847 -0.1581  1.0388  0.0752
56     -0.6143   -0.7464    0.3533 -0.1769  1.1914 -0.0223

Example 57:
a:0.8 b:0.8 c:1.2 d:0.8 e:0.8 f:0.8 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.3095 0.7302 0.0061   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3660   -1.2617    0.4137  0.2660  0.3583  0.3315
12      0.4132   -1.3771    0.4080  0.2548  0.1587  0.2928
14      0.4466   -1.4826    0.3881  0.2386 -0.0377  0.2213
16      0.4522   -1.5122    0.3743  0.2222 -0.2316  0.1549
18      0.4553   -1.6199    0.3292  0.2120 -0.4182  0.0721
20      0.4164   -1.6407    0.3040  0.1995 -0.5964 -0.0155
22      0.3884   -1.6208    0.2821  0.1847 -0.7385  0.1392
24      0.3454   -1.5497    0.2645  0.1655 -0.8861  0.1970
26      0.2766   -1.4028    0.2458  0.1559 -1.0186  0.2330
28      0.2293   -1.3242    0.2561  0.1370 -1.1603  0.2593
30      0.1751   -1.2114    0.2702  0.1357 -1.2939  0.2624
32      0.1457   -1.1092    0.2817  0.0779 -0.9738  0.3317
34      0.1062   -1.0137    0.3007  0.0115 -0.7799  0.3410
36      0.0550   -0.9322    0.3299 -0.0270 -0.5738  0.3557
38     -0.0107   -0.8628    0.3563 -0.0711 -0.3974  0.3401
40     -0.0868   -0.8090    0.3815 -0.1103 -0.2112  0.3293
42     -0.1703   -0.7725    0.4053 -0.1396 -0.0328  0.2890
44     -0.2573   -0.7544    0.4275 -0.1790  0.1364  0.2530
46     -0.3442   -0.7549    0.4477 -0.2127  0.3132  0.1912
48     -0.4307   -0.7623    0.4480 -0.2544  0.4802  0.1279
50     -0.5156   -0.7808    0.4389 -0.2845  0.6479  0.0493
52     -0.5952   -0.8148    0.4291 -0.3183  0.7941  0.0261

Example 58:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3009 1.2108 -0.0186   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2904   -1.1891    0.4127  0.2990  0.3179  0.3546
12      0.3419   -1.2639    0.4053  0.2966  0.1102  0.3100
14      0.3909   -1.3341    0.3848  0.2866 -0.0816  0.2590
16      0.4266   -1.3936    0.3546  0.2787 -0.2810  0.1793
18      0.4415   -1.4419    0.3227  0.2664 -0.4676  0.1066
20      0.4299   -1.4752    0.2940  0.2623 -0.6544  0.0126
22      0.3994   -1.4850    0.2694  0.2420 -0.7932  0.0905
24      0.3599   -1.4558    0.2484  0.2308 -0.9283  0.1967
26      0.3184   -1.3912    0.2329  0.2182 -1.0605  0.2221
28      0.2760   -1.3040    0.2371  0.2068 -1.1922  0.2596
30      0.2425   -1.2098    0.2698  0.1949 -1.3225  0.2666
32      0.2113   -1.1189    0.3004  0.1236 -0.9247  0.3774
34      0.1650   -1.0302    0.3185  0.0923 -0.7473  0.4184
36      0.1122   -0.9488    0.3375  0.0534 -0.5544  0.4592
38      0.0481   -0.8752    0.3555  0.0312 -0.3595  0.4759
40     -0.0257   -0.8123    0.3726 -0.0224 -0.1850  0.4810
42     -0.1072   -0.7613    0.3885 -0.0612 -0.0048  0.4641
44     -0.1920   -0.7176    0.3886 -0.0940  0.1593  0.4422
46     -0.2783   -0.6769    0.3671 -0.1251  0.3320  0.4053
48     -0.3674   -0.6479    0.3453 -0.1558  0.4914  0.3530
50     -0.4576   -0.6307    0.3232 -0.1910  0.6517  0.2997
52     -0.5469   -0.6255    0.3010 -0.2248  0.8154  0.2195
54     -0.6364   -0.6281    0.3093 -0.2519  0.9742  0.1420
56     -0.7235   -0.6416    0.3234 -0.2847  1.1342  0.0405
58     -0.8060   -0.6661    0.3372 -0.3116  1.2613  0.0266

Example 59:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.0878 1.2864 -0.0119   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3372   -1.2305    0.4158  0.3164  0.3249  0.3216
12      0.4081   -1.3201    0.4094  0.3061  0.1227  0.2709
14      0.4694   -1.3976    0.3883  0.2962 -0.0740  0.1935
16      0.4932   -1.4514    0.3577  0.2769 -0.2723  0.1231
18      0.4812   -1.4849    0.3251  0.2902 -0.4623  0.0425
20      0.4506   -1.4932    0.2955  0.2672 -0.6347  0.0599
22      0.4022   -1.4666    0.2672  0.2472 -0.7698  0.1804
24      0.3651   -1.4064    0.2398  0.2392 -0.9150  0.2138
26      0.3249   -1.3225    0.2236  0.2238 -1.0652  0.2478
28      0.2857   -1.2310    0.2327  0.2222 -1.2043  0.2773
30      0.2515   -1.1429    0.2558  0.1983 -1.1262  0.3057
32      0.2129   -1.0578    0.2810  0.1606 -0.7970  0.3804
34      0.1842   -0.9747    0.3162  0.1443 -0.6067  0.4205
36      0.1439   -0.9007    0.3508  0.1063 -0.4108  0.4406
38      0.0893   -0.8367    0.3843  0.0835 -0.2165  0.4418
40      0.0254   -0.7863    0.4160  0.0738 -0.0307  0.4426
42     -0.0442   -0.7477    0.4396  0.0341  0.1633  0.4189
44     -0.1144   -0.7058    0.4308  0.0165  0.3471  0.3855
46     -0.1885   -0.6757    0.4217 -0.0102  0.5234  0.3525
48     -0.2647   -0.6578    0.4122 -0.0279  0.7011  0.2895
50     -0.3412   -0.6524    0.4023 -0.0457  0.8704  0.2204
52     -0.4161   -0.6595    0.3920 -0.0619  1.0304  0.1415
54     -0.4876   -0.6786    0.3814 -0.0777  1.2025  0.0358
56     -0.5521   -0.7105    0.3638 -0.0902  1.3433  0.0510

Example 60:
a:1.05 b:1.05 c:1.05 d:1.0 e:1.05 f:1.05 g:1.05 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.0435 1.2612 0.0005   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2809   -1.2391    0.4048  0.2113 -0.0409  0.2479
12      0.3298   -1.3402    0.3846  0.1885 -0.2253  0.1685
14      0.3545   -1.4230    0.3511  0.1719 -0.4152  0.0919
16      0.3451   -1.4802    0.3160  0.1488 -0.6004 -0.0031
18      0.3157   -1.5063    0.2916  0.1248 -0.7420  0.1153
20      0.2625   -1.4995    0.2707  0.1018 -0.8831  0.2024
22      0.1972   -1.4480    0.2469  0.0882 -1.0259  0.2338
24      0.1324   -1.3703    0.2337  0.0739 -1.1569  0.2675
26      0.0768   -1.2639    0.2445  0.0431 -1.2548  0.2664
28      0.0425   -1.1695    0.2606  0.0866 -1.0104  0.3897
30      0.0050   -1.0839    0.2822  0.0257 -0.8381  0.4388
32     -0.0464   -0.9911    0.3086  0.0092 -0.6692  0.4736
34     -0.1095   -0.9070    0.3331  0.0057 -0.4793  0.5137
36     -0.1883   -0.8331    0.3563 -0.0039 -0.3077  0.5225
38     -0.2782   -0.7739    0.3778 -0.0183 -0.1406  0.5320
40     -0.3763   -0.7313    0.3975 -0.0249  0.0220  0.5139
42     -0.4770   -0.6923    0.3886 -0.0457  0.1901  0.4977
44     -0.5811   -0.6660    0.3734 -0.0426  0.3513  0.4583
46     -0.6864   -0.6554    0.3577 -0.0503  0.5058  0.4161
48     -0.7902   -0.6605    0.3488 -0.0498  0.6659  0.3503
50     -0.8855   -0.6846    0.3461 -0.0477  0.8191  0.2774
52     -0.9738   -0.7210    0.3434 -0.0529  0.9729  0.2028
54     -1.0535   -0.7683    0.3406 -0.0520  1.1101  0.1088
56     -1.1229   -0.8251    0.3377 -0.0435  1.2612  0.0005

Example 61:
a:0.8 b:0.8 c:1.01 d:0.8 e:0.8 f:0.8 g:0.8 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.2243 0.9758 0.0001   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3540   -1.2237    0.4132  0.3342  0.2701  0.3620
12      0.4158   -1.3182    0.4061  0.3187  0.0700  0.3076
14      0.4703   -1.4052    0.3844  0.3205 -0.1272  0.2548
16      0.4980   -1.4755    0.3541  0.3009 -0.3182  0.1823
18      0.4948   -1.5236    0.3248  0.3003 -0.5093  0.1122
20      0.4699   -1.5459    0.3004  0.2788 -0.6922  0.0062
22      0.4363   -1.5335    0.2799  0.2674 -0.8473  0.1155
24      0.3980   -1.4823    0.2610  0.2514 -0.9877  0.1996
26      0.3531   -1.3958    0.2453  0.2361 -1.1337  0.2275
28      0.2985   -1.2947    0.2494  0.2350 -1.2679  0.2591
30      0.2478   -1.1961    0.2776  0.2198 -1.1709  0.2963
32      0.2115   -1.1045    0.3051  0.1359 -0.8464  0.3528
34      0.1867   -1.0193    0.3301  0.1043 -0.6740  0.3791
36      0.1460   -0.9448    0.3553  0.0664 -0.4828  0.3939
38      0.0938   -0.8807    0.3796  0.0403 -0.3063  0.3898
40      0.0330   -0.8298    0.4025 -0.0177 -0.1152  0.3647
42     -0.0340   -0.7934    0.4239 -0.0522  0.0599  0.3412
44     -0.1032   -0.7645    0.4286 -0.0790  0.2430  0.3007
46     -0.1735   -0.7388    0.4131 -0.1122  0.4073  0.2526
48     -0.2450   -0.7262    0.3972 -0.1526  0.5776  0.1861
50     -0.3156   -0.7265    0.3809 -0.1717  0.7411  0.1081
52     -0.3832   -0.7397    0.3644 -0.2096  0.8950  0.0214
54     -0.4457   -0.7649    0.3475 -0.2267  1.0341  0.0930

Example 62:
a:0.8 b:0.8 c:1.1 d:0.8 e:0.8 f:0.8 g:0.8 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.3206 0.9486 -0.0150   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3576   -1.2448    0.4150  0.2833  0.3348  0.3633
12      0.3661   -1.2878    0.4133  0.2707  0.1342  0.3131
14      0.4523   -1.4485    0.3899  0.2464 -0.0551  0.2526
16      0.4611   -1.4713    0.3768  0.2260 -0.2498  0.1727
18      0.4711   -1.5871    0.3319  0.2209 -0.4411  0.1073
20      0.4399   -1.6455    0.2956  0.2174 -0.6258  0.0119
22      0.3934   -1.6121    0.2740  0.1828 -0.7712  0.1145
24      0.3604   -1.5665    0.2761  0.1787 -0.9125  0.1898
26      0.3028   -1.4628    0.2544  0.1548 -1.0530  0.2318
28      0.2458   -1.3622    0.2508  0.1411 -1.1903  0.2635
30      0.1802   -1.2427    0.2591  0.1174 -1.3173  0.2729
32      0.1291   -1.1440    0.2763  0.0533 -0.9796  0.3322
34      0.0904   -1.0520    0.3021  0.0061 -0.7992  0.3630
36      0.0450   -0.9738    0.3344 -0.0210 -0.5789  0.3809
38     -0.0169   -0.9064    0.3644 -0.0664 -0.3924  0.3739
40     -0.0893   -0.8536    0.3927 -0.1070 -0.1954  0.3670
42     -0.1694   -0.8170    0.4189 -0.1441 -0.0159  0.3367
44     -0.2537   -0.7975    0.4428 -0.1868  0.1692  0.3036
46     -0.3391   -0.7855    0.4476 -0.2161  0.3449  0.2519
48     -0.4254   -0.7794    0.4361 -0.2480  0.5161  0.1894
50     -0.5107   -0.7880    0.4236 -0.2752  0.6870  0.1261
52     -0.5924   -0.8111    0.4103 -0.3074  0.8646  0.0256
54     -0.6680   -0.8478    0.3962 -0.3247  1.0099  0.0741

Example 63:
a:0.8 b:0.8 c:0.8 d:1.1 e:0.8 f:0.8 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.3128 0.2894 -0.0171   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2787   -1.1765    0.4214  0.2367  0.2167  0.3275
12      0.3184   -1.2482    0.4154  0.2183  0.0346  0.2723
14      0.3557   -1.3133    0.3939  0.2024 -0.1582  0.2045
16      0.3818   -1.3654    0.3653  0.1872 -0.3468  0.1274
18      0.3896   -1.4043    0.3400  0.1742 -0.5394  0.0355
20      0.3716   -1.4294    0.3213  0.1501 -0.6865  0.0534
22      0.3390   -1.4348    0.3049  0.1295 -0.8249  0.1901
24      0.2899   -1.4086    0.2844  0.1194 -0.9649  0.2294
26      0.2212   -1.3513    0.2678  0.1009 -1.1009  0.2581
28      0.1729   -1.2848    0.2711  0.0899 -1.2264  0.2829
30      0.1331   -1.2126    0.2774  0.0469 -1.3134  0.2783
32      0.1112   -1.1396    0.2751  0.0178 -0.9865  0.3614
34      0.0694   -1.0712    0.2759 -0.0338 -0.8408  0.3737
36      0.0188   -1.0075    0.2756 -0.0640 -0.6989  0.3819
38     -0.0396   -0.9490    0.2748 -0.0961 -0.5617  0.3677
40     -0.1059   -0.8974    0.2734 -0.1268 -0.4223  0.3447
42     -0.1791   -0.8538    0.2714 -0.1650 -0.2867  0.3051
44     -0.2579   -0.8192    0.2690 -0.1979 -0.1570  0.2567
46     -0.3409   -0.7943    0.2661 -0.2335 -0.0352  0.1858
48     -0.4267   -0.7792    0.2666 -0.2762  0.0997  0.1169
50     -0.5153   -0.7686    0.3050 -0.3008  0.2252  0.0294
52     -0.6046   -0.7662    0.3309 -0.3141  0.3346  0.0668

Example 64:
a:0.9 b:0.9 c:0.9 d:0.6 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1300 1.1029 -0.0066   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3185   -1.2107    0.4112  0.2949  0.3737  0.3570
12      0.3701   -1.2973    0.4096  0.2808  0.1759  0.3141
14      0.4206   -1.3757    0.3954  0.2619 -0.0199  0.2486
16      0.4530   -1.4371    0.3725  0.2544 -0.2079  0.1843
18      0.4554   -1.4785    0.3448  0.2375 -0.4016  0.0983
20      0.4343   -1.5022    0.3142  0.2258 -0.5874  0.0101
22      0.3973   -1.5006    0.2839  0.2086 -0.7384  0.0914
24      0.3487   -1.4625    0.2546  0.1963 -0.8718  0.1972
26      0.2967   -1.3923    0.2299  0.1727 -1.0157  0.2294
28      0.2426   -1.3088    0.2255  0.1620 -1.1501  0.2433
30      0.2009   -1.2244    0.2503  0.1510 -1.2814  0.2708
32      0.1716   -1.1430    0.2816  0.1146 -1.0143  0.3419
34      0.1461   -1.0613    0.3111  0.0807 -0.7749  0.3989
36      0.1208   -0.9819    0.3457  0.0549 -0.5889  0.4272
38      0.0853   -0.9111    0.3790  0.0427 -0.4130  0.4442
40      0.0370   -0.8495    0.4116  0.0154 -0.2211  0.4403
42     -0.0200   -0.8002    0.4428  0.0112 -0.0445  0.4295
44     -0.0832   -0.7645    0.4725 -0.0273  0.1238  0.4049
46     -0.1500   -0.7431    0.5002 -0.0473  0.3041  0.3647
48     -0.2180   -0.7240    0.5105 -0.0658  0.4708  0.3084
50     -0.2879   -0.7113    0.5130 -0.0861  0.6320  0.2450
52     -0.3583   -0.7108    0.5152 -0.0939  0.7943  0.1666
54     -0.4275   -0.7225    0.5156 -0.1207  0.9556  0.0724
56     -0.4928   -0.7470    0.4943 -0.1300  1.1029 -0.0066

Example 65:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.5316 1.0868 -0.0109   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2664   -1.1890    0.4237  0.3079  0.3445  0.3536
12      0.3294   -1.2578    0.4175  0.3103  0.1360  0.3120
14      0.4081   -1.3104    0.3977  0.2903 -0.0524  0.2510
16      0.4637   -1.3419    0.3712  0.2918 -0.2488  0.1780
18      0.4700   -1.3685    0.3443  0.2812 -0.4341  0.1116
20      0.4332   -1.3711    0.3164  0.2697 -0.6296  0.0038
22      0.3768   -1.3794    0.2838  0.2526 -0.7742  0.0986
24      0.3229   -1.3602    0.2436  0.2425 -0.9146  0.1977
26      0.2867   -1.3034    0.2057  0.2179 -1.0573  0.2261
28      0.2908   -1.2328    0.2052  0.2206 -1.1961  0.2662
30      0.3006   -1.1595    0.2507  0.2204 -1.1552  0.3031
32      0.2533   -1.0911    0.2718  0.2669 -0.8806  0.4199
34      0.1872   -1.0218    0.2737  0.2839 -0.7455  0.4585
36      0.1078   -0.9516    0.2766  0.3082 -0.5874  0.5108
38      0.0202   -0.8847    0.2788  0.3319 -0.4262  0.5429
40     -0.0764   -0.8237    0.2804  0.3414 -0.2875  0.5587
42     -0.1805   -0.7702    0.2812  0.3874 -0.1319  0.5592
44     -0.2880   -0.7215    0.2692  0.3930  0.0131  0.5424
46     -0.3950   -0.6653    0.2868  0.4217  0.1552  0.5200
48     -0.5067   -0.6164    0.3048  0.4366  0.2947  0.4822
50     -0.6222   -0.5754    0.3233  0.4558  0.4316  0.4263
52     -0.7403   -0.5428    0.3422  0.4655  0.5727  0.3586
54     -0.8600   -0.5225    0.3614  0.4965  0.6945  0.2805
56     -0.9789   -0.5271    0.3707  0.5107  0.8251  0.1992
58     -1.0698   -0.5421    0.3707  0.5331  0.9465  0.1117
60     -1.1354   -0.5643    0.3708  0.5316  1.0868 -0.0109

Example 66:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.1683 1.1991 -0.0113   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3032   -1.2190    0.4174  0.2514  0.3448  0.3646
12      0.3509   -1.3153    0.4152  0.2461  0.1449  0.3120
14      0.3918   -1.4018    0.3974  0.2206 -0.0485  0.2565
16      0.4182   -1.4676    0.3700  0.2112 -0.2483  0.1883
18      0.4233   -1.5120    0.3394  0.1908 -0.4327  0.1095
20      0.3920   -1.5342    0.3090  0.1836 -0.6184  0.0201
22      0.3496   -1.5312    0.2808  0.1442 -0.7649  0.0892
24      0.2964   -1.4902    0.2529  0.1291 -0.8984  0.2028
26      0.2365   -1.4136    0.2277  0.1138 -1.0326  0.2308
28      0.1731   -1.3221    0.2205  0.1028 -1.1631  0.2483
30      0.1191   -1.2357    0.2464  0.0881 -1.3091  0.2629
32      0.0923   -1.1541    0.2826  0.0572 -0.9759  0.3565
34      0.0755   -1.0775    0.3131  0.0129 -0.7922  0.4109
36      0.0658   -0.9947    0.3434 -0.0040 -0.5908  0.4503
38      0.0380   -0.9214    0.3721 -0.0306 -0.4053  0.4766
40      0.0002   -0.8587    0.3987 -0.0647 -0.2190  0.4822
42     -0.0466   -0.8081    0.4228 -0.0645 -0.0428  0.4746
44     -0.0980   -0.7653    0.4342 -0.1003  0.1381  0.4583
46     -0.1502   -0.7203    0.4199 -0.1057  0.3074  0.4181
48     -0.2062   -0.6862    0.4045 -0.1221  0.4754  0.3714
50     -0.2644   -0.6635    0.3882 -0.1322  0.6418  0.3115
52     -0.3205   -0.6559    0.3618 -0.1427  0.8019  0.2341
54     -0.3701   -0.6636    0.3256 -0.1576  0.9669  0.1498
56     -0.4164   -0.6784    0.3181 -0.1683  1.1176  0.0434
58     -0.4575   -0.7014    0.3121 -0.1621  1.2661  0.0438

Example 67:
a:1.1 b:1.1 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.4 

Landing Positions:
  x       y    z      On Table
0.2935 0.8010 -0.0254   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2531   -1.1680    0.4226  0.2732  0.0544  0.2554
12      0.3106   -1.2275    0.4061  0.2588 -0.1358  0.1899
14      0.3724   -1.2712    0.3720  0.2496 -0.3186  0.1124
16      0.3913   -1.2875    0.3332  0.2433 -0.5093  0.0319
18      0.3718   -1.3059    0.3015  0.2226 -0.6604  0.0842
20      0.3255   -1.2964    0.2740  0.2109 -0.8021  0.1878
22      0.2598   -1.2780    0.2425  0.1950 -0.9424  0.2285
24      0.2257   -1.2381    0.2138  0.1828 -1.0804  0.2576
26      0.2319   -1.1800    0.2178  0.1704 -1.2065  0.2827
28      0.2540   -1.1166    0.2417  0.1899 -1.0614  0.3465
30      0.2311   -1.0423    0.2561  0.2021 -0.8318  0.4347
32      0.1730   -0.9659    0.2731  0.2075 -0.7055  0.4619
34      0.1125   -0.8934    0.2891  0.2233 -0.5636  0.4980
36      0.0412   -0.8268    0.3044  0.2459 -0.4259  0.5116
38     -0.0386   -0.7678    0.3185  0.2291 -0.2818  0.5107
40     -0.1197   -0.7098    0.3007  0.2562 -0.1508  0.4923
42     -0.2031   -0.6568    0.2706  0.2641 -0.0169  0.4725
44     -0.2897   -0.6026    0.2849  0.2663  0.1102  0.4278
46     -0.3803   -0.5563    0.3025  0.2727  0.2412  0.3737
48     -0.4741   -0.5362    0.3206  0.2746  0.3696  0.3030
50     -0.5698   -0.5276    0.3390  0.2789  0.4930  0.2296
52     -0.6664   -0.5271    0.3578  0.2813  0.6184  0.1234
54     -0.7622   -0.5365    0.3717  0.2879  0.7458  0.0351
56     -0.8545   -0.5570    0.3718  0.2896  0.8324  0.0823

Example 68:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.05 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1294 0.9398 0.0082   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3179   -1.2088    0.4206  0.2831  0.1827  0.3123
12      0.3705   -1.2996    0.4150  0.2645 -0.0098  0.2540
14      0.4152   -1.3791    0.3915  0.2512 -0.2048  0.1831
16      0.4412   -1.4349    0.3585  0.2492 -0.3951  0.1131
18      0.4355   -1.4656    0.3274  0.2454 -0.5785  0.0175
20      0.4050   -1.4724    0.3015  0.2129 -0.7256  0.0795
22      0.3644   -1.4486    0.2775  0.1981 -0.8568  0.2017
24      0.3151   -1.3905    0.2514  0.1842 -0.9976  0.2306
26      0.2584   -1.3135    0.2376  0.1716 -1.1304  0.2603
28      0.2116   -1.2334    0.2531  0.1612 -1.2617  0.2731
30      0.1834   -1.1547    0.2764  0.1404 -1.0364  0.3503
32      0.1640   -1.0788    0.2959  0.0890 -0.8247  0.3975
34      0.1350   -1.0070    0.3180  0.0702 -0.6591  0.4320
36      0.0923   -0.9422    0.3393  0.0367 -0.4788  0.4569
38      0.0402   -0.8860    0.3596  0.0226 -0.3158  0.4576
40     -0.0200   -0.8400    0.3786  0.0065 -0.1457  0.4445
42     -0.0856   -0.8036    0.3916 -0.0110  0.0161  0.4263
44     -0.1509   -0.7651    0.3734 -0.0494  0.1843  0.3874
46     -0.2195   -0.7366    0.3548 -0.0572  0.3332  0.3314
48     -0.2898   -0.7186    0.3358 -0.0695  0.4904  0.2710
50     -0.3600   -0.7111    0.3165 -0.0934  0.6403  0.1982
52     -0.4304   -0.7117    0.3155 -0.1119  0.7844  0.1149
54     -0.5000   -0.7211    0.3267 -0.1294  0.9398  0.0082

Example 69:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.8 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0951 1.0853 0.0116   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3171   -1.2074    0.4226  0.3051  0.2778  0.3476
12      0.3731   -1.2942    0.4167  0.2854  0.0838  0.3015
14      0.4248   -1.3723    0.3943  0.2856 -0.1120  0.2404
16      0.4546   -1.4334    0.3624  0.2636 -0.3024  0.1709
18      0.4504   -1.4744    0.3308  0.2636 -0.4870  0.0884
20      0.4277   -1.4974    0.3039  0.2422 -0.6744 -0.0011
22      0.3898   -1.4935    0.2807  0.2280 -0.8155  0.1324
24      0.3480   -1.4525    0.2577  0.2163 -0.9537  0.1913
26      0.2939   -1.3801    0.2384  0.1947 -1.0911  0.2354
28      0.2522   -1.2937    0.2420  0.1838 -1.2209  0.2671
30      0.2166   -1.2065    0.2694  0.1845 -1.3205  0.2799
32      0.1896   -1.1245    0.2957  0.1403 -0.9068  0.3906
34      0.1638   -1.0457    0.3186  0.1068 -0.7417  0.4280
36      0.1404   -0.9737    0.3420  0.0878 -0.5371  0.4628
38      0.1012   -0.9093    0.3642  0.0711 -0.3687  0.4726
40      0.0525   -0.8554    0.3854  0.0370 -0.1892  0.4725
42     -0.0043   -0.8134    0.4051  0.0225 -0.0151  0.4705
44     -0.0628   -0.7730    0.3985  0.0039  0.1405  0.4332
46     -0.1241   -0.7386    0.3805 -0.0180  0.3085  0.3980
48     -0.1885   -0.7155    0.3621 -0.0329  0.4643  0.3410
50     -0.2542   -0.7040    0.3433 -0.0522  0.6291  0.2772
52     -0.3194   -0.7042    0.3243 -0.0653  0.7826  0.1966
54     -0.3840   -0.7140    0.3237 -0.0807  0.9424  0.1004
56     -0.4467   -0.7337    0.3378 -0.0951  1.0853  0.0116

Example 70:
a:0.9 b:0.9 c:0.9 d:1.0 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2029 0.7884 -0.0301   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2954   -1.1792    0.4178  0.2799  0.0836  0.2539
12      0.3471   -1.2577    0.4088  0.2734 -0.1167  0.1971
14      0.3932   -1.3298    0.3804  0.2612 -0.3003  0.1123
16      0.4172   -1.3817    0.3427  0.2535 -0.4855  0.0339
18      0.4120   -1.4109    0.3105  0.2296 -0.6421  0.0764
20      0.3828   -1.4114    0.2865  0.2133 -0.7815  0.1854
22      0.3395   -1.3771    0.2638  0.2006 -0.9263  0.2180
24      0.2794   -1.3117    0.2475  0.1910 -1.0651  0.2499
26      0.2279   -1.2345    0.2475  0.1788 -1.1914  0.2680
28      0.1941   -1.1519    0.2498  0.1703 -1.1202  0.2999
30      0.1712   -1.0674    0.2538  0.1026 -0.8473  0.3531
32      0.1473   -0.9843    0.2736  0.0661 -0.6949  0.3838
34      0.1111   -0.9072    0.2928  0.0408 -0.5297  0.3954
36      0.0632   -0.8384    0.3115  0.0128 -0.3610  0.3918
38      0.0064   -0.7804    0.3296 -0.0295 -0.2003  0.3754
40     -0.0575   -0.7348    0.3467 -0.0534 -0.0341  0.3457
42     -0.1257   -0.7011    0.3585 -0.0836  0.1105  0.3071
44     -0.1945   -0.6692    0.3412 -0.1178  0.2751  0.2516
46     -0.2651   -0.6492    0.3235 -0.1426  0.4199  0.1828
48     -0.3356   -0.6411    0.3056 -0.1681  0.5700  0.1097
50     -0.4063   -0.6418    0.3118 -0.1909  0.7139  0.0117

Example 71:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4617 1.1542 -0.0021   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2518   -1.1875    0.4240  0.2828  0.3909  0.3688
12      0.3152   -1.2602    0.4204  0.2826  0.1920  0.3379
14      0.3861   -1.3205    0.4046  0.2615 -0.0039  0.2717
16      0.4197   -1.3584    0.3812  0.2538 -0.1922  0.2041
18      0.4246   -1.3780    0.3552  0.2422 -0.3941  0.1236
20      0.3951   -1.3901    0.3283  0.2318 -0.5753  0.0344
22      0.3512   -1.3932    0.2967  0.2112 -0.7404  0.0655
24      0.3146   -1.3799    0.2575  0.2036 -0.8695  0.1854
26      0.2728   -1.3426    0.2149  0.1880 -1.0167  0.2266
28      0.2443   -1.2812    0.2000  0.1682 -1.1582  0.2576
30      0.2209   -1.2115    0.2302  0.1586 -1.2940  0.2791
32      0.1870   -1.1448    0.2611  0.1824 -0.9877  0.3950
34      0.1396   -1.0765    0.2689  0.2027 -0.8367  0.4729
36      0.0951   -1.0057    0.2748  0.2159 -0.6571  0.5316
38      0.0385   -0.9384    0.2807  0.2257 -0.5037  0.5735
40     -0.0274   -0.8760    0.2856  0.2327 -0.3597  0.5915
42     -0.1020   -0.8201    0.2896  0.2721 -0.1988  0.6029
44     -0.1840   -0.7725    0.2924  0.2910 -0.0561  0.6151
46     -0.2645   -0.7184    0.2999  0.3056  0.0881  0.5939
48     -0.3493   -0.6681    0.3220  0.3172  0.2298  0.5642
50     -0.4386   -0.6257    0.3447  0.3266  0.3712  0.5151
52     -0.5312   -0.5919    0.3679  0.3491  0.5087  0.4632
54     -0.6242   -0.5729    0.3679  0.3741  0.6413  0.3973
56     -0.7174   -0.5612    0.3679  0.4017  0.7634  0.3179
58     -0.8101   -0.5569    0.3678  0.4201  0.8991  0.2158
60     -0.9014   -0.5597    0.3678  0.4400  1.0197  0.1178
62     -0.9906   -0.5731    0.3677  0.4617  1.1542 -0.0021

Example 72:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.2901 0.6947 0.0015   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2391   -1.1814    0.4274  0.2769  0.1468  0.3094
12      0.2966   -1.2479    0.4163  0.2592 -0.0534  0.2536
14      0.3690   -1.2973    0.3881  0.2448 -0.2450  0.1845
16      0.4229   -1.3251    0.3532  0.2426 -0.4341  0.1046
18      0.4123   -1.3368    0.3207  0.2375 -0.6141  0.0206
20      0.3629   -1.3405    0.2914  0.2121 -0.7680  0.1054
22      0.2915   -1.3319    0.2608  0.1986 -0.9124  0.1949
24      0.2208   -1.3010    0.2252  0.1919 -1.0516  0.2285
26      0.1969   -1.2478    0.2098  0.1794 -1.1871  0.2649
28      0.2182   -1.1813    0.2359  0.1614 -1.2246  0.3048
30      0.2365   -1.1106    0.2628  0.1948 -0.9455  0.3943
32      0.2287   -1.0398    0.2756  0.1912 -0.8184  0.4325
34      0.1756   -0.9667    0.2901  0.2049 -0.6646  0.4714
36      0.1230   -0.8977    0.3039  0.2248 -0.5238  0.4958
38      0.0595   -0.8348    0.3166  0.2370 -0.3908  0.4922
40     -0.0123   -0.7795    0.3281  0.2416 -0.2519  0.4929
42     -0.0859   -0.7255    0.3128  0.2481 -0.1185  0.4695
44     -0.1613   -0.6739    0.2919  0.2565  0.0011  0.4271
46     -0.2405   -0.6233    0.3117  0.2589  0.1358  0.3749
48     -0.3236   -0.5808    0.3320  0.2626  0.2645  0.3150
50     -0.4097   -0.5467    0.3527  0.2736  0.3877  0.2371
52     -0.4971   -0.5229    0.3691  0.2929  0.5092  0.1516
54     -0.5832   -0.5263    0.3691  0.2950  0.6277  0.0484
56     -0.6683   -0.5398    0.3692  0.2939  0.7510  0.0292

Example 73:
a:0.9 b:0.9 c:0.9 d:1.1 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2693 0.4693 -0.0037   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2995   -1.2009    0.4228  0.2340  0.1733  0.2779
12      0.3427   -1.2845    0.4135  0.2102 -0.0229  0.2252
14      0.3777   -1.3598    0.3856  0.2074 -0.2276  0.1496
16      0.3939   -1.4149    0.3489  0.1821 -0.4175  0.0717
18      0.3829   -1.4495    0.3185  0.1682 -0.6020 -0.0236
20      0.3549   -1.4627    0.2959  0.1408 -0.7453  0.1493
22      0.3053   -1.4448    0.2758  0.1226 -0.8931  0.1919
24      0.2430   -1.3876    0.2549  0.1114 -1.0423  0.2355
26      0.1764   -1.3151    0.2471  0.0920 -1.1821  0.2590
28      0.1220   -1.2347    0.2514  0.0625 -1.2777  0.2531
30      0.0827   -1.1506    0.2520  0.0283 -1.0073  0.3287
32      0.0507   -1.0696    0.2597 -0.0172 -0.8340  0.3603
34      0.0194   -0.9931    0.2751 -0.0427 -0.6835  0.3593
36     -0.0266   -0.9217    0.2883 -0.0747 -0.5309  0.3618
38     -0.0823   -0.8590    0.3009 -0.1107 -0.3738  0.3399
40     -0.1466   -0.8060    0.3126 -0.1363 -0.2240  0.3087
42     -0.2175   -0.7645    0.3234 -0.1581 -0.0836  0.2671
44     -0.2928   -0.7348    0.3311 -0.1905  0.0608  0.2105
46     -0.3683   -0.7070    0.3102 -0.2101  0.2006  0.1466
48     -0.4462   -0.6876    0.3096 -0.2424  0.3395  0.0665
50     -0.5260   -0.6773    0.3267 -0.2693  0.4693 -0.0037

Example 74:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.5094 1.1780 -0.0256   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2673   -1.1865    0.4246  0.2936  0.3196  0.3455
12      0.3324   -1.2538    0.4174  0.2982  0.1137  0.3074
14      0.4015   -1.3068    0.3969  0.2784 -0.0770  0.2332
16      0.4350   -1.3395    0.3701  0.2699 -0.2781  0.1684
18      0.4360   -1.3586    0.3421  0.2592 -0.4680  0.0800
20      0.4052   -1.3693    0.3119  0.2433 -0.6572 -0.0138
22      0.3459   -1.3674    0.2776  0.2276 -0.7816  0.1430
24      0.3018   -1.3461    0.2360  0.2081 -0.9318  0.1989
26      0.2617   -1.2966    0.2006  0.1967 -1.0664  0.2358
28      0.2574   -1.2298    0.2091  0.1887 -1.2030  0.2694
30      0.2322   -1.1583    0.2441  0.1929 -1.1505  0.3223
32      0.1856   -1.0895    0.2573  0.2246 -0.8816  0.4419
34      0.1365   -1.0148    0.2624  0.2402 -0.7398  0.5075
36      0.0874   -0.9446    0.2672  0.2627 -0.5846  0.5526
38      0.0260   -0.8772    0.2712  0.2828 -0.4321  0.5890
40     -0.0434   -0.8161    0.2744  0.2878 -0.2772  0.6125
42     -0.1204   -0.7627    0.2766  0.3136 -0.1392  0.6193
44     -0.2027   -0.7159    0.2810  0.3244  0.0030  0.6115
46     -0.2843   -0.6619    0.3015  0.3508  0.1429  0.5943
48     -0.3707   -0.6159    0.3226  0.3663  0.2749  0.5583
50     -0.4609   -0.5784    0.3443  0.3774  0.4107  0.5117
52     -0.5535   -0.5499    0.3665  0.4085  0.5384  0.4570
54     -0.6462   -0.5341    0.3741  0.4117  0.6780  0.3841
56     -0.7378   -0.5281    0.3745  0.4514  0.8082  0.2974
58     -0.8281   -0.5414    0.3749  0.4581  0.9355  0.2036
60     -0.9163   -0.5663    0.3753  0.4844  1.0623  0.0856
62     -1.0015   -0.5979    0.3757  0.5094  1.1780 -0.0256

Example 75:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4583 1.0252 -0.0245   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2493   -1.1860    0.4248  0.2715  0.3195  0.3220
12      0.2999   -1.2552    0.4190  0.2615  0.1161  0.2772
14      0.3633   -1.3078    0.3970  0.2483 -0.0772  0.2042
16      0.4057   -1.3380    0.3678  0.2345 -0.2758  0.1350
18      0.3986   -1.3524    0.3398  0.2176 -0.4623  0.0458
20      0.3656   -1.3594    0.3106  0.1935 -0.6337  0.0479
22      0.3090   -1.3568    0.2749  0.1752 -0.7656  0.1784
24      0.2433   -1.3343    0.2309  0.1579 -0.9169  0.2111
26      0.1968   -1.2855    0.2011  0.1368 -1.0530  0.2502
28      0.1967   -1.2198    0.2133  0.1211 -1.1837  0.2791
30      0.2049   -1.1533    0.2419  0.1312 -1.1283  0.3269
32      0.1630   -1.0850    0.2557  0.1660 -0.9021  0.4309
34      0.0889   -1.0097    0.2640  0.2053 -0.7650  0.5028
36      0.0055   -0.9380    0.2702  0.2132 -0.6185  0.5369
38     -0.0848   -0.8690    0.2756  0.2345 -0.4760  0.5798
40     -0.1841   -0.8064    0.2801  0.2709 -0.3304  0.5956
42     -0.2908   -0.7515    0.2834  0.2830 -0.1905  0.5983
44     -0.4005   -0.6989    0.2845  0.3163 -0.0578  0.5934
46     -0.5117   -0.6433    0.3058  0.3404  0.0796  0.5643
48     -0.6276   -0.5957    0.3279  0.3438  0.2147  0.5255
50     -0.7473   -0.5567    0.3507  0.3674  0.3398  0.4813
52     -0.8694   -0.5267    0.3741  0.3827  0.4714  0.4109
54     -0.9488   -0.5142    0.3755  0.4100  0.5906  0.3294
56     -1.0194   -0.5226    0.3762  0.4196  0.7131  0.2485
58     -1.0902   -0.5391    0.3768  0.4368  0.8458  0.1468
60     -1.1589   -0.5630    0.3775  0.4527  0.9613  0.0375
62     -1.2249   -0.5940    0.3782  0.4633  1.0579  0.0852

Example 76:
a:1.1 b:1.1 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.4 

Landing Positions:
  x       y    z      On Table
0.0910 0.7505 -0.0178   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2472   -1.1858    0.4275  0.2415  0.2349  0.3176
12      0.2876   -1.2555    0.4201  0.2148  0.0379  0.2482
14      0.3313   -1.3089    0.3955  0.1913 -0.1572  0.1814
16      0.3552   -1.3394    0.3637  0.1754 -0.3427  0.1020
18      0.3456   -1.3552    0.3332  0.1571 -0.5340  0.0100
20      0.2980   -1.3566    0.3031  0.1304 -0.6748  0.1136
22      0.2505   -1.3505    0.2671  0.1070 -0.8238  0.1871
24      0.2010   -1.3206    0.2248  0.0928 -0.9687  0.2259
26      0.1385   -1.2746    0.2010  0.0635 -1.1073  0.2498
28      0.1124   -1.2133    0.2132  0.0549 -1.2439  0.2611
30      0.0800   -1.1486    0.2386  0.0447 -1.0584  0.3488
32      0.0417   -1.0807    0.2575  0.0481 -0.8826  0.4263
34      0.0071   -1.0062    0.2718  0.0422 -0.7445  0.4601
36     -0.0268   -0.9376    0.2848  0.0537 -0.6002  0.4951
38     -0.0760   -0.8721    0.2967  0.0505 -0.4541  0.5148
40     -0.1338   -0.8139    0.3075  0.0522 -0.3232  0.5163
42     -0.1996   -0.7642    0.3169  0.0627 -0.1866  0.4991
44     -0.2703   -0.7211    0.3219  0.0580 -0.0568  0.4712
46     -0.3422   -0.6746    0.3510  0.0578  0.0738  0.4308
48     -0.4186   -0.6398    0.3730  0.0593  0.1995  0.3813
50     -0.4971   -0.6190    0.3738  0.0587  0.3342  0.3151
52     -0.5766   -0.6061    0.3745  0.0699  0.4522  0.2288
54     -0.6562   -0.6012    0.3752  0.0766  0.5713  0.1388
56     -0.7352   -0.6042    0.3759  0.0829  0.6938  0.0417
58     -0.8126   -0.6150    0.3766  0.1002  0.7849  0.0566

Example 77:
a:0.9 b:0.9 c:0.6 d:0.9 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1077 0.3761 0.0081   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2396   -1.1487    0.4179  0.2669  0.1854  0.3295
12      0.2791   -1.2027    0.4131  0.2405 -0.0002  0.2608
14      0.3259   -1.2474    0.3954  0.2265 -0.1967  0.2008
16      0.3581   -1.2785    0.3694  0.2202 -0.3899  0.1203
18      0.3612   -1.3002    0.3417  0.1974 -0.5702  0.0297
20      0.3428   -1.3116    0.3151  0.1804 -0.7271  0.0643
22      0.3053   -1.3151    0.2868  0.1701 -0.8540  0.1858
24      0.2557   -1.3007    0.2559  0.1571 -0.9937  0.2180
26      0.2089   -1.2640    0.2361  0.1414 -1.1242  0.2599
28      0.1917   -1.2143    0.2486  0.1220 -1.2324  0.2709
30      0.1948   -1.1569    0.2781  0.1143 -1.0303  0.3458
32      0.1641   -1.0974    0.2990  0.0796 -0.8891  0.3802
34      0.1287   -1.0374    0.3154  0.0622 -0.7531  0.4091
36      0.0867   -0.9806    0.3317  0.0477 -0.6129  0.4237
38      0.0374   -0.9281    0.3471  0.0398 -0.4842  0.4239
40     -0.0184   -0.8806    0.3615  0.0174 -0.3549  0.4041
42     -0.0765   -0.8347    0.3606 -0.0103 -0.2316  0.3614
44     -0.1335   -0.7871    0.3371 -0.0269 -0.0991  0.3220
46     -0.1938   -0.7444    0.3134 -0.0529  0.0152  0.2629
48     -0.2567   -0.7069    0.2907 -0.0691  0.1424  0.1922
50     -0.3217   -0.6684    0.3066 -0.0945  0.2535  0.1107
52     -0.3892   -0.6353    0.3227 -0.1077  0.3761  0.0081

Example 78:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.18 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1173 0.8027 -0.0029   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3354   -1.2274    0.4210  0.2847  0.2936  0.3317
12      0.3863   -1.3238    0.4147  0.2697  0.1029  0.2868
14      0.4287   -1.4052    0.3939  0.2573 -0.0936  0.2185
16      0.4524   -1.4539    0.3654  0.2475 -0.2906  0.1492
18      0.4454   -1.4856    0.3368  0.2254 -0.4740  0.0709
20      0.4091   -1.4908    0.3102  0.2106 -0.6565 -0.0287
22      0.3716   -1.4657    0.2810  0.1831 -0.7804  0.1578
24      0.3219   -1.4111    0.2504  0.1730 -0.9252  0.1974
26      0.2587   -1.3365    0.2284  0.1568 -1.0652  0.2359
28      0.2041   -1.2562    0.2389  0.1479 -1.1884  0.2641
30      0.1683   -1.1796    0.2689  0.1252 -1.2134  0.2877
32      0.1496   -1.1089    0.2917  0.0864 -0.9114  0.3648
34      0.1264   -1.0360    0.3111  0.0652 -0.7384  0.3979
36      0.0904   -0.9632    0.3243  0.0312 -0.5631  0.4076
38      0.0428   -0.8987    0.3380  0.0201 -0.4043  0.4063
40     -0.0149   -0.8441    0.3511 -0.0079 -0.2496  0.4050
42     -0.0811   -0.8010    0.3633 -0.0161 -0.0891  0.3823
44     -0.1537   -0.7707    0.3746 -0.0294  0.0667  0.3371
46     -0.2302   -0.7541    0.3849 -0.0626  0.2275  0.2878
48     -0.3082   -0.7520    0.3941 -0.0766  0.3715  0.2168
50     -0.3872   -0.7546    0.3858 -0.0861  0.5217  0.1409
52     -0.4650   -0.7699    0.3685 -0.1088  0.6637  0.0579
54     -0.5372   -0.8008    0.3668 -0.1173  0.8027 -0.0029

Example 79:
a:0.9 b:0.9 c:0.9 d:1.0 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0883 0.8753 -0.0057   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2974   -1.2031    0.4224  0.2492  0.2198  0.3172
12      0.3460   -1.2882    0.4168  0.2422  0.0285  0.2544
14      0.3858   -1.3623    0.3915  0.2164 -0.1682  0.1938
16      0.4266   -1.4593    0.3382  0.2111 -0.3602  0.1115
18      0.4092   -1.4532    0.3256  0.1950 -0.5481  0.0291
20      0.3790   -1.4503    0.3111  0.1751 -0.6986  0.0759
22      0.3330   -1.4608    0.2649  0.1566 -0.8355  0.1939
24      0.2698   -1.3953    0.2403  0.1461 -0.9797  0.2203
26      0.2070   -1.3175    0.2342  0.1286 -1.1107  0.2589
28      0.1740   -1.2582    0.2495  0.1101 -1.2379  0.2697
30      0.1531   -1.1729    0.2646  0.0908 -1.1063  0.3233
32      0.1355   -1.1190    0.2686  0.0763 -0.8619  0.4021
34      0.0739   -1.0014    0.2957  0.0490 -0.7113  0.4287
36      0.0250   -0.9303    0.3159  0.0368 -0.5472  0.4499
38     -0.0385   -0.8655    0.3352  0.0283 -0.3842  0.4655
40     -0.1108   -0.8119    0.3535 -0.0017 -0.2171  0.4413
42     -0.1903   -0.7707    0.3706 -0.0021 -0.0593  0.4315
44     -0.2733   -0.7369    0.3724 -0.0245  0.0903  0.3997
46     -0.3579   -0.7071    0.3549 -0.0388  0.2379  0.3534
48     -0.4448   -0.6891    0.3370 -0.0562  0.3934  0.2976
50     -0.5325   -0.6825    0.3253 -0.0624  0.5361  0.2252
52     -0.6208   -0.6851    0.3435 -0.0799  0.6778  0.1403
54     -0.7063   -0.7006    0.3588 -0.0885  0.8098  0.0553
56     -0.7834   -0.7309    0.3569 -0.0984  0.9406  0.0345

Example 80:
a:0.9 b:0.9 c:0.9 d:1.4 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
0.1229 1.0017 -0.0200   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3058   -1.2006    0.4284  0.3112  0.1086  0.3082
12      0.3665   -1.2829    0.4099  0.2954 -0.0737  0.2511
14      0.4182   -1.3612    0.3703  0.2841 -0.2728  0.1741
16      0.4422   -1.4068    0.3263  0.2776 -0.4536  0.0984
18      0.4361   -1.4370    0.3007  0.2788 -0.6225  0.0035
20      0.4076   -1.4494    0.2969  0.2607 -0.7602  0.1261
22      0.3721   -1.4322    0.2969  0.2599 -0.8770  0.2080
24      0.3438   -1.3854    0.2799  0.2620 -1.0070  0.2501
26      0.3260   -1.2976    0.2601  0.2654 -1.1394  0.2843
28      0.3119   -1.2137    0.2593  0.2751 -1.2448  0.2775
30      0.2886   -1.1226    0.2632  0.2493 -1.0662  0.3625
32      0.2528   -1.0391    0.2716  0.2315 -0.7548  0.4310
34      0.2304   -0.9633    0.2800  0.2202 -0.6021  0.4650
36      0.1955   -0.8961    0.2873  0.1984 -0.4225  0.4783
38      0.1491   -0.8374    0.2940  0.1888 -0.2582  0.4782
40      0.0941   -0.7907    0.3000  0.1905 -0.0831  0.4536
42      0.0328   -0.7573    0.3049  0.1728  0.0790  0.4245
44     -0.0290   -0.7287    0.2748  0.1668  0.2350  0.3796
46     -0.0941   -0.7073    0.2728  0.1501  0.3926  0.3198
48     -0.1622   -0.6953    0.2896  0.1529  0.5493  0.2539
50     -0.2309   -0.6966    0.3069  0.1313  0.7068  0.1723
52     -0.2981   -0.7112    0.3245  0.1210  0.8526  0.0845
54     -0.3619   -0.7388    0.3424  0.1229  1.0017 -0.0200

Example 81:
a:1.0 b:1.0 c:0.9636798879661779 d:1.0 e:1.0 f:1.0 g:1.0 h:1.0 

Landing Positions:
  x       y    z      On Table
0.1891 1.2500 -0.0218   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3312   -1.2195    0.4213  0.3483  0.2942  0.3428
12      0.4005   -1.3150    0.4154  0.3429  0.0918  0.2958
14      0.4688   -1.4024    0.3912  0.3415 -0.1084  0.2409
16      0.5102   -1.4628    0.3532  0.3351 -0.3030  0.1613
18      0.5089   -1.4964    0.3169  0.3328 -0.4903  0.0751
20      0.4822   -1.5056    0.2891  0.3376 -0.6597 -0.0202
22      0.4417   -1.4855    0.2665  0.3271 -0.7820  0.1531
24      0.4149   -1.4287    0.2434  0.3186 -0.9162  0.1997
26      0.4033   -1.3491    0.2227  0.3177 -1.0450  0.2479
28      0.3905   -1.2484    0.2324  0.3106 -1.1831  0.2637
30      0.3673   -1.1551    0.2687  0.3136 -1.1971  0.3029
32      0.3231   -1.0654    0.3005  0.3090 -0.8351  0.4118
34      0.2758   -0.9771    0.3245  0.2888 -0.6389  0.4416
36      0.2407   -0.8964    0.3417  0.2880 -0.4364  0.4771
38      0.1872   -0.8267    0.3591  0.2688 -0.2547  0.4848
40      0.1231   -0.7708    0.3756  0.2590 -0.0667  0.4878
42      0.0507   -0.7307    0.3907  0.2468  0.1152  0.4658
44     -0.0254   -0.6997    0.3869  0.2434  0.2809  0.4380
46     -0.1041   -0.6776    0.3669  0.2271  0.4603  0.3882
48     -0.1843   -0.6714    0.3464  0.2234  0.6225  0.3384
50     -0.2633   -0.6812    0.3255  0.2071  0.7861  0.2650
52     -0.3402   -0.7046    0.3279  0.2095  0.9435  0.1869
54     -0.4127   -0.7420    0.3468  0.2027  1.0997  0.0911
56     -0.4775   -0.7938    0.3660  0.1891  1.2500 -0.0218

Example 82:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:0.8 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2418 0.7074 -0.0068   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3064   -1.1993    0.4153  0.2854  0.2631  0.3155
12      0.3580   -1.2843    0.4119  0.2629  0.0785  0.2498
14      0.4075   -1.3610    0.3923  0.2574 -0.1167  0.1792
16      0.4390   -1.4181    0.3650  0.2373 -0.3042  0.1021
18      0.4379   -1.4530    0.3391  0.2325 -0.4940  0.0134
20      0.4070   -1.4690    0.3168  0.2089 -0.6373  0.0880
22      0.3744   -1.4551    0.2959  0.2000 -0.7691  0.2025
24      0.3236   -1.4057    0.2727  0.1797 -0.9069  0.2301
26      0.2704   -1.3336    0.2561  0.1646 -1.0423  0.2621
28      0.2282   -1.2478    0.2581  0.1533 -1.1666  0.2809
30      0.1932   -1.1674    0.2605  0.1322 -1.1846  0.3125
32      0.1511   -1.0783    0.2637  0.0814 -0.9104  0.3681
34      0.1134   -1.0044    0.2813  0.0508 -0.7463  0.3925
36      0.0829   -0.9352    0.3032  0.0066 -0.5697  0.4023
38      0.0362   -0.8697    0.3238 -0.0244 -0.4109  0.4055
40     -0.0191   -0.8146    0.3438 -0.0561 -0.2610  0.3917
42     -0.0822   -0.7703    0.3630 -0.0834 -0.0934  0.3667
44     -0.1508   -0.7381    0.3814 -0.1101  0.0512  0.3233
46     -0.2231   -0.7187    0.3987 -0.1433  0.2002  0.2729
48     -0.2966   -0.7110    0.4121 -0.1676  0.3522  0.2079
50     -0.3713   -0.7050    0.4053 -0.2074  0.4960  0.1364
52     -0.4459   -0.7107    0.3984 -0.2243  0.6375  0.0347
54     -0.5187   -0.7279    0.3911 -0.2501  0.7575  0.0560

Example 83:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1959 0.8503 -0.0054   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2419   -1.1566    0.4185  0.2697  0.3404  0.3363
12      0.3541   -1.2903    0.4184  0.2558  0.1408  0.2902
14      0.3884   -1.3627    0.3986  0.2330 -0.0573  0.2211
16      0.4033   -1.3879    0.3817  0.2178 -0.2439  0.1485
18      0.4133   -1.4391    0.3524  0.2007 -0.4253  0.0577
20      0.4001   -1.4858    0.3169  0.1823 -0.6037 -0.0045
22      0.3599   -1.4951    0.2947  0.1505 -0.7336  0.1635
24      0.3154   -1.4693    0.2854  0.1368 -0.8802  0.2063
26      0.2503   -1.4087    0.2575  0.1176 -1.0224  0.2497
28      0.1975   -1.3417    0.2539  0.1044 -1.1560  0.2775
30      0.1351   -1.2459    0.2585  0.0739 -1.2961  0.2753
32      0.1083   -1.1901    0.2579  0.0441 -0.9923  0.3519
34      0.0600   -1.0669    0.2624  0.0070 -0.8327  0.3814
36      0.0253   -0.9955    0.2756 -0.0133 -0.6450  0.4024
38     -0.0228   -0.9284    0.2871 -0.0413 -0.4665  0.4129
40     -0.0806   -0.8694    0.2979 -0.0520 -0.3087  0.4049
42     -0.1469   -0.8199    0.3079 -0.0879 -0.1387  0.3840
44     -0.2197   -0.7818    0.3170 -0.1053  0.0226  0.3597
46     -0.2965   -0.7540    0.3192 -0.1226  0.1777  0.3074
48     -0.3736   -0.7298    0.2965 -0.1369  0.3361  0.2541
50     -0.4542   -0.7109    0.3122 -0.1497  0.4874  0.1766
52     -0.5361   -0.7035    0.3295 -0.1764  0.6316  0.0998
54     -0.6173   -0.7077    0.3462 -0.1894  0.7809  0.0043

Example 84:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0483 0.7271 -0.0260   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3074   -1.2007    0.4250  0.2986  0.2272  0.3188
12      0.3627   -1.2858    0.4154  0.2872  0.0431  0.2804
14      0.4204   -1.3641    0.3866  0.2833 -0.1740  0.2047
16      0.4515   -1.4174    0.3497  0.2654 -0.3634  0.1248
18      0.4516   -1.4570    0.3190  0.2588 -0.5525  0.0432
20      0.4253   -1.4732    0.2997  0.2480 -0.7208  0.0485
22      0.3859   -1.4648    0.2849  0.2364 -0.8540  0.1825
24      0.3391   -1.4123    0.2665  0.2163 -0.9952  0.2114
26      0.2952   -1.3350    0.2504  0.2137 -1.1373  0.2450
28      0.2622   -1.2500    0.2565  0.2035 -1.2698  0.2681
30      0.2362   -1.1626    0.2710  0.1938 -1.1095  0.3214
32      0.2037   -1.0772    0.2802  0.1541 -0.8399  0.3740
34      0.1695   -1.0028    0.2966  0.1344 -0.7058  0.3942
36      0.1309   -0.9334    0.3131  0.1183 -0.5438  0.4106
38      0.0785   -0.8722    0.3287  0.0811 -0.3778  0.3964
40      0.0174   -0.8223    0.3435  0.0727 -0.2267  0.3842
42     -0.0508   -0.7852    0.3571  0.0510 -0.0706  0.3539
44     -0.1190   -0.7479    0.3332  0.0280  0.0835  0.3027
46     -0.1905   -0.7223    0.3089  0.0101  0.2333  0.2537
48     -0.2638   -0.7073    0.2933 -0.0006  0.3769  0.1824
50     -0.3396   -0.6995    0.3097 -0.0239  0.5158  0.1094
52     -0.4150   -0.7040    0.3258 -0.0410  0.6589  0.0066

Example 85:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.5085 1.1385 0.0101   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2871   -1.1949    0.4136  0.2846  0.2188  0.3239
12      0.3536   -1.3062    0.3991  0.2651  0.0318  0.2499
14      0.4014   -1.3655    0.3609  0.2405 -0.1675  0.1917
16      0.4246   -1.4074    0.3255  0.2302 -0.3582  0.1074
18      0.4082   -1.4065    0.3126  0.2139 -0.5471  0.0223
20      0.3818   -1.4505    0.2746  0.1951 -0.6965  0.0810
22      0.3344   -1.4213    0.2630  0.1738 -0.8243  0.2049
24      0.2817   -1.3810    0.2392  0.1581 -0.9684  0.2350
26      0.2295   -1.3080    0.2303  0.1355 -1.1060  0.2670
28      0.1899   -1.2173    0.2525  0.1223 -1.2277  0.2782
30      0.1490   -1.1290    0.2765  0.0864 -1.0699  0.3406
32      0.0808   -1.0159    0.3010  0.0211 -0.7806  0.4093
34      0.0398   -0.9576    0.3121 -0.0158 -0.6209  0.4517
36     -0.0228   -0.8849    0.3305 -0.0653 -0.4450  0.4785
38     -0.0976   -0.8204    0.3481 -0.1092 -0.2633  0.4856
40     -0.1804   -0.7675    0.3646 -0.1648 -0.0919  0.4727
42     -0.2696   -0.7271    0.3800 -0.1903  0.0726  0.4580
44     -0.3616   -0.6945    0.3809 -0.2370  0.2435  0.4214
46     -0.4553   -0.6664    0.3642 -0.2898  0.3964  0.3819
48     -0.5508   -0.6502    0.3470 -0.3255  0.5529  0.3239
50     -0.6465   -0.6460    0.3295 -0.3831  0.7055  0.2567
52     -0.7418   -0.6517    0.3360 -0.4126  0.8526  0.1593
54     -0.8350   -0.6684    0.3547 -0.4672  1.0084  0.0682
56     -0.9235   -0.6970    0.3722 -0.5085  1.1385  0.0101

Example 86:
a:1.1 b:1.1 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.4 

Landing Positions:
  x       y    z      On Table
0.2930 0.7344 0.0035   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2781   -1.1885    0.4244  0.3044  0.3022  0.3243
12      0.3409   -1.2571    0.4179  0.3013  0.1069  0.2822
14      0.4065   -1.3088    0.3955  0.2796 -0.0933  0.2128
16      0.4495   -1.3375    0.3653  0.2725 -0.2876  0.1365
18      0.4403   -1.3514    0.3365  0.2646 -0.4777  0.0589
20      0.4060   -1.3563    0.3078  0.2561 -0.6536  0.0204
22      0.3554   -1.3509    0.2731  0.2375 -0.7822  0.1616
24      0.3098   -1.3229    0.2307  0.2243 -0.9335  0.1971
26      0.2944   -1.2707    0.2022  0.2116 -1.0730  0.2332
28      0.3030   -1.2025    0.2143  0.1970 -1.2092  0.2613
30      0.2903   -1.1306    0.2484  0.2078 -1.0968  0.3184
32      0.2276   -1.0591    0.2606  0.2128 -0.8535  0.3941
34      0.1564   -0.9833    0.2668  0.2311 -0.7260  0.4351
36      0.0837   -0.9111    0.2723  0.2352 -0.5829  0.4582
38     -0.0014   -0.8425    0.2769  0.2369 -0.4439  0.4686
40     -0.0953   -0.7813    0.2804  0.2423 -0.3014  0.4613
42     -0.1968   -0.7292    0.2827  0.2651 -0.1652  0.4473
44     -0.3020   -0.6831    0.2728  0.2668 -0.0403  0.4219
46     -0.4085   -0.6326    0.2925  0.2585  0.1010  0.3744
48     -0.5196   -0.5915    0.3130  0.2702  0.2261  0.3126
50     -0.6340   -0.5602    0.3343  0.2770  0.3573  0.2424
52     -0.7505   -0.5392    0.3563  0.2802  0.4835  0.1638
54     -0.8674   -0.5286    0.3788  0.2819  0.6165  0.0684
56     -0.9820   -0.5315    0.3866  0.2930  0.7344  0.0035

Example 87:
a:1.0 b:1.0 c:0.9491125538467546 d:1.0 e:1.0 f:1.0 g:1.0 h:1.0 

Landing Positions:
  x       y    z      On Table
0.3739 0.8972 -0.0123   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2981   -1.1946    0.4109  0.3349  0.0032  0.2663
12      0.3745   -1.2784    0.3948  0.3202 -0.1910  0.2007
14      0.4477   -1.3543    0.3601  0.3243 -0.3885  0.1316
16      0.4735   -1.4058    0.3198  0.3244 -0.5627  0.0412
18      0.4556   -1.4292    0.2889  0.3047 -0.7159  0.0572
20      0.4118   -1.4244    0.2650  0.3022 -0.8300  0.1796
22      0.3622   -1.3770    0.2451  0.2931 -0.9638  0.2017
24      0.3257   -1.3041    0.2324  0.2948 -1.0896  0.2470
26      0.3276   -1.2190    0.2421  0.3013 -1.2179  0.2603
28      0.3407   -1.1281    0.2625  0.3024 -1.0637  0.3171
30      0.3191   -1.0354    0.2799  0.3310 -0.7928  0.4084
32      0.2538   -0.9422    0.3027  0.3129 -0.6438  0.4265
34      0.1789   -0.8590    0.3244  0.3316 -0.4768  0.4578
36      0.0923   -0.7865    0.3456  0.3370 -0.3091  0.4537
38     -0.0041   -0.7281    0.3660  0.3433 -0.1485  0.4460
40     -0.1074   -0.6854    0.3845  0.3572  0.0071  0.4261
42     -0.2115   -0.6442    0.3657  0.3639  0.1609  0.3776
44     -0.3185   -0.6175    0.3466  0.3530  0.3155  0.3240
46     -0.4260   -0.6057    0.3272  0.3690  0.4648  0.2634
48     -0.5315   -0.6087    0.3075  0.3712  0.6072  0.1828
50     -0.6326   -0.6259    0.2876  0.3756  0.7638  0.0944
52     -0.7315   -0.6602    0.3010  0.3739  0.8972 -0.0123

Example 88:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:1.21 

Landing Positions:
  x       y    z      On Table
-0.0661 0.8737 -0.0083   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3032   -1.1889    0.4164  0.2778  0.0887  0.2694
12      0.3525   -1.2624    0.4029  0.2553 -0.0981  0.2045
14      0.3954   -1.3271    0.3736  0.2522 -0.3033  0.1260
16      0.4145   -1.3779    0.3390  0.2248 -0.4851  0.0426
18      0.4032   -1.4063    0.3087  0.2160 -0.6566  0.0330
20      0.3705   -1.4129    0.2824  0.2058 -0.7962  0.1755
22      0.3189   -1.3833    0.2572  0.1840 -0.9304  0.2105
24      0.2619   -1.3229    0.2372  0.1689 -1.0745  0.2486
26      0.2253   -1.2476    0.2372  0.1520 -1.2086  0.2699
28      0.2025   -1.1663    0.2474  0.1356 -1.1512  0.3190
30      0.1619   -1.0798    0.2567  0.1127 -0.8889  0.4047
32      0.1085   -1.0025    0.2748  0.1069 -0.7452  0.4482
34      0.0481   -0.9240    0.2929  0.0839 -0.5880  0.4795
36     -0.0232   -0.8529    0.3107  0.0679 -0.4346  0.4971
38     -0.1028   -0.7905    0.3278  0.0560 -0.2876  0.4910
40     -0.1894   -0.7387    0.3441  0.0392 -0.1382  0.4893
42     -0.2811   -0.6986    0.3594  0.0279 -0.0020  0.4594
44     -0.3732   -0.6595    0.3457  0.0089  0.1399  0.4235
46     -0.4672   -0.6294    0.3279 -0.0058  0.2819  0.3688
48     -0.5620   -0.6098    0.3099 -0.0241  0.4172  0.3081
50     -0.6571   -0.5992    0.3035 -0.0413  0.5479  0.2323
52     -0.7523   -0.5965    0.3177 -0.0549  0.6820  0.1450
54     -0.8451   -0.6081    0.3317 -0.0649  0.8118  0.0505
56     -0.9339   -0.6443    0.3455 -0.0863  0.9233  0.0360

Example 89:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4897 1.1052 -0.0228   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2488   -1.1891    0.4240  0.2821  0.3208  0.3422
12      0.3002   -1.2574    0.4171  0.2748  0.1170  0.2951
14      0.3628   -1.3095    0.3956  0.2476 -0.0697  0.2266
16      0.4208   -1.3391    0.3684  0.2470 -0.2639  0.1567
18      0.4297   -1.3595    0.3413  0.2354 -0.4585  0.0758
20      0.3937   -1.3593    0.3119  0.2231 -0.6392 -0.0162
22      0.3332   -1.3558    0.2754  0.1978 -0.7730  0.1317
24      0.2721   -1.3372    0.2321  0.1848 -0.9119  0.1894
26      0.2293   -1.2933    0.1968  0.1750 -1.0495  0.2268
28      0.2310   -1.2137    0.2023  0.1620 -1.1905  0.2545
30      0.2416   -1.1423    0.2398  0.1836 -1.1254  0.2996
32      0.2020   -1.0777    0.2554  0.2080 -0.8757  0.4090
34      0.1346   -1.0098    0.2595  0.2377 -0.7225  0.4646
36      0.0615   -0.9375    0.2631  0.2587 -0.5684  0.5055
38     -0.0210   -0.8691    0.2661  0.2818 -0.4249  0.5386
40     -0.1120   -0.8067    0.2682  0.3008 -0.2691  0.5376
42     -0.2105   -0.7518    0.2694  0.3253 -0.1164  0.5511
44     -0.3148   -0.7036    0.2820  0.3550  0.0217  0.5353
46     -0.4184   -0.6485    0.3030  0.3707  0.1633  0.5142
48     -0.5267   -0.6012    0.3239  0.3954  0.2999  0.4720
50     -0.6387   -0.5624    0.3455  0.4044  0.4445  0.4119
52     -0.7531   -0.5326    0.3676  0.4263  0.5874  0.3397
54     -0.8673   -0.5182    0.3731  0.4468  0.7188  0.2627
56     -0.9807   -0.5265    0.3735  0.4680  0.8482  0.1737
58     -1.0880   -0.5437    0.3739  0.4795  0.9738  0.0762
60     -1.1597   -0.5681    0.3743  0.4897  1.1052 -0.0228

Example 90:
a:0.9 b:0.9 c:0.9 d:1.1 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1258 1.1564 -0.0069   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3145   -1.2073    0.4222  0.2932  0.3837  0.3692
12      0.3617   -1.2968    0.4187  0.2741  0.1824  0.3281
14      0.4206   -1.3812    0.3991  0.2714 -0.0208  0.2765
16      0.4512   -1.4455    0.3698  0.2586 -0.2158  0.2071
18      0.4545   -1.4935    0.3399  0.2489 -0.4118  0.1279
20      0.4358   -1.5206    0.3152  0.2343 -0.5902  0.0449
22      0.4017   -1.5254    0.2947  0.2134 -0.7613  0.0374
24      0.3572   -1.4836    0.2740  0.1982 -0.8858  0.1907
26      0.3119   -1.4229    0.2525  0.1835 -1.0279  0.2249
28      0.2440   -1.3130    0.2427  0.1684 -1.1597  0.2544
30      0.2131   -1.2571    0.2674  0.1589 -1.2890  0.2765
32      0.1894   -1.1986    0.2841  0.1254 -1.0043  0.3618
34      0.1587   -1.0973    0.3163  0.0901 -0.8228  0.4289
36      0.1380   -1.0308    0.3272  0.0639 -0.6402  0.4511
38      0.1036   -0.9704    0.3385  0.0537 -0.4610  0.4874
40      0.0599   -0.9185    0.3490  0.0158 -0.2849  0.5027
42      0.0080   -0.8763    0.3586 -0.0017 -0.1104  0.4957
44     -0.0459   -0.8370    0.3438 -0.0099  0.0608  0.4857
46     -0.1011   -0.8030    0.3135 -0.0483  0.2213  0.4470
48     -0.1585   -0.7794    0.2832 -0.0515  0.3898  0.3917
50     -0.2191   -0.7586    0.2922 -0.0721  0.5470  0.3457
52     -0.2814   -0.7473    0.3036 -0.0827  0.7021  0.2684
54     -0.3436   -0.7461    0.3137 -0.1043  0.8500  0.1961
56     -0.4044   -0.7550    0.3224 -0.1083  1.0054  0.0984
58     -0.4559   -0.7784    0.3169 -0.1258  1.1564 -0.0069

Example 91:
a:1.0 b:1.0 c:1.1764051961288657 d:1.0 e:1.0 f:1.0 g:1.0 h:1.0 

Landing Positions:
  x       y    z      On Table
0.1986 0.9799 0.0084   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3546   -1.2518    0.4198  0.3309  0.2568  0.3074
12      0.4260   -1.3688    0.4124  0.3270  0.0522  0.2614
14      0.4854   -1.4762    0.3829  0.3243 -0.1487  0.1938
16      0.5034   -1.5468    0.3382  0.3173 -0.3399  0.1167
18      0.4844   -1.5859    0.2979  0.3096 -0.5191  0.0222
20      0.4471   -1.5754    0.2684  0.3068 -0.6629  0.0809
22      0.4020   -1.5322    0.2466  0.2992 -0.7895  0.1879
24      0.3756   -1.4374    0.2284  0.2897 -0.9306  0.2057
26      0.3558   -1.3229    0.2193  0.3012 -1.0536  0.2417
28      0.3490   -1.2099    0.2349  0.3072 -1.1821  0.2541
30      0.3299   -1.1004    0.2555  0.2988 -1.0347  0.2973
32      0.2915   -0.9969    0.2771  0.2821 -0.7386  0.3511
34      0.2429   -0.8994    0.3109  0.2845 -0.5690  0.3751
36      0.1821   -0.8169    0.3430  0.2752 -0.3678  0.3812
38      0.1050   -0.7506    0.3744  0.2629 -0.1719  0.3737
40      0.0184   -0.7051    0.4044  0.2556  0.0226  0.3514
42     -0.0731   -0.6821    0.4325  0.2384  0.1998  0.3147
44     -0.1663   -0.6624    0.4243  0.2298  0.3786  0.2714
46     -0.2598   -0.6609    0.4133  0.2173  0.5545  0.2118
48     -0.3500   -0.6787    0.4020  0.2075  0.7264  0.1412
50     -0.4335   -0.7151    0.3904  0.2023  0.8889  0.0654
52     -0.5070   -0.7685    0.3785  0.1957  1.0593  0.0134

Example 92:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.05 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0162 0.7912 -0.0251   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3087   -1.1951    0.4130  0.3234  0.1073  0.3249
12      0.3763   -1.2818    0.4043  0.3193 -0.0860  0.2702
14      0.4352   -1.3663    0.3805  0.3080 -0.2795  0.1946
16      0.4652   -1.4184    0.3485  0.2908 -0.4633  0.1178
18      0.4627   -1.4526    0.3185  0.2913 -0.6504  0.0348
20      0.4317   -1.4565    0.2962  0.2672 -0.7981  0.0761
22      0.3871   -1.4366    0.2754  0.2544 -0.9230  0.1939
24      0.3378   -1.3833    0.2544  0.2415 -1.0627  0.2247
26      0.2811   -1.2873    0.2431  0.2261 -1.1941  0.2628
28      0.2674   -1.2256    0.2655  0.2287 -1.3099  0.2752
30      0.2261   -1.1191    0.3110  0.1828 -0.9564  0.3614
32      0.2082   -1.0702    0.3216  0.1556 -0.8265  0.3945
34      0.2181   -1.0524    0.3238  0.1480 -0.6437  0.4206
36      0.2277   -1.0409    0.3238  0.1208 -0.4656  0.4333
38      0.2377   -1.0295    0.3238  0.0958 -0.3191  0.4234
40      0.2476   -1.0181    0.3238  0.0904 -0.1599  0.4073
42      0.2575   -1.0067    0.3238  0.0665 -0.0063  0.3715
44      0.2674   -0.9953    0.3238  0.0398  0.1456  0.3245
46      0.2774   -0.9839    0.3238  0.0258  0.2923  0.2679
48      0.2873   -0.9725    0.3238  0.0106  0.4401  0.1944
50      0.2972   -0.9611    0.3238  0.0008  0.5855  0.1155
52      0.3071   -0.9497    0.3238 -0.0238  0.7242  0.0209
54      0.3170   -0.9383    0.3238 -0.0287  0.8361  0.0790

Example 93:
a:0.9 b:0.9 c:0.9 d:0.6 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2537 0.9298 0.0099   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2813   -1.2011    0.4065  0.2164  0.2264  0.3213
12      0.3177   -1.2857    0.4011  0.1910  0.0230  0.2511
14      0.3498   -1.3586    0.3829  0.1544 -0.1667  0.1880
16      0.3642   -1.4123    0.3566  0.1460 -0.3559  0.1059
18      0.3583   -1.4510    0.3279  0.1252 -0.5466  0.0178
20      0.3226   -1.4724    0.2980  0.1016 -0.7017  0.0762
22      0.2724   -1.4653    0.2660  0.0764 -0.8336  0.1946
24      0.2087   -1.4215    0.2360  0.0554 -0.9811  0.2235
26      0.1441   -1.3519    0.2243  0.0303 -1.1216  0.2563
28      0.0894   -1.2731    0.2419  0.0025 -1.2440  0.2732
30      0.0433   -1.1918    0.2680  0.0017 -1.3370  0.2639
32     -0.0004   -1.1100    0.2946 -0.0462 -0.8945  0.3969
34     -0.0336   -1.0298    0.3237 -0.0592 -0.7313  0.4276
36     -0.0788   -0.9565    0.3510 -0.0808 -0.5526  0.4607
38     -0.1370   -0.8898    0.3773 -0.1028 -0.3802  0.4697
40     -0.2040   -0.8330    0.4024 -0.1415 -0.2209  0.4668
42     -0.2783   -0.7873    0.4261 -0.1429 -0.0623  0.4474
44     -0.3575   -0.7537    0.4479 -0.1740  0.0950  0.4159
46     -0.4396   -0.7327    0.4679 -0.1962  0.2597  0.3769
48     -0.5229   -0.7095    0.4660 -0.2068  0.4059  0.3127
50     -0.6080   -0.6958    0.4618 -0.2132  0.5577  0.2393
52     -0.6922   -0.6950    0.4459 -0.2249  0.7018  0.1551
54     -0.7730   -0.7069    0.4184 -0.2473  0.8542  0.0596
56     -0.8495   -0.7291    0.3913 -0.2620  0.9845  0.0189

Example 94:
a:1.0 b:1.0 c:1.1619066352611602 d:1.0 e:1.0 f:1.0 g:1.0 h:1.0 

Landing Positions:
  x       y    z      On Table
0.0802 1.2880 -0.0216   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3365   -1.2581    0.4216  0.3030  0.2853  0.3461
12      0.3900   -1.3789    0.4140  0.2886  0.0754  0.3019
14      0.4378   -1.4877    0.3860  0.2746 -0.0996  0.2396
16      0.4695   -1.5647    0.3460  0.2565 -0.2941  0.1627
18      0.4579   -1.6096    0.3075  0.2596 -0.4707  0.0841
20      0.4196   -1.6172    0.2784  0.2549 -0.6522  0.0040
22      0.3695   -1.5838    0.2561  0.2354 -0.7758  0.1198
24      0.3272   -1.5059    0.2381  0.2228 -0.9014  0.2014
26      0.2944   -1.3963    0.2233  0.2181 -1.0263  0.2303
28      0.2602   -1.2806    0.2280  0.2070 -1.1541  0.2480
30      0.2321   -1.1679    0.2614  0.2251 -1.2716  0.2514
32      0.1999   -1.0641    0.2968  0.1901 -0.8646  0.3600
34      0.1636   -0.9711    0.3275  0.1867 -0.6661  0.4124
36      0.1282   -0.8889    0.3564  0.1687 -0.4401  0.4416
38      0.0728   -0.8201    0.3842  0.1635 -0.2374  0.4519
40      0.0067   -0.7683    0.4100  0.1520 -0.0428  0.4386
42     -0.0664   -0.7326    0.4285  0.1234  0.1548  0.4119
44     -0.1409   -0.6960    0.4101  0.1309  0.3336  0.3883
46     -0.2184   -0.6757    0.3910  0.1215  0.5208  0.3365
48     -0.2958   -0.6722    0.3713  0.1106  0.7016  0.2703
50     -0.3701   -0.6850    0.3511  0.1036  0.8726  0.1961
52     -0.4385   -0.7133    0.3331  0.0921  1.0449  0.1132
54     -0.4963   -0.7567    0.3347  0.0827  1.2066  0.0096

Example 95:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:0.9 h:0.6 

Landing Positions:
  x       y    z      On Table
-0.1426 0.8520 0.0058   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3165   -1.1972    0.4170  0.3189  0.2723  0.3222
12      0.3754   -1.2808    0.4124  0.3130  0.0691  0.2702
14      0.4276   -1.3586    0.3912  0.3017 -0.1270  0.2047
16      0.4594   -1.4171    0.3584  0.3006 -0.3228  0.1328
18      0.4593   -1.4536    0.3257  0.2838 -0.5184  0.0435
20      0.4395   -1.4686    0.2968  0.2713 -0.6889  0.0406
22      0.4049   -1.4528    0.2710  0.2512 -0.8204  0.1795
24      0.3611   -1.3976    0.2484  0.2434 -0.9674  0.2127
26      0.3091   -1.3230    0.2367  0.2261 -1.1080  0.2558
28      0.2687   -1.2410    0.2539  0.2026 -1.2422  0.2740
30      0.2440   -1.1640    0.2816  0.1883 -1.0590  0.3263
32      0.2148   -1.0760    0.3051  0.1302 -0.7838  0.3638
34      0.1742   -0.9947    0.3323  0.1121 -0.6225  0.3902
36      0.1259   -0.9222    0.3594  0.0787 -0.4322  0.3961
38      0.0643   -0.8590    0.3854  0.0481 -0.2471  0.3879
40     -0.0060   -0.8081    0.4101  0.0148 -0.0699  0.3604
42     -0.0815   -0.7666    0.4237 -0.0081  0.1094  0.3358
44     -0.1580   -0.7247    0.4101 -0.0434  0.2833  0.2817
46     -0.2385   -0.6943    0.3961 -0.0730  0.4556  0.2152
48     -0.3213   -0.6760    0.3818 -0.1059  0.6161  0.1376
50     -0.4045   -0.6700    0.3673 -0.1273  0.7777  0.0500
52     -0.4864   -0.6762    0.3524 -0.1649  0.9313  0.0254

Example 96:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.15 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0533 0.8450 -0.0237   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3361   -1.2248    0.4224  0.3117  0.3170  0.3648
12      0.3910   -1.3234    0.4181  0.3021  0.1112  0.3144
14      0.4481   -1.4095    0.3976  0.2928 -0.0908  0.2632
16      0.4770   -1.4679    0.3686  0.2705 -0.2717  0.1834
18      0.4721   -1.4992    0.3398  0.2648 -0.4602  0.1090
20      0.4424   -1.5074    0.3149  0.2570 -0.6487  0.0126
22      0.4019   -1.4980    0.2918  0.2384 -0.8074  0.0873
24      0.3607   -1.4486    0.2663  0.2276 -0.9430  0.1934
26      0.3162   -1.3760    0.2419  0.2077 -1.0960  0.2296
28      0.2684   -1.2919    0.2417  0.2042 -1.2405  0.2566
30      0.2320   -1.2094    0.2756  0.1985 -1.3134  0.2747
32      0.1997   -1.1378    0.3078  0.1424 -0.9394  0.3703
34      0.1796   -1.0679    0.3293  0.1179 -0.7584  0.3969
36      0.1520   -1.0054    0.3499  0.0959 -0.5793  0.4259
38      0.1122   -0.9489    0.3696  0.0769 -0.4063  0.4265
40      0.0642   -0.9015    0.3881  0.0431 -0.2419  0.4047
42      0.0100   -0.8625    0.4009  0.0402 -0.0779  0.3934
44     -0.0425   -0.8188    0.3783  0.0123  0.0793  0.3471
46     -0.0987   -0.7841    0.3554 -0.0080  0.2450  0.3028
48     -0.1571   -0.7590    0.3323 -0.0232  0.3944  0.2391
50     -0.2162   -0.7436    0.3091 -0.0365  0.5494  0.1659
52     -0.2758   -0.7357    0.2984 -0.0473  0.7046  0.0752
54     -0.3364   -0.7341    0.3068 -0.0533  0.8450 -0.0237

Example 97:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.8 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0190 0.8231 -0.0196   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3054   -1.1901    0.4140  0.3381  0.2787  0.3332
12      0.3739   -1.2702    0.4074  0.3302  0.0693  0.2794
14      0.4401   -1.3458    0.3861  0.3216 -0.1255  0.2164
16      0.4784   -1.4047    0.3539  0.3042 -0.3185  0.1433
18      0.4801   -1.4466    0.3209  0.3004 -0.5069  0.0619
20      0.4549   -1.4683    0.2940  0.2904 -0.6960 -0.0199
22      0.4181   -1.4643    0.2719  0.2744 -0.8153  0.1595
24      0.3783   -1.4244    0.2523  0.2667 -0.9545  0.1972
26      0.3404   -1.3524    0.2365  0.2502 -1.0951  0.2403
28      0.3081   -1.2646    0.2460  0.2465 -1.2301  0.2597
30      0.2844   -1.1756    0.2750  0.2337 -1.0920  0.3164
32      0.2442   -1.0888    0.2936  0.2019 -0.8684  0.3788
34      0.2063   -1.0015    0.3112  0.1813 -0.7132  0.3934
36      0.1626   -0.9239    0.3295  0.1690 -0.5466  0.4184
38      0.1055   -0.8538    0.3473  0.1352 -0.3788  0.4271
40      0.0400   -0.7948    0.3644  0.1203 -0.2239  0.4091
42     -0.0324   -0.7481    0.3805  0.0994 -0.0697  0.3888
44     -0.1075   -0.7078    0.3780  0.0721  0.0920  0.3439
46     -0.1841   -0.6727    0.3583  0.0548  0.2450  0.2959
48     -0.2627   -0.6495    0.3384  0.0272  0.3964  0.2294
50     -0.3415   -0.6385    0.3184  0.0135  0.5365  0.1528
52     -0.4186   -0.6393    0.2982 -0.0081  0.6864  0.0707
54     -0.4941   -0.6495    0.2948 -0.0190  0.8231 -0.0196

Example 98:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.8 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2820 0.7345 -0.0113   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2929   -1.1982    0.4187  0.2256  0.0290  0.2730
12      0.3353   -1.2809    0.4077  0.2066 -0.1753  0.2045
14      0.3716   -1.3510    0.3775  0.1887 -0.3701  0.1344
16      0.3781   -1.4037    0.3395  0.1742 -0.5562  0.0390
18      0.3634   -1.4370    0.3055  0.1474 -0.7212  0.0568
20      0.3148   -1.4454    0.2791  0.1330 -0.8588  0.1835
22      0.2588   -1.4176    0.2571  0.1115 -1.0051  0.2164
24      0.2134   -1.3540    0.2449  0.0911 -1.1461  0.2531
26      0.1530   -1.2758    0.2552  0.0697 -1.2589  0.2700
28      0.1009   -1.1928    0.2695  0.0691 -1.1302  0.3263
30      0.0426   -1.1084    0.2797  0.0055 -0.8873  0.3988
32      0.0027   -1.0264    0.2952 -0.0235 -0.7378  0.4153
34     -0.0480   -0.9518    0.3100 -0.0573 -0.5745  0.4280
36     -0.1117   -0.8837    0.3242 -0.0877 -0.4196  0.4314
38     -0.1842   -0.8252    0.3378 -0.1105 -0.2651  0.4220
40     -0.2641   -0.7778    0.3506 -0.1459 -0.1131  0.3948
42     -0.3494   -0.7427    0.3624 -0.1742  0.0344  0.3563
44     -0.4363   -0.7123    0.3534 -0.1971  0.1854  0.2977
46     -0.5248   -0.6899    0.3349 -0.2215  0.3248  0.2403
48     -0.6141   -0.6791    0.3161 -0.2393  0.4658  0.1603
50     -0.7034   -0.6786    0.3085 -0.2643  0.6080  0.0734
52     -0.7926   -0.6871    0.3233 -0.2820  0.7345 -0.0113

Example 99:
a:0.75 b:0.75 c:1.01 d:0.75 e:0.75 f:0.75 g:0.75 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.2447 0.7824 -0.0055   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3600   -1.2214    0.4113  0.3489  0.2908  0.3535
12      0.4281   -1.3142    0.4072  0.3411  0.0916  0.3171
14      0.4865   -1.4006    0.3875  0.3357 -0.1035  0.2490
16      0.5175   -1.4704    0.3584  0.3373 -0.2979  0.1834
18      0.5139   -1.5187    0.3303  0.3182 -0.4937  0.1021
20      0.4975   -1.5430    0.3056  0.3212 -0.6714  0.0096
22      0.4696   -1.5325    0.2852  0.2963 -0.8186  0.0958
24      0.4395   -1.4763    0.2677  0.2849 -0.9486  0.2047
26      0.4000   -1.3877    0.2539  0.2778 -1.0878  0.2315
28      0.3463   -1.2924    0.2576  0.2838 -1.2156  0.2720
30      0.2976   -1.1863    0.2857  0.2568 -1.2038  0.2876
32      0.2699   -1.0932    0.3076  0.1805 -0.9156  0.3666
34      0.2458   -1.0129    0.3250  0.1349 -0.7459  0.3830
36      0.2097   -0.9392    0.3423  0.0942 -0.5700  0.3994
38      0.1629   -0.8764    0.3590  0.0498 -0.3956  0.3953
40      0.1084   -0.8261    0.3750 -0.0023 -0.2309  0.3778
42      0.0483   -0.7897    0.3902 -0.0416 -0.0661  0.3490
44     -0.0149   -0.7680    0.4045 -0.0811  0.0979  0.3180
46     -0.0786   -0.7529    0.4005 -0.1108  0.2577  0.2618
48     -0.1423   -0.7452    0.3831 -0.1534  0.4115  0.2015
50     -0.2043   -0.7506    0.3657 -0.1874  0.5685  0.1244
52     -0.2625   -0.7688    0.3481 -0.2284  0.7111  0.0374
54     -0.3149   -0.7987    0.3304 -0.2510  0.8364  0.0601

Example 100:
a:0.95 b:0.95 c:0.95 d:1.1 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.1343 1.1518 -0.0080   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2912   -1.2168    0.4243  0.2299  0.1816  0.3191
12      0.3395   -1.3094    0.4144  0.2070 -0.0188  0.2575
14      0.3719   -1.3912    0.3843  0.1855 -0.2180  0.1881
16      0.3877   -1.4496    0.3464  0.1757 -0.4136  0.1079
18      0.3764   -1.4885    0.3153  0.1553 -0.5932  0.0187
20      0.3400   -1.5033    0.2934  0.1312 -0.7513  0.0801
22      0.2887   -1.4857    0.2736  0.1142 -0.8929  0.1938
24      0.2270   -1.4303    0.2498  0.0998 -1.0336  0.2221
26      0.1588   -1.3504    0.2359  0.0788 -1.1801  0.2557
28      0.1033   -1.2619    0.2514  0.0603 -1.3209  0.2591
30      0.0669   -1.1750    0.2716  0.0266 -1.0911  0.3312
32      0.0363   -1.0920    0.2883  0.0124 -0.7925  0.4056
34     -0.0076   -1.0133    0.3052 -0.0003 -0.6373  0.4401
36     -0.0641   -0.9411    0.3209 -0.0209 -0.4591  0.4578
38     -0.1314   -0.8782    0.3356 -0.0408 -0.2825  0.4814
40     -0.2079   -0.8261    0.3490 -0.0509 -0.1023  0.4581
42     -0.2890   -0.7814    0.3470 -0.0678  0.0614  0.4450
44     -0.3707   -0.7396    0.3203 -0.0896  0.2323  0.4135
46     -0.4550   -0.7093    0.2933 -0.0867  0.3910  0.3632
48     -0.5429   -0.6835    0.3065 -0.1012  0.5502  0.3116
50     -0.6320   -0.6691    0.3190 -0.1120  0.7036  0.2409
52     -0.7177   -0.6692    0.3229 -0.1196  0.8531  0.1592
54     -0.7961   -0.6832    0.3166 -0.1253  0.9986  0.0705
56     -0.8692   -0.7055    0.3102 -0.1343  1.1518 -0.0080

Example 101:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4180 1.2513 -0.0186   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2646   -1.1917    0.4230  0.2987  0.3618  0.3588
12      0.3411   -1.2600    0.4167  0.2990  0.1572  0.3217
14      0.4152   -1.3138    0.3983  0.2697 -0.0390  0.2578
16      0.4432   -1.3483    0.3736  0.2704 -0.2282  0.1886
18      0.4269   -1.3685    0.3467  0.2576 -0.4249  0.1156
20      0.4098   -1.3809    0.3184  0.2494 -0.5999  0.0199
22      0.3576   -1.3873    0.2851  0.2283 -0.7570  0.0828
24      0.3193   -1.3680    0.2443  0.2173 -0.8889  0.1958
26      0.2868   -1.3259    0.2041  0.1962 -1.0330  0.2356
28      0.2592   -1.2607    0.1976  0.1897 -1.1660  0.2605
30      0.2321   -1.1810    0.2407  0.1778 -1.2622  0.3003
32      0.1958   -1.1184    0.2644  0.1889 -0.9473  0.4242
34      0.1546   -1.0495    0.2718  0.2051 -0.8018  0.5038
36      0.1156   -0.9728    0.2761  0.2187 -0.6366  0.5760
38      0.0628   -0.9032    0.2801  0.2312 -0.4916  0.6073
40      0.0008   -0.8399    0.2830  0.2388 -0.3363  0.6505
42     -0.0700   -0.7842    0.2848  0.2430 -0.1864  0.6635
44     -0.1479   -0.7377    0.2855  0.2739 -0.0475  0.6749
46     -0.2278   -0.6891    0.3133  0.2702  0.0910  0.6622
48     -0.3107   -0.6435    0.3379  0.2768  0.2295  0.6372
50     -0.3977   -0.6073    0.3632  0.2955  0.3606  0.5985
52     -0.4871   -0.5837    0.3771  0.3180  0.4947  0.5497
54     -0.5767   -0.5721    0.3779  0.3288  0.6281  0.4826
56     -0.6660   -0.5688    0.3787  0.3359  0.7488  0.4094
58     -0.7541   -0.5737    0.3795  0.3578  0.8807  0.3151
60     -0.8400   -0.5867    0.3802  0.3681  1.0142  0.2134
62     -0.9230   -0.6075    0.3809  0.3963  1.1298  0.1059
64     -1.0020   -0.6358    0.3816  0.4180  1.2513 -0.0186

Example 102:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4415 0.9093 0.0088   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2414   -1.1834    0.4267  0.2747  0.1846  0.3362
12      0.2951   -1.2526    0.4173  0.2498 -0.0005  0.2705
14      0.3635   -1.3069    0.3912  0.2405 -0.1964  0.2097
16      0.4057   -1.3353    0.3571  0.2224 -0.3850  0.1227
18      0.3923   -1.3464    0.3252  0.2060 -0.5686  0.0413
20      0.3472   -1.3497    0.2976  0.1928 -0.7328  0.0427
22      0.2826   -1.3460    0.2689  0.1623 -0.8590  0.1804
24      0.2158   -1.3299    0.2324  0.1586 -1.0090  0.2144
26      0.1765   -1.2761    0.2039  0.1449 -1.1489  0.2560
28      0.1872   -1.2132    0.2194  0.1206 -1.2698  0.2764
30      0.2063   -1.1450    0.2562  0.1530 -1.0005  0.3888
32      0.1732   -1.0770    0.2721  0.1920 -0.8709  0.4434
34      0.1070   -1.0095    0.2833  0.2156 -0.7035  0.5000
36      0.0384   -0.9448    0.2952  0.2322 -0.5623  0.5334
38     -0.0394   -0.8846    0.3063  0.2514 -0.4193  0.5492
40     -0.1250   -0.8301    0.3165  0.2698 -0.2669  0.5569
42     -0.2150   -0.7793    0.3126  0.3044 -0.1338  0.5547
44     -0.3036   -0.7270    0.2880  0.3059  0.0081  0.5228
46     -0.3952   -0.6732    0.3064  0.3417  0.1281  0.4985
48     -0.4909   -0.6257    0.3246  0.3509  0.2664  0.4414
50     -0.5897   -0.5848    0.3428  0.3698  0.3962  0.3791
52     -0.6894   -0.5602    0.3478  0.3834  0.5255  0.3072
54     -0.7888   -0.5579    0.3457  0.4093  0.6570  0.2132
56     -0.8879   -0.5611    0.3435  0.4183  0.7819  0.1162
58     -0.9770   -0.5701    0.3413  0.4415  0.9093  0.0088
60     -1.0348   -0.5846    0.3391  0.4513  0.9867  0.1320

Example 103:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3215 0.7503 -0.0071   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2681   -1.1690    0.4088  0.2910  0.1381  0.2922
12      0.3198   -1.2377    0.4011  0.2905 -0.0590  0.2368
14      0.3732   -1.3027    0.3765  0.2698 -0.2424  0.1595
16      0.4074   -1.3547    0.3404  0.2675 -0.4381  0.0797
18      0.4129   -1.3946    0.3067  0.2537 -0.6223 -0.0078
20      0.3918   -1.4170    0.2799  0.2423 -0.7688  0.1195
22      0.3523   -1.4066    0.2588  0.2189 -0.9020  0.1994
24      0.3073   -1.3565    0.2420  0.2109 -1.0370  0.2278
26      0.2645   -1.2801    0.2423  0.1997 -1.1799  0.2583
28      0.2356   -1.1927    0.2638  0.2029 -1.2645  0.2699
30      0.2047   -1.0981    0.2800  0.1187 -0.9319  0.3563
32      0.1581   -1.0083    0.2904  0.0880 -0.7826  0.3962
34      0.1024   -0.9238    0.3059  0.0368 -0.6022  0.4135
36      0.0356   -0.8463    0.3202 -0.0036 -0.4394  0.4272
38     -0.0408   -0.7792    0.3339 -0.0413 -0.2795  0.4210
40     -0.1246   -0.7239    0.3469 -0.0818 -0.1254  0.3957
42     -0.2138   -0.6816    0.3590 -0.1243  0.0268  0.3591
44     -0.3050   -0.6473    0.3550 -0.1634  0.1825  0.3103
46     -0.3973   -0.6198    0.3353 -0.2001  0.3354  0.2464
48     -0.4902   -0.6046    0.3154 -0.2419  0.4724  0.1711
50     -0.5819   -0.6017    0.2953 -0.2735  0.6106  0.0913
52     -0.6727   -0.6078    0.2986 -0.3215  0.7503 -0.0071

Example 104:
a:1.05 b:1.05 c:0.6 d:1.05 e:1.05 f:1.05 g:1.05 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.1266 0.5052 -0.0151   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2355   -1.1666    0.4224  0.2101  0.0608  0.2927
12      0.2664   -1.2202    0.4085  0.2036 -0.1291  0.2337
14      0.2906   -1.2568    0.3787  0.1899 -0.3244  0.1647
16      0.2994   -1.2762    0.3457  0.1747 -0.5124  0.0794
18      0.2924   -1.2924    0.3167  0.1579 -0.6833 -0.0123
20      0.2641   -1.2960    0.2866  0.1381 -0.8148  0.1444
22      0.2152   -1.2787    0.2471  0.1180 -0.9528  0.1947
24      0.1601   -1.2563    0.2120  0.1031 -1.0913  0.2442
26      0.1256   -1.2176    0.2138  0.0944 -1.2182  0.2673
28      0.1239   -1.1434    0.2549  0.0674 -1.0608  0.3332
30      0.1211   -1.0728    0.2786  0.0401 -0.8940  0.3949
32      0.0947   -1.0079    0.2938  0.0243 -0.7595  0.4238
34      0.0632   -0.9336    0.3086  0.0067 -0.6328  0.4408
36      0.0224   -0.8628    0.3223  0.0003 -0.4969  0.4501
38     -0.0262   -0.7970    0.3348 -0.0157 -0.3679  0.4329
40     -0.0817   -0.7379    0.3458 -0.0363 -0.2382  0.4118
42     -0.1378   -0.6782    0.3321 -0.0498 -0.1132  0.3782
44     -0.1953   -0.6191    0.3194 -0.0695  0.0174  0.3151
46     -0.2562   -0.5621    0.3434 -0.0888  0.1435  0.2598
48     -0.3205   -0.5318    0.3681 -0.1019  0.2679  0.1836
50     -0.3870   -0.5183    0.3757 -0.1162  0.3828  0.0900
52     -0.4543   -0.5115    0.3761 -0.1266  0.5052 -0.0151

Example 105:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1832 0.6140 -0.0090   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2866   -1.1843    0.4158  0.2895  0.2230  0.3175
12      0.3446   -1.2675    0.4081  0.2776  0.0244  0.2554
14      0.3940   -1.3428    0.3841  0.2574 -0.1699  0.1847
16      0.4294   -1.3992    0.3516  0.2538 -0.3641  0.1058
18      0.4335   -1.4390    0.3238  0.2331 -0.5441  0.0084
20      0.4113   -1.4597    0.3057  0.2166 -0.6978  0.0833
22      0.3701   -1.4518    0.2901  0.1963 -0.8304  0.2057
24      0.3163   -1.4084    0.2702  0.1763 -0.9753  0.2270
26      0.2550   -1.3380    0.2551  0.1541 -1.1094  0.2670
28      0.2081   -1.2548    0.2624  0.1438 -1.2309  0.2726
30      0.1767   -1.1726    0.2694  0.1288 -1.0949  0.3285
32      0.1390   -1.0911    0.2699  0.0828 -0.8687  0.3708
34      0.1028   -1.0130    0.2777  0.0620 -0.7235  0.3881
36      0.0614   -0.9433    0.2849  0.0324 -0.5705  0.3996
38      0.0069   -0.8806    0.2915  0.0057 -0.4036  0.3976
40     -0.0556   -0.8282    0.2975 -0.0254 -0.2573  0.3774
42     -0.1252   -0.7873    0.3029 -0.0474 -0.1021  0.3461
44     -0.1984   -0.7562    0.2970 -0.0800  0.0398  0.2965
46     -0.2724   -0.7297    0.2773 -0.1174  0.1955  0.2419
48     -0.3502   -0.7081    0.2941 -0.1384  0.3359  0.1682
50     -0.4295   -0.6986    0.3107 -0.1581  0.4761  0.0879
52     -0.5086   -0.7013    0.3271 -0.1832  0.6140 -0.0090

Example 106:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1981 0.3946 0.0062   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2354   -1.1821    0.3947  0.2534 -0.0927  0.2371
12      0.2937   -1.2475    0.3754  0.2440 -0.2855  0.1624
14      0.3337   -1.3043    0.3440  0.2358 -0.4636  0.0803
16      0.3534   -1.3492    0.3122  0.2214 -0.6595 -0.0090
18      0.3614   -1.3839    0.2889  0.2045 -0.7926  0.1323
20      0.3158   -1.3960    0.2707  0.1962 -0.9379  0.1977
22      0.2805   -1.3663    0.2551  0.1818 -1.0753  0.2309
24      0.2287   -1.3027    0.2552  0.1668 -1.2067  0.2675
26      0.2048   -1.2227    0.2724  0.1334 -1.2283  0.2924
28      0.1706   -1.1296    0.2826  0.1026 -0.9569  0.3469
30      0.1110   -1.0361    0.2913  0.0653 -0.8304  0.3715
32      0.0467   -0.9405    0.3042  0.0453 -0.6739  0.3723
34     -0.0292   -0.8542    0.3160  0.0035 -0.5167  0.3750
36     -0.1149   -0.7783    0.3272 -0.0305 -0.3656  0.3413
38     -0.2084   -0.7143    0.3378 -0.0539 -0.2235  0.3143
40     -0.3076   -0.6635    0.3478 -0.0877 -0.0773  0.2648
42     -0.4098   -0.6245    0.3506 -0.1187  0.0517  0.2013
44     -0.5127   -0.5912    0.3312 -0.1552  0.1893  0.1388
46     -0.6163   -0.5708    0.3115 -0.1873  0.3294  0.0518
48     -0.7185   -0.5635    0.2917 -0.2152  0.4468  0.0314

Example 107:
a:1.1 b:1.1 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.4 

Landing Positions:
  x       y    z      On Table
0.2693 1.1195 -0.0262   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2692   -1.1934    0.4266  0.2736  0.2452  0.3490
12      0.3252   -1.2610    0.4167  0.2689  0.0461  0.2945
14      0.3820   -1.3125    0.3926  0.2509 -0.1553  0.2298
16      0.4057   -1.3431    0.3621  0.2343 -0.3469  0.1571
18      0.3972   -1.3586    0.3317  0.2265 -0.5367  0.0685
20      0.3607   -1.3661    0.3021  0.2124 -0.7098 -0.0089
22      0.3097   -1.3681    0.2676  0.1798 -0.8349  0.1588
24      0.2602   -1.3403    0.2265  0.1747 -0.9728  0.2037
26      0.2177   -1.2832    0.1965  0.1524 -1.1198  0.2489
28      0.1953   -1.2144    0.2156  0.1361 -1.2337  0.2724
30      0.1769   -1.1440    0.2594  0.1515 -1.1018  0.3567
32      0.1362   -1.0792    0.2751  0.1491 -0.8551  0.4586
34      0.0930   -1.0089    0.2795  0.1579 -0.7171  0.5130
36      0.0434   -0.9392    0.2833  0.1759 -0.5777  0.5581
38     -0.0178   -0.8739    0.2859  0.1820 -0.4132  0.5943
40     -0.0876   -0.8152    0.2875  0.1791 -0.2738  0.6111
42     -0.1650   -0.7647    0.2879  0.1995 -0.1249  0.6121
44     -0.2484   -0.7216    0.3016  0.1941  0.0083  0.5981
46     -0.3321   -0.6735    0.3300  0.2184  0.1497  0.5677
48     -0.4202   -0.6332    0.3557  0.2232  0.2822  0.5347
50     -0.5114   -0.6044    0.3745  0.2145  0.4177  0.4816
52     -0.6033   -0.5889    0.3751  0.2272  0.5531  0.4191
54     -0.6954   -0.5814    0.3758  0.2387  0.6877  0.3388
56     -0.7867   -0.5819    0.3764  0.2507  0.8089  0.2408
58     -0.8765   -0.5903    0.3770  0.2544  0.9360  0.1404
60     -0.9639   -0.6064    0.3776  0.2547  1.0594  0.0380
62     -1.0481   -0.6299    0.3782  0.2724  1.1529  0.0929

Example 108:
a:0.75 b:0.75 c:1.2 d:0.75 e:0.75 f:0.75 g:0.75 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.4000 0.6310 -0.0197   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3572   -1.2417    0.4121  0.2745  0.3274  0.3507
12      0.4118   -1.3556    0.4105  0.2644  0.1295  0.3046
14      0.4496   -1.4661    0.3943  0.2520 -0.0619  0.2331
16      0.4701   -1.5561    0.3668  0.2423 -0.2513  0.1631
18      0.4650   -1.6201    0.3370  0.2228 -0.4357  0.0868
20      0.4392   -1.6500    0.3106  0.2171 -0.6222 -0.0115
22      0.4048   -1.6357    0.2897  0.1840 -0.7610  0.1368
24      0.3656   -1.5697    0.2739  0.1687 -0.9122  0.1974
26      0.3173   -1.4659    0.2622  0.1561 -1.0554  0.2406
28      0.2491   -1.3500    0.2631  0.1443 -1.1946  0.2635
30      0.1867   -1.2370    0.2764  0.1371 -1.3238  0.2688
32      0.1301   -1.1313    0.2879  0.0693 -1.0775  0.3086
34      0.0970   -1.0385    0.3073 -0.0217 -0.7612  0.3436
36      0.0526   -0.9610    0.3358 -0.0657 -0.5989  0.3406
38     -0.0059   -0.8944    0.3621 -0.1205 -0.4100  0.3212
40     -0.0748   -0.8424    0.3872 -0.1704 -0.2286  0.2921
42     -0.1509   -0.8067    0.4108 -0.2312 -0.0410  0.2561
44     -0.2309   -0.7883    0.4326 -0.2687  0.1277  0.2000
46     -0.3112   -0.7876    0.4525 -0.3214  0.2974  0.1395
48     -0.3903   -0.7975    0.4601 -0.3617  0.4612  0.0682
50     -0.4692   -0.8134    0.4507 -0.4000  0.6310 -0.0197

Example 109:
a:0.9 b:0.9 c:0.9 d:1.05 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1791 0.8770 0.0001   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3141   -1.2006    0.4200  0.2998  0.3679  0.3450
12      0.3711   -1.2870    0.4160  0.2991  0.1546  0.3022
14      0.4315   -1.3656    0.3953  0.2756 -0.0340  0.2329
16      0.4616   -1.4264    0.3661  0.2761 -0.2307  0.1592
18      0.4655   -1.4685    0.3373  0.2614 -0.4192  0.0861
20      0.4506   -1.4913    0.3125  0.2619 -0.6062 -0.0062
22      0.4115   -1.4897    0.2916  0.2325 -0.7375  0.1440
24      0.3741   -1.4519    0.2688  0.2294 -0.8768  0.1885
26      0.3325   -1.3713    0.2464  0.1977 -1.0160  0.2332
28      0.2815   -1.2965    0.2429  0.1970 -1.1455  0.2528
30      0.2361   -1.2140    0.2564  0.1878 -1.2678  0.2652
32      0.1969   -1.1316    0.2670  0.1490 -0.9622  0.3375
34      0.1841   -1.0488    0.2804  0.1014 -0.7895  0.3747
36      0.1722   -0.9762    0.2988  0.0741 -0.6034  0.3951
38      0.1451   -0.9093    0.3157  0.0485 -0.4266  0.4065
40      0.1083   -0.8516    0.3319 -0.0029 -0.2412  0.3973
42      0.0632   -0.8048    0.3470 -0.0271 -0.0826  0.3719
44      0.0118   -0.7703    0.3611 -0.0472  0.0852  0.3421
46     -0.0410   -0.7392    0.3503 -0.0864  0.2478  0.2994
48     -0.0958   -0.7158    0.3300 -0.1094  0.4137  0.2464
50     -0.1518   -0.7040    0.3094 -0.1326  0.5703  0.1772
52     -0.2094   -0.6998    0.3200 -0.1540  0.7220  0.0925
54     -0.2664   -0.7067    0.3358 -0.1791  0.8770  0.0001

Example 110:
a:0.95 b:0.95 c:0.95 d:1.1 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.1695 1.2818 -0.0283   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3130   -1.2255    0.4248  0.2531  0.3552  0.3676
12      0.3749   -1.3771    0.4146  0.2382  0.1578  0.3151
14      0.4119   -1.4586    0.3847  0.2122 -0.0421  0.2513
16      0.4159   -1.4746    0.3661  0.1917 -0.2409  0.1882
18      0.4139   -1.5194    0.3327  0.1772 -0.4250  0.1046
20      0.3808   -1.5390    0.3080  0.1599 -0.6105  0.0132
22      0.3318   -1.5334    0.2860  0.1323 -0.7581  0.0909
24      0.2824   -1.4943    0.2605  0.1156 -0.8963  0.2042
26      0.2254   -1.4265    0.2377  0.0999 -1.0433  0.2356
28      0.1589   -1.3321    0.2356  0.0860 -1.1735  0.2675
30      0.1136   -1.2741    0.2519  0.0467 -1.2720  0.2749
32      0.0699   -1.1537    0.2935  0.0128 -1.0678  0.3502
34      0.0367   -1.0794    0.3077  0.0106 -0.7563  0.4378
36     -0.0084   -0.9979    0.3178 -0.0132 -0.6150  0.4602
38     -0.0667   -0.9242    0.3273 -0.0388 -0.4272  0.4934
40     -0.1356   -0.8597    0.3356 -0.0616 -0.2475  0.5123
42     -0.2135   -0.8063    0.3425 -0.0840 -0.0656  0.4995
44     -0.2977   -0.7647    0.3457 -0.0978  0.1037  0.4878
46     -0.3818   -0.7239    0.3167 -0.1024  0.2652  0.4553
48     -0.4698   -0.6909    0.3182 -0.1205  0.4449  0.4088
50     -0.5607   -0.6677    0.3354 -0.1321  0.5969  0.3606
52     -0.6477   -0.6638    0.3336 -0.1406  0.7566  0.2903
54     -0.7309   -0.6712    0.3285 -0.1456  0.9082  0.2072
56     -0.8097   -0.6879    0.3234 -0.1636  1.0670  0.1195
58     -0.8829   -0.7132    0.3181 -0.1679  1.2134  0.0087

Example 111:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.8 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2724 1.3215 -0.0381   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2881   -1.2047    0.4194  0.2506  0.3834  0.3802
12      0.3400   -1.2946    0.4181  0.2339  0.1847  0.3384
14      0.3745   -1.3771    0.4025  0.2066  0.0011  0.2850
16      0.4047   -1.4432    0.3775  0.1842 -0.1891  0.2154
18      0.4119   -1.4912    0.3496  0.1721 -0.3766  0.1398
20      0.3939   -1.5181    0.3227  0.1567 -0.5643  0.0538
22      0.3569   -1.5298    0.2980  0.1438 -0.7180  0.0214
24      0.3060   -1.5125    0.2739  0.1122 -0.8554  0.1821
26      0.2516   -1.4574    0.2504  0.1065 -0.9915  0.2217
28      0.1942   -1.3687    0.2384  0.0813 -1.1273  0.2687
30      0.1397   -1.2896    0.2556  0.0581 -1.2447  0.2866
32      0.0960   -1.2141    0.2882  0.0217 -1.3171  0.3006
34      0.0578   -1.1337    0.3114  0.0180 -0.9024  0.4282
36      0.0177   -1.0595    0.3275 -0.0307 -0.7178  0.4623
38     -0.0328   -0.9897    0.3427 -0.0468 -0.5228  0.5141
40     -0.0944   -0.9256    0.3570 -0.0751 -0.3458  0.5262
42     -0.1644   -0.8705    0.3701 -0.0993 -0.1728  0.5285
44     -0.2415   -0.8256    0.3820 -0.1138 -0.0048  0.5311
46     -0.3208   -0.7838    0.3738 -0.1514  0.1572  0.5093
48     -0.4016   -0.7462    0.3510 -0.1554  0.3248  0.4703
50     -0.4850   -0.7187    0.3278 -0.1830  0.4850  0.4242
52     -0.5693   -0.7017    0.3046 -0.2076  0.6449  0.3674
54     -0.6559   -0.6899    0.3165 -0.2297  0.7909  0.2987
56     -0.7419   -0.6885    0.3274 -0.2424  0.9529  0.2083
58     -0.8208   -0.7017    0.3248 -0.2680  1.0981  0.1286
60     -0.8943   -0.7237    0.3195 -0.2726  1.2467  0.0158

Example 112:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1431 0.9665 0.0011   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3277   -1.2149    0.4238  0.3066  0.3272  0.3398
12      0.3832   -1.3017    0.4144  0.3008  0.1225  0.2913
14      0.4385   -1.3756    0.3885  0.2902 -0.0711  0.2332
16      0.4695   -1.4311    0.3562  0.2778 -0.2582  0.1495
18      0.4708   -1.4658    0.3293  0.2801 -0.4492  0.0780
20      0.4488   -1.4792    0.3103  0.2681 -0.6386 -0.0210
22      0.4149   -1.4705    0.2923  0.2429 -0.7717  0.1438
24      0.3764   -1.4313    0.2677  0.2365 -0.9109  0.1996
26      0.3291   -1.3493    0.2433  0.2167 -1.0587  0.2403
28      0.2813   -1.2610    0.2465  0.2130 -1.1870  0.2662
30      0.2408   -1.1902    0.2718  0.2006 -1.2390  0.2832
32      0.2080   -1.1027    0.2892  0.1534 -0.8936  0.3841
34      0.1826   -1.0251    0.2978  0.1227 -0.7469  0.4119
36      0.1593   -0.9526    0.3034  0.0786 -0.5504  0.4327
38      0.1209   -0.8880    0.3087  0.0624 -0.3801  0.4451
40      0.0738   -0.8334    0.3132  0.0285 -0.2097  0.4436
42      0.0191   -0.7904    0.3169  0.0060 -0.0411  0.4230
44     -0.0405   -0.7591    0.3167 -0.0152  0.1178  0.4031
46     -0.1002   -0.7316    0.2871 -0.0432  0.2765  0.3502
48     -0.1637   -0.7090    0.2996 -0.0677  0.4312  0.2955
50     -0.2293   -0.6978    0.3177 -0.0875  0.5893  0.2300
52     -0.2949   -0.6991    0.3357 -0.1189  0.7390  0.1420
54     -0.3586   -0.7127    0.3535 -0.1323  0.8935  0.0542
56     -0.4154   -0.7408    0.3586 -0.1554  1.0309  0.0284

Example 113:
a:0.8 b:0.8 c:0.8 d:1.0 e:0.8 f:0.8 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.4181 0.3792 -0.0074   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2873   -1.1810    0.4201  0.2503  0.1983  0.3317
12      0.3324   -1.2521    0.4127  0.2218  0.0054  0.2760
14      0.3646   -1.3153    0.3895  0.2166 -0.2009  0.2031
16      0.3922   -1.3649    0.3600  0.1944 -0.3943  0.1224
18      0.3844   -1.4042    0.3341  0.1677 -0.5738  0.0305
20      0.3627   -1.4281    0.3126  0.1500 -0.7363  0.0711
22      0.3313   -1.4295    0.2915  0.1226 -0.8701  0.2004
24      0.2721   -1.4012    0.2700  0.1127 -1.0124  0.2261
26      0.2234   -1.3452    0.2601  0.0874 -1.1371  0.2604
28      0.1640   -1.2753    0.2736  0.0617 -1.2565  0.2796
30      0.1215   -1.1974    0.2843  0.0273 -1.3315  0.2804
32      0.0793   -1.1279    0.2852 -0.0215 -0.9580  0.3923
34      0.0277   -1.0588    0.2881 -0.0609 -0.8319  0.4168
36     -0.0333   -0.9950    0.2902 -0.1050 -0.6864  0.4352
38     -0.1024   -0.9376    0.2917 -0.1342 -0.5557  0.4335
40     -0.1788   -0.8867    0.2927 -0.1758 -0.4243  0.4196
42     -0.2616   -0.8437    0.2931 -0.2043 -0.2986  0.3871
44     -0.3495   -0.8094    0.2930 -0.2534 -0.1693  0.3467
46     -0.4412   -0.7846    0.2924 -0.2906 -0.0450  0.2949
48     -0.5354   -0.7698    0.2914 -0.3193  0.0749  0.2189
50     -0.6312   -0.7600    0.3113 -0.3516  0.1982  0.1370
52     -0.7282   -0.7532    0.3290 -0.3915  0.3220  0.0432
54     -0.8254   -0.7563    0.3468 -0.4296  0.4212  0.0530

Example 114:
a:0.9 b:0.9 c:0.9 d:1.0 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1203 1.0992 -0.0066   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3061   -1.2161    0.4207  0.2691  0.3250  0.3354
12      0.3552   -1.3010    0.4126  0.2702  0.1246  0.2904
14      0.4019   -1.3741    0.3907  0.2460 -0.0715  0.2250
16      0.4197   -1.3841    0.3780  0.2352 -0.2591  0.1555
18      0.4428   -1.4599    0.3314  0.2271 -0.4546  0.0659
20      0.4170   -1.4796    0.3055  0.2137 -0.6328 -0.0244
22      0.3751   -1.4678    0.2782  0.1936 -0.7656  0.1543
24      0.3260   -1.4259    0.2513  0.1837 -0.9050  0.1975
26      0.2725   -1.3526    0.2326  0.1620 -1.0458  0.2408
28      0.2261   -1.2653    0.2413  0.1614 -1.1810  0.2726
30      0.1969   -1.1898    0.2665  0.1397 -1.2699  0.2978
32      0.1676   -1.0984    0.2827  0.1145 -0.9193  0.3842
34      0.1310   -1.0270    0.2981  0.0962 -0.7275  0.4168
36      0.0912   -0.9511    0.3141  0.0739 -0.5284  0.4474
38      0.0379   -0.8817    0.3290  0.0452 -0.3591  0.4532
40     -0.0251   -0.8233    0.3430  0.0245 -0.1869  0.4629
42     -0.0961   -0.7763    0.3560  0.0113 -0.0056  0.4493
44     -0.1730   -0.7421    0.3679 -0.0046  0.1551  0.4223
46     -0.2523   -0.7148    0.3639 -0.0261  0.3243  0.3826
48     -0.3333   -0.6939    0.3460 -0.0431  0.4810  0.3239
50     -0.4155   -0.6853    0.3277 -0.0717  0.6455  0.2608
52     -0.4989   -0.6858    0.3478 -0.0806  0.7946  0.1856
54     -0.5798   -0.6996    0.3648 -0.0963  0.9546  0.0916
56     -0.6532   -0.7288    0.3636 -0.1203  1.0992 -0.0066

Example 115:
a:0.85 b:0.85 c:0.6 d:0.85 e:0.85 f:0.85 g:0.85 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.1547 0.2879 0.0072   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2686   -1.1457    0.4153  0.3284  0.3243  0.3512
12      0.3220   -1.1998    0.4141  0.3189  0.1273  0.3126
14      0.3769   -1.2473    0.4010  0.3140 -0.0773  0.2531
16      0.4127   -1.2838    0.3805  0.2920 -0.2648  0.1775
18      0.4259   -1.3094    0.3569  0.2845 -0.4497  0.0980
20      0.4183   -1.3268    0.3317  0.2720 -0.6373  0.0073
22      0.3905   -1.3355    0.3044  0.2619 -0.7813  0.1086
24      0.3619   -1.3270    0.2756  0.2415 -0.9183  0.1985
26      0.3292   -1.2961    0.2492  0.2212 -1.0675  0.2367
28      0.2969   -1.2481    0.2449  0.2163 -1.1991  0.2572
30      0.2658   -1.1917    0.2699  0.2010 -1.1777  0.3055
32      0.2279   -1.1339    0.2955  0.1541 -0.9660  0.3758
34      0.2124   -1.0761    0.3053  0.1287 -0.8495  0.4073
36      0.1898   -1.0214    0.3159  0.0835 -0.7206  0.4244
38      0.1576   -0.9690    0.3263  0.0569 -0.5943  0.4225
40      0.1197   -0.9208    0.3362  0.0202 -0.4673  0.4127
42      0.0766   -0.8777    0.3456 -0.0064 -0.3457  0.3902
44      0.0319   -0.8362    0.3392 -0.0294 -0.2304  0.3454
46     -0.0122   -0.7947    0.3130 -0.0618 -0.1112  0.3004
48     -0.0587   -0.7585    0.2867 -0.0905  0.0013  0.2334
50     -0.1072   -0.7278    0.2603 -0.1154  0.1169  0.1528
52     -0.1572   -0.6952    0.2672 -0.1474  0.2315  0.0587
54     -0.2093   -0.6665    0.2782 -0.1730  0.3440  0.0174

Example 116:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.8 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1601 0.9093 -0.0180   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3277   -1.2028    0.4219  0.3218  0.2626  0.3436
12      0.3876   -1.2898    0.4175  0.3106  0.0648  0.2958
14      0.4382   -1.3697    0.3958  0.3044 -0.1280  0.2349
16      0.4707   -1.4315    0.3632  0.2889 -0.3218  0.1564
18      0.4635   -1.4710    0.3293  0.2892 -0.5166  0.0753
20      0.4452   -1.4901    0.2997  0.2814 -0.6924 -0.0140
22      0.4105   -1.4781    0.2755  0.2523 -0.8250  0.1453
24      0.3740   -1.4282    0.2538  0.2466 -0.9760  0.1955
26      0.3282   -1.3503    0.2386  0.2295 -1.1139  0.2374
28      0.2834   -1.2645    0.2485  0.2287 -1.2433  0.2656
30      0.2454   -1.1792    0.2780  0.1790 -1.1006  0.3179
32      0.2216   -1.0972    0.3010  0.1376 -0.8465  0.3688
34      0.1970   -1.0180    0.3221  0.1153 -0.6909  0.4000
36      0.1576   -0.9461    0.3434  0.0939 -0.5185  0.4246
38      0.1082   -0.8821    0.3641  0.0394 -0.3390  0.4219
40      0.0500   -0.8286    0.3837  0.0246 -0.1824  0.4036
42     -0.0145   -0.7864    0.4003 -0.0038 -0.0093  0.3882
44     -0.0782   -0.7410    0.3803 -0.0373  0.1432  0.3500
46     -0.1455   -0.7061    0.3601 -0.0520  0.3064  0.2952
48     -0.2149   -0.6820    0.3397 -0.0878  0.4611  0.2330
50     -0.2846   -0.6690    0.3192 -0.1039  0.6094  0.1575
52     -0.3529   -0.6668    0.2986 -0.1323  0.7576  0.0711
54     -0.4206   -0.6725    0.2971 -0.1601  0.9093 -0.0180

Example 117:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:1.05 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1088 1.1221 0.0095   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3143   -1.1958    0.4210  0.3297 -0.0197  0.2796
12      0.3714   -1.2767    0.4056  0.3144 -0.2151  0.2040
14      0.4298   -1.3470    0.3672  0.3129 -0.4131  0.1359
16      0.4539   -1.3946    0.3187  0.3007 -0.5963  0.0492
18      0.4379   -1.4189    0.2790  0.2969 -0.7674  0.0330
20      0.3976   -1.4146    0.2506  0.2705 -0.9025  0.1777
22      0.3464   -1.3729    0.2311  0.2595 -1.0468  0.2137
24      0.3018   -1.3022    0.2252  0.2397 -1.1842  0.2503
26      0.2768   -1.2218    0.2492  0.2489 -1.3218  0.2760
28      0.2569   -1.1379    0.2820  0.1996 -0.9259  0.3669
30      0.2235   -1.0510    0.3044  0.1703 -0.7582  0.3993
32      0.1838   -0.9685    0.3326  0.1436 -0.5479  0.4391
34      0.1300   -0.8945    0.3596  0.1220 -0.3632  0.4572
36      0.0649   -0.8321    0.3856  0.0865 -0.1888  0.4494
38     -0.0090   -0.7833    0.4101  0.0638 -0.0108  0.4498
40     -0.0828   -0.7322    0.3945  0.0350  0.1601  0.4249
42     -0.1608   -0.6913    0.3749  0.0145  0.3348  0.3867
44     -0.2420   -0.6627    0.3550 -0.0096  0.4906  0.3379
46     -0.3243   -0.6468    0.3348 -0.0401  0.6556  0.2782
48     -0.4057   -0.6436    0.3144 -0.0630  0.8166  0.1979
50     -0.4845   -0.6528    0.2939 -0.0862  0.9708  0.1108
52     -0.5618   -0.6706    0.3001 -0.1088  1.1221  0.0095

Example 118:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.18 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1007 0.9057 -0.0223   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3561   -1.2268    0.4219  0.3273  0.2669  0.3275
12      0.4182   -1.3215    0.4142  0.3212  0.0625  0.2843
14      0.4737   -1.4006    0.3909  0.3082 -0.1232  0.2127
16      0.4944   -1.4525    0.3605  0.3054 -0.3158  0.1425
18      0.4794   -1.4762    0.3325  0.3007 -0.5093  0.0618
20      0.4543   -1.4786    0.3074  0.2976 -0.6867  0.0035
22      0.4165   -1.4541    0.2823  0.2835 -0.8141  0.1656
24      0.3922   -1.3928    0.2530  0.2690 -0.9511  0.2068
26      0.3594   -1.3152    0.2331  0.2576 -1.0788  0.2497
28      0.3177   -1.2334    0.2428  0.2520 -1.2126  0.2687
30      0.2782   -1.1524    0.2741  0.2160 -1.1029  0.3092
32      0.2505   -1.0789    0.2990  0.1919 -0.8585  0.3965
34      0.2283   -1.0028    0.3179  0.1681 -0.6941  0.4229
36      0.1921   -0.9340    0.3368  0.1462 -0.5334  0.4475
38      0.1439   -0.8725    0.3549  0.1246 -0.3711  0.4491
40      0.0869   -0.8220    0.3722  0.0960 -0.2107  0.4442
42      0.0228   -0.7840    0.3883  0.0569 -0.0549  0.4253
44     -0.0443   -0.7522    0.3875  0.0363  0.1022  0.3890
46     -0.1134   -0.7253    0.3698  0.0144  0.2553  0.3450
48     -0.1846   -0.7105    0.3517 -0.0138  0.4064  0.2843
50     -0.2562   -0.7080    0.3333 -0.0405  0.5474  0.2100
52     -0.3266   -0.7172    0.3207 -0.0582  0.6936  0.1249
54     -0.3962   -0.7359    0.3369 -0.0812  0.8373  0.0321
56     -0.4616   -0.7664    0.3531 -0.0988  0.9425  0.0701

Example 119:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.1 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2073 0.7700 0.0022   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3230   -1.2262    0.4217  0.2415  0.1767  0.3180
12      0.3596   -1.3186    0.4133  0.2004 -0.0226  0.2481
14      0.3883   -1.3954    0.3885  0.1888 -0.2231  0.1816
16      0.4020   -1.4460    0.3572  0.1692 -0.4035  0.0981
18      0.3843   -1.4731    0.3283  0.1496 -0.5962  0.0082
20      0.3470   -1.4761    0.3020  0.1243 -0.7462  0.0858
22      0.2928   -1.4507    0.2743  0.0985 -0.8918  0.2020
24      0.2263   -1.3976    0.2452  0.0823 -1.0331  0.2309
26      0.1500   -1.3215    0.2312  0.0648 -1.1714  0.2553
28      0.0993   -1.2451    0.2488  0.0317 -1.2852  0.2651
30      0.0625   -1.1712    0.2741 -0.0101 -1.0864  0.3239
32      0.0350   -1.0998    0.2950 -0.0234 -0.8091  0.3803
34     -0.0134   -1.0290    0.3140 -0.0441 -0.6529  0.3861
36     -0.0716   -0.9645    0.3320 -0.0711 -0.4823  0.3989
38     -0.1395   -0.9084    0.3487 -0.0884 -0.3149  0.3842
40     -0.2155   -0.8618    0.3639 -0.1131 -0.1490  0.3597
42     -0.2979   -0.8261    0.3774 -0.1404  0.0162  0.3317
44     -0.3818   -0.7926    0.3696 -0.1459  0.1688  0.2807
46     -0.4675   -0.7638    0.3494 -0.1696  0.3281  0.2129
48     -0.5550   -0.7454    0.3287 -0.1769  0.4794  0.1392
50     -0.6430   -0.7366    0.3269 -0.1955  0.6245  0.0580
52     -0.7265   -0.7424    0.3214 -0.2073  0.7700  0.0022

Example 120:
a:0.75 b:0.75 c:1.2 d:0.75 e:0.75 f:0.75 g:0.75 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.3189 0.8229 -0.0055   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3676   -1.2393    0.4120  0.3035  0.3413  0.3513
12      0.4244   -1.3533    0.4104  0.2951  0.1416  0.3082
14      0.4644   -1.4635    0.3926  0.2712 -0.0580  0.2383
16      0.4914   -1.5538    0.3646  0.2744 -0.2442  0.1677
18      0.4901   -1.6179    0.3345  0.2693 -0.4369  0.0934
20      0.4643   -1.6451    0.3080  0.2681 -0.6138  0.0052
22      0.4317   -1.6369    0.2874  0.2523 -0.7528  0.1002
24      0.4011   -1.5712    0.2713  0.2273 -0.8883  0.1950
26      0.3657   -1.4678    0.2588  0.2263 -1.0317  0.2326
28      0.3148   -1.3454    0.2578  0.2189 -1.1641  0.2616
30      0.2537   -1.2300    0.2751  0.2075 -1.2953  0.2683
32      0.2080   -1.1246    0.2927  0.1393 -1.0639  0.3106
34      0.1784   -1.0289    0.3111  0.0668 -0.7360  0.3552
36      0.1265   -0.9484    0.3384  0.0198 -0.5776  0.3553
38      0.0531   -0.8823    0.3644 -0.0187 -0.3888  0.3593
40     -0.0289   -0.8302    0.3896 -0.0700 -0.2113  0.3316
42     -0.1189   -0.7956    0.4136 -0.1083 -0.0227  0.2992
44     -0.2127   -0.7791    0.4362 -0.1482  0.1527  0.2584
46     -0.3068   -0.7813    0.4571 -0.2026  0.3252  0.1995
48     -0.3986   -0.7980    0.4703 -0.2440  0.4929  0.1479
50     -0.4904   -0.8193    0.4629 -0.2870  0.6606  0.0584
52     -0.5772   -0.8562    0.4549 -0.3189  0.8229 -0.0055

Example 121:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.15 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0876 0.9205 0.0133   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3226   -1.2187    0.4220  0.2726  0.2930  0.3214
12      0.3726   -1.3142    0.4186  0.2548  0.0974  0.2595
14      0.4151   -1.3953    0.3983  0.2376 -0.0969  0.2002
16      0.4499   -1.4511    0.3687  0.2315 -0.2912  0.1183
18      0.4396   -1.4792    0.3416  0.2117 -0.4725  0.0283
20      0.4212   -1.4809    0.3170  0.1935 -0.6310  0.0691
22      0.3685   -1.4605    0.2913  0.1772 -0.7548  0.1902
24      0.3155   -1.4117    0.2609  0.1645 -0.9044  0.2223
26      0.2514   -1.3409    0.2379  0.1491 -1.0424  0.2513
28      0.2049   -1.2690    0.2385  0.1408 -1.1715  0.2766
30      0.1846   -1.1943    0.2512  0.1295 -1.2690  0.2901
32      0.1614   -1.1203    0.2679  0.0981 -0.9226  0.3735
34      0.1267   -1.0446    0.2932  0.0842 -0.7625  0.3986
36      0.0938   -0.9750    0.3168  0.0751 -0.5741  0.4352
38      0.0466   -0.9127    0.3399  0.0704 -0.4073  0.4390
40     -0.0108   -0.8602    0.3622  0.0372 -0.2397  0.4185
42     -0.0769   -0.8190    0.3835  0.0274 -0.0741  0.4139
44     -0.1491   -0.7906    0.4035 -0.0014  0.0860  0.3720
46     -0.2251   -0.7753    0.4208 -0.0109  0.2417  0.3260
48     -0.3027   -0.7593    0.4131 -0.0356  0.3998  0.2716
50     -0.3822   -0.7554    0.4050 -0.0489  0.5521  0.2004
52     -0.4619   -0.7639    0.3966 -0.0618  0.6981  0.1162
54     -0.5375   -0.7874    0.3745 -0.0755  0.8506  0.0221
56     -0.6075   -0.8236    0.3628 -0.0937  0.9673  0.0972

Example 122:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1622 1.0623 -0.0272   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3052   -1.2114    0.4258  0.2680  0.3394  0.3605
12      0.3530   -1.3019    0.4201  0.2506  0.1285  0.3140
14      0.3994   -1.3820    0.3957  0.2466 -0.0533  0.2604
16      0.4269   -1.4421    0.3636  0.2292 -0.2533  0.1926
18      0.4253   -1.4817    0.3351  0.2076 -0.4385  0.1096
20      0.4045   -1.5038    0.3139  0.1977 -0.6194  0.0152
22      0.3681   -1.5065    0.2967  0.1749 -0.7752  0.0818
24      0.3218   -1.4737    0.2738  0.1567 -0.9011  0.1948
26      0.2655   -1.4070    0.2475  0.1417 -1.0385  0.2324
28      0.2080   -1.3254    0.2393  0.1326 -1.1721  0.2642
30      0.1598   -1.2380    0.2657  0.1121 -1.3030  0.2754
32      0.1241   -1.1584    0.2941  0.0912 -0.9977  0.3606
34      0.1035   -1.0845    0.3081  0.0423 -0.8073  0.4125
36      0.0875   -1.0155    0.3166  0.0354 -0.6152  0.4463
38      0.0580   -0.9528    0.3254  0.0044 -0.4437  0.4558
40      0.0187   -0.8988    0.3334 -0.0269 -0.2706  0.4581
42     -0.0289   -0.8547    0.3404 -0.0427 -0.1001  0.4536
44     -0.0773   -0.8125    0.3170 -0.0546  0.0600  0.4287
46     -0.1273   -0.7778    0.2835 -0.0708  0.2249  0.3868
48     -0.1810   -0.7448    0.2932 -0.0973  0.3829  0.3436
50     -0.2377   -0.7207    0.3068 -0.1023  0.5429  0.2751
52     -0.2956   -0.7069    0.3190 -0.1299  0.6908  0.2068
54     -0.3517   -0.7056    0.3246 -0.1389  0.8430  0.1174
56     -0.4012   -0.7181    0.3184 -0.1516  0.9863  0.0215

Example 123:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.0872 0.6018 -0.0294   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2328   -1.1684    0.4228  0.2321  0.0735  0.2418
12      0.2701   -1.2301    0.4085  0.2221 -0.1330  0.1794
14      0.3262   -1.2761    0.3757  0.2068 -0.3234  0.0992
16      0.3359   -1.3032    0.3370  0.1949 -0.5095  0.0080
18      0.3273   -1.3144    0.3032  0.1694 -0.6656  0.1179
20      0.2850   -1.3092    0.2719  0.1501 -0.8105  0.1844
22      0.2111   -1.2877    0.2358  0.1388 -0.9582  0.2209
24      0.1625   -1.2452    0.2124  0.1093 -1.1072  0.2411
26      0.1416   -1.1901    0.2161  0.0907 -1.2236  0.2656
28      0.1520   -1.1260    0.2304  0.1105 -1.0237  0.3512
30      0.1390   -1.0517    0.2469  0.0906 -0.8718  0.4009
32      0.0823   -0.9745    0.2631  0.1030 -0.7349  0.4511
34      0.0234   -0.9028    0.2791  0.1047 -0.5965  0.4709
36     -0.0461   -0.8370    0.2942  0.1050 -0.4753  0.4781
38     -0.1241   -0.7788    0.3081  0.0938 -0.3464  0.4770
40     -0.2051   -0.7238    0.2977  0.1039 -0.2260  0.4517
42     -0.2878   -0.6708    0.2817  0.0968 -0.1061  0.4275
44     -0.3745   -0.6190    0.3021  0.0995  0.0169  0.3768
46     -0.4655   -0.5754    0.3231  0.0840  0.1438  0.3182
48     -0.5595   -0.5406    0.3447  0.0881  0.2569  0.2512
50     -0.6554   -0.5193    0.3667  0.0894  0.3703  0.1647
52     -0.7500   -0.5246    0.3716  0.0921  0.4897  0.0670
54     -0.8431   -0.5387    0.3718  0.0872  0.6018 -0.0294

Example 124:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:0.8 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1759 0.7767 -0.0087   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3152   -1.2058    0.4150  0.2904  0.1640  0.3077
12      0.3679   -1.2894    0.4070  0.2715 -0.0300  0.2453
14      0.4167   -1.3623    0.3846  0.2702 -0.2297  0.1740
16      0.4427   -1.4165    0.3546  0.2620 -0.4173  0.1022
18      0.4393   -1.4515    0.3264  0.2584 -0.6034  0.0119
20      0.4140   -1.4626    0.3032  0.2394 -0.7414  0.1099
22      0.3788   -1.4411    0.2818  0.2187 -0.8886  0.1881
24      0.3355   -1.3812    0.2596  0.2154 -1.0199  0.2261
26      0.2832   -1.2999    0.2488  0.1971 -1.1589  0.2449
28      0.2351   -1.2165    0.2572  0.1986 -1.2827  0.2611
30      0.1982   -1.1290    0.2675  0.1374 -0.9769  0.3419
32      0.1751   -1.0469    0.2788  0.1045 -0.8121  0.3718
34      0.1484   -0.9717    0.2952  0.0688 -0.6263  0.3993
36      0.1091   -0.9022    0.3101  0.0456 -0.4540  0.4102
38      0.0615   -0.8410    0.3245  0.0015 -0.2948  0.4032
40      0.0067   -0.7893    0.3382 -0.0243 -0.1311  0.3758
42     -0.0538   -0.7483    0.3511 -0.0557  0.0254  0.3504
44     -0.1181   -0.7187    0.3631 -0.0782  0.1826  0.2956
46     -0.1836   -0.6946    0.3589 -0.1074  0.3363  0.2387
48     -0.2496   -0.6760    0.3418 -0.1301  0.4909  0.1710
50     -0.3155   -0.6679    0.3245 -0.1554  0.6313  0.0886
52     -0.3797   -0.6701    0.3069 -0.1759  0.7767 -0.0087

Example 125:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.8 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1425 0.5024 -0.0230   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3043   -1.2031    0.4214  0.2675  0.3618  0.3235
12      0.3515   -1.2888    0.4189  0.2555  0.1571  0.2794
14      0.4015   -1.3651    0.3988  0.2374 -0.0254  0.2127
16      0.4382   -1.4230    0.3697  0.2244 -0.2181  0.1406
18      0.4415   -1.4612    0.3400  0.2239 -0.4105  0.0558
20      0.4183   -1.4801    0.3118  0.2085 -0.5848 -0.0186
22      0.3783   -1.4732    0.2856  0.1900 -0.7157  0.1592
24      0.3356   -1.4320    0.2585  0.1779 -0.8577  0.1955
26      0.2870   -1.3607    0.2355  0.1672 -0.9990  0.2307
28      0.2399   -1.2743    0.2352  0.1414 -1.1470  0.2565
30      0.2052   -1.1912    0.2514  0.1305 -1.2577  0.2496
32      0.1650   -1.1100    0.2610  0.0968 -0.9719  0.3236
34      0.1172   -1.0308    0.2748  0.0796 -0.8296  0.3482
36      0.0748   -0.9570    0.2929  0.0429 -0.6541  0.3646
38      0.0190   -0.8903    0.3098  0.0221 -0.5041  0.3607
40     -0.0463   -0.8330    0.3262 -0.0111 -0.3551  0.3469
42     -0.1197   -0.7865    0.3418 -0.0332 -0.2044  0.3192
44     -0.1990   -0.7523    0.3565 -0.0542 -0.0617  0.2736
46     -0.2815   -0.7276    0.3614 -0.0797  0.0821  0.2133
48     -0.3649   -0.7064    0.3440 -0.0950  0.2285  0.1424
50     -0.4495   -0.6968    0.3263 -0.1223  0.3607  0.0616
52     -0.5335   -0.6989    0.3083 -0.1425  0.5024 -0.0230

Example 126:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.5150 1.2828 -0.0441   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2515   -1.1745    0.4163  0.3153  0.2303  0.3103
12      0.3183   -1.2398    0.4056  0.3078  0.0380  0.2635
14      0.3954   -1.2875    0.3807  0.2975 -0.1635  0.1885
16      0.4524   -1.3132    0.3520  0.2871 -0.3558  0.1045
18      0.4551   -1.3242    0.3280  0.2800 -0.5392  0.0245
20      0.4089   -1.3352    0.3030  0.2707 -0.6994  0.0887
22      0.3425   -1.3322    0.2697  0.2527 -0.8400  0.1936
24      0.2807   -1.3016    0.2275  0.2376 -0.9779  0.2225
26      0.2506   -1.2456    0.2057  0.2223 -1.1231  0.2522
28      0.2728   -1.1802    0.2256  0.2097 -1.2387  0.2689
30      0.3118   -1.0999    0.2541  0.2398 -1.0278  0.3571
32      0.3073   -1.0211    0.2601  0.2762 -0.7691  0.4770
34      0.2608   -0.9515    0.2624  0.3181 -0.6145  0.5244
36      0.2168   -0.8773    0.2655  0.3137 -0.4768  0.5601
38      0.1623   -0.8104    0.2679  0.3462 -0.3061  0.5938
40      0.0999   -0.7509    0.2695  0.3657 -0.1578  0.6072
42      0.0310   -0.7006    0.2701  0.3895 -0.0184  0.6098
44     -0.0376   -0.6471    0.2655  0.4061  0.1324  0.5969
46     -0.1100   -0.5967    0.2815  0.4202  0.2739  0.5646
48     -0.1863   -0.5550    0.2982  0.4355  0.4095  0.5277
50     -0.2655   -0.5245    0.3154  0.4441  0.5564  0.4607
52     -0.3463   -0.5195    0.3332  0.4586  0.6913  0.3977
54     -0.4273   -0.5261    0.3515  0.4713  0.8261  0.3142
56     -0.5074   -0.5421    0.3701  0.4800  0.9627  0.2284
58     -0.5848   -0.5682    0.3857  0.4965  1.0878  0.1311
60     -0.6569   -0.6055    0.3865  0.5008  1.2322  0.0072
62     -0.7244   -0.6504    0.3873  0.5200  1.3123  0.1012

Example 127:
a:0.9 b:0.9 c:0.9 d:1.15 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1813 0.9785 -0.0171   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3178   -1.2170    0.4255  0.2895  0.1873  0.3134
12      0.3652   -1.3017    0.4122  0.2641 -0.0040  0.2536
14      0.4182   -1.3724    0.3799  0.2562 -0.2038  0.1851
16      0.4415   -1.4218    0.3437  0.2439 -0.3924  0.1110
18      0.4324   -1.4536    0.3171  0.2324 -0.5805  0.0174
20      0.4012   -1.4652    0.2986  0.2166 -0.7331  0.0816
22      0.3568   -1.4456    0.2800  0.1940 -0.8648  0.1953
24      0.3056   -1.3928    0.2558  0.1801 -1.0006  0.2229
26      0.2499   -1.3135    0.2414  0.1697 -1.1449  0.2540
28      0.2045   -1.2278    0.2567  0.1475 -1.2568  0.2700
30      0.1693   -1.1433    0.2744  0.1052 -1.0426  0.3382
32      0.1356   -1.0622    0.2854  0.0789 -0.7925  0.3942
34      0.0945   -0.9876    0.2977  0.0473 -0.6233  0.4255
36      0.0414   -0.9183    0.3095  0.0261 -0.4500  0.4365
38     -0.0210   -0.8581    0.3207 -0.0081 -0.2818  0.4340
40     -0.0915   -0.8083    0.3312 -0.0334 -0.1059  0.4243
42     -0.1665   -0.7665    0.3289 -0.0549  0.0486  0.3939
44     -0.2415   -0.7278    0.3004 -0.0830  0.2089  0.3628
46     -0.3189   -0.6987    0.2787 -0.1037  0.3706  0.3090
48     -0.3997   -0.6733    0.2932 -0.1202  0.5233  0.2466
50     -0.4815   -0.6587    0.3070 -0.1378  0.6785  0.1615
52     -0.5629   -0.6550    0.3200 -0.1599  0.8256  0.0882
54     -0.6422   -0.6620    0.3323 -0.1813  0.9785 -0.0171

Example 128:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:0.6 

Landing Positions:
  x       y    z      On Table
-0.2265 0.8880 -0.0100   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2987   -1.1955    0.4182  0.3073  0.2731  0.3409
12      0.3496   -1.2798    0.4143  0.2937  0.0704  0.2992
14      0.4073   -1.3558    0.3949  0.2781 -0.1197  0.2278
16      0.4387   -1.4146    0.3648  0.2663 -0.3210  0.1567
18      0.4359   -1.4552    0.3332  0.2614 -0.5075  0.0795
20      0.4245   -1.4763    0.3049  0.2476 -0.7008 -0.0139
22      0.3869   -1.4720    0.2805  0.2254 -0.8300  0.1373
24      0.3484   -1.4327    0.2579  0.2114 -0.9747  0.2040
26      0.2974   -1.3606    0.2419  0.1900 -1.1107  0.2370
28      0.2461   -1.2814    0.2520  0.1774 -1.2375  0.2667
30      0.1999   -1.2006    0.2868  0.1501 -1.1022  0.3158
32      0.1701   -1.1256    0.3128  0.0923 -0.8621  0.3655
34      0.1533   -1.0499    0.3350  0.0555 -0.6987  0.3896
36      0.1257   -0.9847    0.3564  0.0280 -0.5167  0.4074
38      0.0858   -0.9275    0.3769 -0.0171 -0.3389  0.4055
40      0.0376   -0.8797    0.3962 -0.0320 -0.1677  0.3878
42     -0.0176   -0.8428    0.4141 -0.0641  0.0014  0.3597
44     -0.0737   -0.8059    0.4057 -0.0907  0.1677  0.3135
46     -0.1327   -0.7750    0.3884 -0.1288  0.3400  0.2533
48     -0.1947   -0.7542    0.3708 -0.1585  0.4996  0.1891
50     -0.2583   -0.7440    0.3528 -0.1770  0.6515  0.0990
52     -0.3219   -0.7444    0.3346 -0.2084  0.8078  0.0008

Example 129:
a:0.75 b:0.75 c:1.02 d:0.75 e:0.75 f:0.75 g:0.75 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.2940 0.4900 -0.0069   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3148   -1.1988    0.4080  0.2836  0.1669  0.3226
12      0.3724   -1.2912    0.4034  0.2626 -0.0290  0.2678
14      0.4132   -1.3796    0.3839  0.2565 -0.2192  0.1965
16      0.4381   -1.4526    0.3547  0.2409 -0.4106  0.1206
18      0.4445   -1.5062    0.3270  0.2326 -0.5936  0.0277
20      0.4231   -1.5327    0.3040  0.2016 -0.7595  0.0495
22      0.3807   -1.5216    0.2848  0.1922 -0.8864  0.1892
24      0.3401   -1.4639    0.2677  0.1825 -1.0310  0.2152
26      0.2795   -1.3762    0.2598  0.1581 -1.1631  0.2546
28      0.2249   -1.2805    0.2695  0.1586 -1.2976  0.2608
30      0.1719   -1.1861    0.2814  0.1102 -1.1305  0.3107
32      0.1287   -1.0938    0.2895  0.0424 -0.8757  0.3542
34      0.0867   -1.0100    0.3067  0.0126 -0.7345  0.3581
36      0.0287   -0.9373    0.3237 -0.0393 -0.5723  0.3539
38     -0.0401   -0.8745    0.3402 -0.0780 -0.4164  0.3321
40     -0.1176   -0.8246    0.3559 -0.1124 -0.2582  0.3044
42     -0.2015   -0.7889    0.3708 -0.1567 -0.1006  0.2591
44     -0.2890   -0.7684    0.3847 -0.1972  0.0479  0.2021
46     -0.3774   -0.7634    0.3975 -0.2313  0.1965  0.1270
48     -0.4649   -0.7699    0.4013 -0.2627  0.3432  0.0434
50     -0.5515   -0.7829    0.3885 -0.2940  0.4900 -0.0069

Example 130:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3343 0.9833 0.0093   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2719   -1.1826    0.4138  0.2764  0.3071  0.3466
12      0.3182   -1.2593    0.4099  0.2806  0.0987  0.3056
14      0.3656   -1.3299    0.3905  0.2584 -0.0861  0.2372
16      0.4047   -1.3908    0.3609  0.2581 -0.2878  0.1697
18      0.4181   -1.4357    0.3278  0.2417 -0.4703  0.0911
20      0.4034   -1.4678    0.2973  0.2283 -0.6519 -0.0077
22      0.3743   -1.4758    0.2731  0.2066 -0.7935  0.1428
24      0.3326   -1.4458    0.2524  0.1946 -0.9294  0.1998
26      0.2835   -1.3809    0.2375  0.1841 -1.0690  0.2364
28      0.2356   -1.2960    0.2447  0.1686 -1.1991  0.2650
30      0.2000   -1.2063    0.2714  0.1588 -1.3052  0.2757
32      0.1677   -1.1155    0.2921  0.0829 -0.9202  0.3703
34      0.1251   -1.0268    0.3088  0.0414 -0.7501  0.3985
36      0.0773   -0.9454    0.3285  0.0122 -0.5563  0.4278
38      0.0170   -0.8716    0.3469 -0.0235 -0.3838  0.4324
40     -0.0531   -0.8083    0.3643 -0.0683 -0.2093  0.4188
42     -0.1309   -0.7569    0.3806 -0.1029 -0.0434  0.4031
44     -0.2139   -0.7177    0.3932 -0.1448  0.1210  0.3694
46     -0.2974   -0.6783    0.3751 -0.1723  0.2870  0.3213
48     -0.3838   -0.6505    0.3566 -0.2189  0.4479  0.2667
50     -0.4715   -0.6348    0.3377 -0.2567  0.6096  0.1943
52     -0.5585   -0.6312    0.3186 -0.2854  0.7605  0.1131
54     -0.6447   -0.6370    0.3226 -0.3194  0.9109  0.0190
56     -0.7285   -0.6535    0.3385 -0.3461  1.0226  0.1046

Example 131:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3645 0.9483 -0.0328   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2718   -1.1845    0.4251  0.2951  0.3413  0.3545
12      0.3363   -1.2552    0.4201  0.2975  0.1342  0.3096
14      0.4113   -1.3122    0.3994  0.2796 -0.0581  0.2520
16      0.4344   -1.3472    0.3725  0.2701 -0.2463  0.1803
18      0.4343   -1.3664    0.3444  0.2623 -0.4430  0.0989
20      0.3961   -1.3764    0.3168  0.2596 -0.6224  0.0111
22      0.3552   -1.3768    0.2866  0.2377 -0.7759  0.0901
24      0.3148   -1.3572    0.2492  0.2162 -0.9138  0.2051
26      0.2996   -1.3136    0.2090  0.1995 -1.0514  0.2351
28      0.2859   -1.2511    0.2000  0.1879 -1.1906  0.2622
30      0.2529   -1.1816    0.2366  0.1857 -1.1882  0.3184
32      0.1931   -1.1152    0.2620  0.1940 -0.9392  0.4232
34      0.1356   -1.0473    0.2681  0.2034 -0.8089  0.4864
36      0.0741   -0.9817    0.2766  0.2169 -0.6580  0.5298
38      0.0014   -0.9193    0.2847  0.2221 -0.5053  0.5674
40     -0.0796   -0.8617    0.2922  0.2310 -0.3727  0.5808
42     -0.1685   -0.8107    0.2989  0.2251 -0.2378  0.5834
44     -0.2575   -0.7605    0.2729  0.2518 -0.1090  0.5723
46     -0.3469   -0.7051    0.2841  0.2619  0.0186  0.5564
48     -0.4407   -0.6545    0.3016  0.2708  0.1563  0.5112
50     -0.5382   -0.6104    0.3193  0.2859  0.2815  0.4600
52     -0.6386   -0.5733    0.3371  0.2997  0.4109  0.3986
54     -0.7410   -0.5437    0.3549  0.3091  0.5304  0.3168
56     -0.8423   -0.5418    0.3552  0.3256  0.6554  0.2405
58     -0.9428   -0.5491    0.3539  0.3417  0.7672  0.1349
60     -1.0329   -0.5619    0.3526  0.3585  0.8919  0.0196
62     -1.0928   -0.5807    0.3512  0.3654  0.9792  0.0940

Example 132:
a:0.9 b:0.9 c:0.6 d:0.9 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3120 0.2724 -0.0246   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2371   -1.1453    0.4170  0.2608  0.1145  0.3026
12      0.2750   -1.1968    0.4094  0.2435 -0.0853  0.2418
14      0.3201   -1.2395    0.3874  0.2292 -0.2771  0.1701
16      0.3467   -1.2688    0.3581  0.2185 -0.4642  0.0872
18      0.3447   -1.2851    0.3293  0.2030 -0.6453 -0.0047
20      0.3276   -1.2958    0.3028  0.1839 -0.7833  0.1339
22      0.2894   -1.2945    0.2748  0.1630 -0.9202  0.1953
24      0.2391   -1.2729    0.2468  0.1516 -1.0606  0.2375
26      0.1999   -1.2309    0.2389  0.1290 -1.1928  0.2703
28      0.1828   -1.1713    0.2591  0.1087 -1.1594  0.3031
30      0.1649   -1.1134    0.2833  0.0576 -0.9451  0.3580
32      0.1256   -1.0575    0.3038  0.0249 -0.8223  0.3818
34      0.0818   -0.9994    0.3241 -0.0085 -0.6926  0.3912
36      0.0298   -0.9440    0.3437 -0.0393 -0.5630  0.3885
38     -0.0292   -0.8935    0.3623 -0.0859 -0.4428  0.3664
40     -0.0944   -0.8489    0.3792 -0.1258 -0.3119  0.3415
42     -0.1556   -0.7979    0.3578 -0.1625 -0.1970  0.2909
44     -0.2203   -0.7516    0.3361 -0.1956 -0.0764  0.2303
46     -0.2880   -0.7104    0.3140 -0.2344  0.0423  0.1622
48     -0.3581   -0.6742    0.2940 -0.2719  0.1611  0.0673
50     -0.4303   -0.6379    0.3100 -0.3120  0.2724 -0.0246

Example 133:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4089 0.9503 -0.0129   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2398   -1.1817    0.4187  0.2903  0.1715  0.3036
12      0.2944   -1.2478    0.4075  0.2580 -0.0083  0.2457
14      0.3609   -1.2948    0.3812  0.2547 -0.2055  0.1753
16      0.4154   -1.3186    0.3497  0.2387 -0.4036  0.1054
18      0.4123   -1.3339    0.3235  0.2273 -0.5945  0.0116
20      0.3632   -1.3359    0.2976  0.2178 -0.7508  0.0940
22      0.2892   -1.3302    0.2638  0.1931 -0.8908  0.1901
24      0.2198   -1.3043    0.2211  0.1848 -1.0366  0.2229
26      0.1843   -1.2496    0.2025  0.1729 -1.1755  0.2576
28      0.1972   -1.1822    0.2275  0.1394 -1.3174  0.2628
30      0.2352   -1.1101    0.2542  0.1899 -0.9700  0.4019
32      0.2218   -1.0385    0.2648  0.2053 -0.8237  0.4627
34      0.1709   -0.9658    0.2726  0.2346 -0.6607  0.5201
36      0.1193   -0.8973    0.2804  0.2423 -0.5230  0.5496
38      0.0581   -0.8343    0.2874  0.2535 -0.3872  0.5601
40     -0.0107   -0.7783    0.2934  0.2915 -0.2505  0.5759
42     -0.0853   -0.7296    0.2929  0.2926 -0.1092  0.5648
44     -0.1590   -0.6759    0.2910  0.3167  0.0157  0.5415
46     -0.2370   -0.6260    0.3107  0.3210  0.1499  0.5015
48     -0.3189   -0.5841    0.3311  0.3355  0.2736  0.4496
50     -0.4038   -0.5507    0.3520  0.3575  0.4044  0.3939
52     -0.4903   -0.5265    0.3718  0.3723  0.5244  0.3127
54     -0.5753   -0.5226    0.3722  0.3818  0.6514  0.2314
56     -0.6594   -0.5368    0.3726  0.3982  0.7636  0.1306
58     -0.7418   -0.5571    0.3730  0.4079  0.8867  0.0147

Example 134:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:1.2 

Landing Positions:
  x       y    z      On Table
0.0058 0.5247 0.0059   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3196   -1.1871    0.4146  0.3401  0.1207  0.2921
12      0.3882   -1.2607    0.4043  0.3307 -0.0785  0.2202
14      0.4500   -1.3266    0.3774  0.3225 -0.2717  0.1573
16      0.4747   -1.3804    0.3429  0.3143 -0.4675  0.0724
18      0.4700   -1.4153    0.3113  0.3136 -0.6498 -0.0125
20      0.4397   -1.4200    0.2854  0.2896 -0.7810  0.1560
22      0.4017   -1.4011    0.2625  0.2830 -0.9270  0.1883
24      0.3600   -1.3315    0.2423  0.2615 -1.0677  0.2302
26      0.3312   -1.2539    0.2404  0.2666 -1.1987  0.2628
28      0.3074   -1.1692    0.2564  0.2450 -1.1817  0.2918
30      0.2640   -1.0851    0.2672  0.2130 -0.9115  0.3657
32      0.2250   -1.0031    0.2833  0.1868 -0.7764  0.3925
34      0.1780   -0.9289    0.2995  0.1741 -0.6302  0.4110
36      0.1199   -0.8613    0.3155  0.1548 -0.4825  0.4125
38      0.0539   -0.8031    0.3310  0.1393 -0.3444  0.4031
40     -0.0186   -0.7556    0.3460  0.1089 -0.2020  0.3728
42     -0.0960   -0.7198    0.3602  0.0878 -0.0661  0.3306
44     -0.1741   -0.6871    0.3495  0.0700  0.0652  0.2832
46     -0.2535   -0.6622    0.3303  0.0471  0.2028  0.2217
48     -0.3334   -0.6481    0.3110  0.0251  0.3379  0.1486
50     -0.4122   -0.6446    0.2916  0.0140  0.4584  0.0579
52     -0.4899   -0.6497    0.2845 -0.0078  0.5798  0.0336

Example 135:
a:0.75 b:0.75 c:0.75 d:0.75 e:0.75 f:0.75 g:0.8 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.2032 0.4874 -0.0491   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2801   -1.1566    0.4138  0.2739  0.3149  0.3094
12      0.3265   -1.2206    0.4134  0.2490  0.1263  0.2479
14      0.3712   -1.2801    0.4002  0.2426 -0.0778  0.1961
16      0.4020   -1.3286    0.3771  0.2226 -0.2708  0.1093
18      0.4122   -1.3658    0.3499  0.2124 -0.4567  0.0290
20      0.4018   -1.3922    0.3226  0.1907 -0.6235  0.0810
22      0.3742   -1.3999    0.2956  0.1819 -0.7641  0.1787
24      0.3305   -1.3803    0.2686  0.1748 -0.9179  0.2076
26      0.2801   -1.3335    0.2500  0.1533 -1.0609  0.2401
28      0.2378   -1.2713    0.2515  0.1424 -1.1922  0.2634
30      0.2096   -1.2033    0.2588  0.1300 -1.3061  0.2600
32      0.1777   -1.1328    0.2664  0.0777 -1.0084  0.3174
34      0.1364   -1.0644    0.2841  0.0321 -0.8783  0.3249
36      0.0923   -1.0017    0.3051 -0.0017 -0.7223  0.3173
38      0.0387   -0.9434    0.3250 -0.0379 -0.6032  0.3037
40     -0.0226   -0.8919    0.3444 -0.0698 -0.4680  0.2651
42     -0.0905   -0.8481    0.3632 -0.1075 -0.3434  0.2207
44     -0.1637   -0.8129    0.3814 -0.1414 -0.2203  0.1624
46     -0.2409   -0.7871    0.3986 -0.1768 -0.0916  0.0899
48     -0.3200   -0.7680    0.4083 -0.2044  0.0202  0.0189
50     -0.3999   -0.7492    0.4000 -0.1998  0.0482  0.0255
52     -0.4815   -0.7388    0.3915 -0.2031  0.1015  0.0120
54     -0.5636   -0.7370    0.3828 -0.2024  0.1478  0.0064
56     -0.6453   -0.7438    0.3739 -0.2025  0.1963 -0.0016
58     -0.7255   -0.7591    0.3649 -0.2027  0.2448 -0.0095
60     -0.8033   -0.7827    0.3557 -0.2028  0.2933 -0.0174
62     -0.8783   -0.8136    0.3658 -0.2029  0.3418 -0.0254
64     -0.9479   -0.8529    0.3757 -0.2030  0.3903 -0.0333
66     -1.0100   -0.9003    0.3753 -0.2031  0.4388 -0.0412
68     -1.0661   -0.9533    0.3749 -0.2032  0.4874 -0.0491

Example 136:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3293 1.0075 -0.0268   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2744   -1.1801    0.4134  0.2823  0.1043  0.2939
12      0.3138   -1.2483    0.4023  0.2700 -0.0786  0.2295
14      0.3636   -1.3105    0.3735  0.2593 -0.2735  0.1568
16      0.3957   -1.3624    0.3373  0.2473 -0.4652  0.0726
18      0.3974   -1.4006    0.3039  0.2333 -0.6481 -0.0115
20      0.3725   -1.4201    0.2760  0.2164 -0.7844  0.1516
22      0.3311   -1.4047    0.2532  0.2033 -0.9285  0.1930
24      0.2775   -1.3517    0.2364  0.1890 -1.0702  0.2368
26      0.2344   -1.2741    0.2402  0.1726 -1.2091  0.2674
28      0.2122   -1.1844    0.2596  0.1525 -1.1634  0.3053
30      0.1785   -1.0921    0.2743  0.0854 -0.8763  0.3697
32      0.1249   -1.0000    0.2924  0.0623 -0.6999  0.4076
34      0.0626   -0.9160    0.3113  0.0345 -0.5204  0.4301
36     -0.0120   -0.8403    0.3298 -0.0161 -0.3432  0.4430
38     -0.0955   -0.7751    0.3476 -0.0525 -0.1790  0.4273
40     -0.1860   -0.7220    0.3645 -0.0918 -0.0027  0.4055
42     -0.2798   -0.6768    0.3661 -0.1196  0.1579  0.3691
44     -0.3746   -0.6352    0.3455 -0.1707  0.3221  0.3266
46     -0.4715   -0.6050    0.3248 -0.2024  0.4790  0.2703
48     -0.5689   -0.5862    0.3038 -0.2392  0.6362  0.1991
50     -0.6650   -0.5789    0.2828 -0.2775  0.7864  0.1145
52     -0.7615   -0.5864    0.2927 -0.3119  0.9383  0.0193

Example 137:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.2341 0.7092 -0.0269   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2553   -1.2216    0.3935  0.1908 -0.1917  0.2073
12      0.3045   -1.3054    0.3700  0.1694 -0.3833  0.1306
14      0.3309   -1.3774    0.3384  0.1472 -0.5747  0.0368
16      0.3294   -1.4269    0.3091  0.1240 -0.7437  0.0432
18      0.2937   -1.4436    0.2860  0.1019 -0.8671  0.1766
20      0.2362   -1.4308    0.2620  0.0861 -1.0159  0.2113
22      0.1615   -1.3886    0.2437  0.0585 -1.1544  0.2488
24      0.1012   -1.3133    0.2485  0.0288 -1.2628  0.2672
26      0.0570   -1.2332    0.2642  0.0085 -1.3432  0.2724
28      0.0220   -1.1402    0.2824 -0.0194 -0.9506  0.3697
30     -0.0300   -1.0513    0.3070 -0.0387 -0.7969  0.3985
32     -0.0946   -0.9689    0.3306 -0.0656 -0.6196  0.4147
34     -0.1720   -0.8933    0.3534 -0.0835 -0.4523  0.4181
36     -0.2598   -0.8292    0.3751 -0.1111 -0.3033  0.4095
38     -0.3559   -0.7780    0.3955 -0.1395 -0.1500  0.3825
40     -0.4578   -0.7410    0.4143 -0.1535  0.0042  0.3440
42     -0.5618   -0.7082    0.4123 -0.1725  0.1430  0.2934
44     -0.6681   -0.6839    0.4015 -0.1859  0.2942  0.2282
46     -0.7756   -0.6727    0.3902 -0.2061  0.4399  0.1590
48     -0.8823   -0.6746    0.3785 -0.2237  0.5822  0.0757
50     -0.9853   -0.6903    0.3631 -0.2341  0.7092 -0.0269

Example 138:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.0933 1.1110 -0.0147   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3288   -1.2210    0.4158  0.3027  0.3360  0.3355
12      0.3874   -1.3121    0.4109  0.3107  0.1292  0.2861
14      0.4455   -1.3919    0.3903  0.2842 -0.0602  0.2228
16      0.4811   -1.4519    0.3613  0.2831 -0.2565  0.1580
18      0.4841   -1.4865    0.3302  0.2707 -0.4393  0.0720
20      0.4584   -1.5012    0.3002  0.2660 -0.6263 -0.0169
22      0.4155   -1.4826    0.2717  0.2357 -0.7502  0.1460
24      0.3676   -1.4296    0.2436  0.2402 -0.8924  0.1937
26      0.3138   -1.3492    0.2216  0.2110 -1.0292  0.2376
28      0.2664   -1.2581    0.2279  0.2137 -1.1554  0.2615
30      0.2504   -1.1665    0.2556  0.1970 -1.2556  0.2629
32      0.2276   -1.0802    0.2844  0.1641 -0.8705  0.3573
34      0.1885   -0.9950    0.3148  0.1523 -0.7041  0.3909
36      0.1474   -0.9146    0.3414  0.1227 -0.5012  0.4137
38      0.0911   -0.8444    0.3681  0.0959 -0.3139  0.4280
40      0.0241   -0.7870    0.3938  0.0901 -0.1400  0.4245
42     -0.0512   -0.7442    0.4182  0.0539  0.0402  0.4111
44     -0.1316   -0.7175    0.4408  0.0331  0.2089  0.3703
46     -0.2138   -0.6924    0.4377  0.0111  0.3852  0.3326
48     -0.2983   -0.6789    0.4298 -0.0118  0.5496  0.2781
50     -0.3832   -0.6798    0.4216 -0.0304  0.7109  0.2075
52     -0.4663   -0.6951    0.4132 -0.0669  0.8711  0.1336
54     -0.5453   -0.7243    0.4044 -0.0798  1.0285  0.0333
56     -0.6156   -0.7687    0.3824 -0.0914  1.1509  0.0727

Example 139:
a:0.9 b:0.9 c:1.15 d:0.9 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3208 1.0625 -0.0198   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3416   -1.2446    0.4185  0.2630  0.3033  0.3034
12      0.3886   -1.3567    0.4137  0.2370  0.0989  0.2382
14      0.4218   -1.4580    0.3896  0.2194 -0.0868  0.1792
16      0.4386   -1.5327    0.3557  0.2069 -0.2835  0.0871
18      0.4276   -1.5783    0.3234  0.1879 -0.4752  0.0049
20      0.3946   -1.5897    0.2966  0.1630 -0.6218  0.1290
22      0.3492   -1.5551    0.2730  0.1488 -0.7715  0.1796
24      0.2928   -1.4766    0.2502  0.1304 -0.9137  0.2223
26      0.2262   -1.3747    0.2368  0.1074 -1.0495  0.2474
28      0.1618   -1.2683    0.2347  0.1008 -1.1960  0.2665
30      0.1052   -1.1612    0.2339  0.0517 -1.2184  0.2723
32      0.0624   -1.0607    0.2468  0.0109 -0.8402  0.3360
34      0.0178   -0.9709    0.2833 -0.0398 -0.6269  0.3573
36     -0.0454   -0.8942    0.3184 -0.0878 -0.4258  0.3645
38     -0.1214   -0.8299    0.3523 -0.1139 -0.2211  0.3569
40     -0.2076   -0.7819    0.3844 -0.1569 -0.0258  0.3484
42     -0.3001   -0.7516    0.4143 -0.1845  0.1600  0.3181
44     -0.3951   -0.7397    0.4413 -0.2262  0.3510  0.2750
46     -0.4913   -0.7264    0.4345 -0.2452  0.5338  0.2232
48     -0.5873   -0.7272    0.4250 -0.2772  0.7175  0.1471
50     -0.6806   -0.7428    0.4147 -0.3073  0.8888  0.0696
52     -0.7687   -0.7728    0.4033 -0.3208  1.0625 -0.0198

Example 140:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:1.15 

Landing Positions:
  x       y    z      On Table
-0.1398 0.8750 -0.0093   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3025   -1.1944    0.4171  0.2971  0.3266  0.3503
12      0.3566   -1.2754    0.4136  0.2832  0.1229  0.3020
14      0.4116   -1.3497    0.3949  0.2717 -0.0689  0.2428
16      0.4449   -1.4069    0.3682  0.2556 -0.2634  0.1757
18      0.4491   -1.4483    0.3402  0.2410 -0.4595  0.0900
20      0.4239   -1.4733    0.3130  0.2331 -0.6379  0.0010
22      0.3891   -1.4788    0.2879  0.2078 -0.7857  0.1169
24      0.3405   -1.4479    0.2617  0.1861 -0.9169  0.1945
26      0.2942   -1.3847    0.2377  0.1721 -1.0720  0.2282
28      0.2430   -1.3033    0.2345  0.1603 -1.1959  0.2583
30      0.1975   -1.2210    0.2570  0.1373 -1.3027  0.2614
32      0.1554   -1.1372    0.2795  0.1175 -0.9781  0.3700
34      0.1169   -1.0658    0.2963  0.0784 -0.8105  0.4177
36      0.0783   -0.9924    0.3135  0.0591 -0.6379  0.4514
38      0.0263   -0.9256    0.3301  0.0255 -0.4707  0.4660
40     -0.0349   -0.8671    0.3458  0.0035 -0.3113  0.4662
42     -0.1042   -0.8186    0.3606 -0.0239 -0.1472  0.4639
44     -0.1796   -0.7815    0.3742 -0.0427  0.0036  0.4273
46     -0.2579   -0.7511    0.3741 -0.0594  0.1575  0.3898
48     -0.3375   -0.7242    0.3562 -0.0775  0.3034  0.3344
50     -0.4190   -0.7081    0.3379 -0.0888  0.4539  0.2658
52     -0.5007   -0.7031    0.3193 -0.1120  0.5996  0.1934
54     -0.5835   -0.7057    0.3350 -0.1176  0.7371  0.0961
56     -0.6643   -0.7194    0.3509 -0.1398  0.8750 -0.0093

Example 141:
a:0.9 b:0.9 c:0.9 d:0.6 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3487 0.8806 0.0077   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2806   -1.1978    0.3887  0.2227 -0.2287  0.1459
12      0.3290   -1.2698    0.3670  0.2212 -0.4108  0.0630
14      0.3540   -1.3291    0.3361  0.2036 -0.5885 -0.0205
16      0.3474   -1.3681    0.3043  0.1803 -0.7294  0.1487
18      0.3149   -1.3798    0.2737  0.1618 -0.8707  0.1995
20      0.2619   -1.3512    0.2458  0.1515 -1.0117  0.2447
22      0.2089   -1.2929    0.2399  0.1300 -1.1436  0.2587
24      0.1675   -1.2203    0.2526  0.1159 -1.2874  0.2758
26      0.1353   -1.1369    0.2702  0.0616 -1.0687  0.3360
28      0.0900   -1.0451    0.2937  0.0305 -0.7877  0.4103
30      0.0131   -0.9599    0.3200 -0.0074 -0.6442  0.4354
32     -0.0732   -0.8830    0.3453 -0.0330 -0.4833  0.4560
34     -0.1699   -0.8164    0.3700 -0.0831 -0.3207  0.4527
36     -0.2748   -0.7617    0.3940 -0.1197 -0.1593  0.4408
38     -0.3856   -0.7204    0.4171 -0.1552  0.0007  0.4260
40     -0.4998   -0.6934    0.4388 -0.1889  0.1607  0.3835
42     -0.6151   -0.6680    0.4373 -0.2247  0.3001  0.3345
44     -0.7319   -0.6534    0.4324 -0.2411  0.4447  0.2645
46     -0.8485   -0.6514    0.4273 -0.2799  0.5956  0.1938
48     -0.9631   -0.6619    0.4221 -0.3110  0.7360  0.1095
50     -1.0741   -0.6846    0.4168 -0.3487  0.8806  0.0077

Example 142:
a:1.05 b:1.05 c:1.05 d:1.05 e:1.05 f:1.05 g:1.05 h:1.05 

Landing Positions:
  x       y    z      On Table
0.0152 1.3484 -0.0070   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3232   -1.2450    0.4241  0.3047  0.0927  0.2902
12      0.3812   -1.3460    0.4065  0.2880 -0.0930  0.2329
14      0.4457   -1.4282    0.3668  0.2714 -0.2834  0.1484
16      0.4752   -1.4754    0.3221  0.2737 -0.4718  0.0744
18      0.4516   -1.4892    0.2876  0.2590 -0.6596 -0.0218
20      0.4062   -1.4859    0.2647  0.2357 -0.7894  0.1538
22      0.3368   -1.4191    0.2448  0.2299 -0.9313  0.1999
24      0.2727   -1.3351    0.2247  0.2089 -1.0703  0.2390
26      0.2289   -1.2435    0.2286  0.2007 -1.2064  0.2715
28      0.2246   -1.1506    0.2550  0.1998 -1.1439  0.3128
30      0.2157   -1.0536    0.2845  0.1917 -0.8085  0.3869
32      0.1629   -0.9597    0.3158  0.1764 -0.6209  0.4243
34      0.0947   -0.8737    0.3463  0.1629 -0.4220  0.4440
36      0.0156   -0.8030    0.3753  0.1498 -0.2129  0.4604
38     -0.0744   -0.7479    0.4023  0.1484 -0.0320  0.4528
40     -0.1683   -0.6994    0.4046  0.1272  0.1515  0.4365
42     -0.2646   -0.6566    0.3871  0.1073  0.3407  0.4032
44     -0.3636   -0.6284    0.3690  0.0969  0.5123  0.3664
46     -0.4627   -0.6153    0.3503  0.0740  0.6873  0.3056
48     -0.5593   -0.6170    0.3312  0.0558  0.8613  0.2399
50     -0.6524   -0.6368    0.3276  0.0423  1.0239  0.1487
52     -0.7364   -0.6858    0.3301  0.0326  1.2011  0.0571
54     -0.8083   -0.7467    0.3253  0.0152  1.3484 -0.0070

Example 143:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:1.22 

Landing Positions:
  x       y    z      On Table
-0.1072 0.9779 -0.0140   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3327   -1.2082    0.4162  0.3518  0.3140  0.3576
12      0.4021   -1.2888    0.4095  0.3460  0.1111  0.3007
14      0.4720   -1.3594    0.3881  0.3410 -0.0879  0.2543
16      0.5093   -1.4144    0.3595  0.3289 -0.2736  0.1813
18      0.5078   -1.4476    0.3316  0.3225 -0.4680  0.1100
20      0.4845   -1.4672    0.3069  0.3159 -0.6569  0.0123
22      0.4493   -1.4780    0.2843  0.2934 -0.8063  0.1038
24      0.4208   -1.4276    0.2603  0.2892 -0.9485  0.1943
26      0.3893   -1.3552    0.2383  0.2727 -1.0941  0.2254
28      0.3449   -1.2773    0.2380  0.2754 -1.2267  0.2713
30      0.2996   -1.1875    0.2700  0.2506 -1.1613  0.2945
32      0.2673   -1.1077    0.2971  0.2001 -0.8893  0.3911
34      0.2517   -1.0306    0.3162  0.1729 -0.7352  0.4187
36      0.2256   -0.9606    0.3354  0.1284 -0.5594  0.4499
38      0.1877   -0.8974    0.3539  0.1070 -0.3906  0.4613
40      0.1418   -0.8438    0.3716  0.0747 -0.2355  0.4540
42      0.0891   -0.8010    0.3881  0.0471 -0.0800  0.4438
44      0.0353   -0.7596    0.3788  0.0189  0.0826  0.4173
46     -0.0204   -0.7232    0.3574 -0.0040  0.2369  0.3714
48     -0.0784   -0.6969    0.3357 -0.0295  0.3965  0.3197
50     -0.1371   -0.6809    0.3139 -0.0532  0.5415  0.2547
52     -0.1957   -0.6741    0.2990 -0.0758  0.6868  0.1760
54     -0.2551   -0.6737    0.3109 -0.0883  0.8301  0.0870
56     -0.3124   -0.6833    0.3223 -0.1072  0.9779 -0.0140

Example 144:
a:0.87 b:0.87 c:0.87 d:0.87 e:0.87 f:0.87 g:0.87 h:1.9 

Landing Positions:
  x       y    z      On Table
0.0518 0.6957 -0.0265   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3159   -1.1965    0.4143  0.3020  0.1324  0.3060
12      0.3765   -1.2726    0.4020  0.2870 -0.0614  0.2436
14      0.4323   -1.3389    0.3753  0.2818 -0.2552  0.1735
16      0.4568   -1.3882    0.3446  0.2784 -0.4522  0.0941
18      0.4507   -1.4224    0.3179  0.2661 -0.6352  0.0059
20      0.4187   -1.4348    0.2961  0.2492 -0.7859  0.1016
22      0.3773   -1.4167    0.2730  0.2333 -0.9234  0.1970
24      0.3231   -1.3639    0.2472  0.2168 -1.0759  0.2315
26      0.2849   -1.2852    0.2362  0.2187 -1.2127  0.2636
28      0.2521   -1.2004    0.2480  0.2019 -1.2289  0.3029
30      0.2188   -1.1170    0.2582  0.1890 -0.9517  0.4055
32      0.1708   -1.0343    0.2635  0.1539 -0.8480  0.4420
34      0.1150   -0.9580    0.2699  0.1580 -0.6893  0.4853
36      0.0499   -0.8875    0.2761  0.1385 -0.5608  0.5026
38     -0.0229   -0.8253    0.2820  0.1335 -0.4277  0.5122
40     -0.1024   -0.7724    0.2876  0.1112 -0.2904  0.4968
42     -0.1870   -0.7298    0.2928  0.1003 -0.1587  0.4803
44     -0.2750   -0.6985    0.2978  0.0939 -0.0319  0.4529
46     -0.3635   -0.6737    0.2854  0.0938  0.0831  0.3997
48     -0.4527   -0.6526    0.2799  0.0697  0.2217  0.3411
50     -0.5436   -0.6386    0.2924  0.0678  0.3375  0.2636
52     -0.6338   -0.6350    0.3046  0.0592  0.4535  0.1836
54     -0.7219   -0.6418    0.3165  0.0601  0.5797  0.0808
56     -0.8064   -0.6585    0.3280  0.0518  0.6957 -0.0265

Example 145:
a:0.8 b:0.8 c:1.1 d:0.8 e:0.8 f:0.8 g:0.8 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.3007 0.8459 0.0095   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3534   -1.2403    0.4136  0.3007  0.3326  0.3622
12      0.4070   -1.3457    0.4083  0.2840  0.1252  0.3120
14      0.4559   -1.4424    0.3886  0.2779 -0.0545  0.2519
16      0.4822   -1.5188    0.3593  0.2611 -0.2574  0.1840
18      0.4799   -1.5718    0.3305  0.2552 -0.4477  0.1062
20      0.4624   -1.5963    0.3054  0.2389 -0.6255  0.0150
22      0.4177   -1.5828    0.2842  0.2224 -0.7744  0.0819
24      0.3741   -1.5232    0.2649  0.2028 -0.9053  0.1919
26      0.3313   -1.4266    0.2497  0.1933 -1.0447  0.2252
28      0.2688   -1.3189    0.2485  0.1780 -1.1704  0.2603
30      0.2096   -1.2125    0.2708  0.1693 -1.3023  0.2674
32      0.1692   -1.1140    0.2947  0.1078 -0.9890  0.3391
34      0.1343   -1.0243    0.3168  0.0501 -0.7743  0.3663
36      0.0875   -0.9448    0.3428  0.0066 -0.5903  0.3807
38      0.0261   -0.8777    0.3667 -0.0264 -0.4104  0.3899
40     -0.0452   -0.8255    0.3892 -0.0769 -0.2270  0.3733
42     -0.1234   -0.7898    0.4101 -0.1078 -0.0467  0.3566
44     -0.2052   -0.7716    0.4291 -0.1492  0.1137  0.3226
46     -0.2879   -0.7605    0.4277 -0.1850  0.2895  0.2688
48     -0.3711   -0.7580    0.4126 -0.2260  0.4496  0.2133
50     -0.4521   -0.7708    0.3970 -0.2554  0.6151  0.1345
52     -0.5283   -0.7984    0.3807 -0.2920  0.7694  0.0565
54     -0.5972   -0.8398    0.3639 -0.3143  0.9175  0.0259

Example 146:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3260 1.1239 -0.0252   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2866   -1.1930    0.4123  0.2922  0.2572  0.3398
12      0.3340   -1.2669    0.4033  0.2755  0.0612  0.2942
14      0.3834   -1.3341    0.3796  0.2640 -0.1336  0.2257
16      0.4175   -1.3847    0.3475  0.2495 -0.3323  0.1499
18      0.4210   -1.4269    0.3163  0.2366 -0.5163  0.0663
20      0.4006   -1.4636    0.2892  0.2288 -0.7006 -0.0132
22      0.3629   -1.4601    0.2651  0.2094 -0.8259  0.1460
24      0.3104   -1.4302    0.2442  0.1955 -0.9702  0.1992
26      0.2706   -1.3526    0.2315  0.1784 -1.1120  0.2412
28      0.2302   -1.2680    0.2451  0.1604 -1.2301  0.2577
30      0.1975   -1.1748    0.2773  0.1366 -1.1051  0.3091
32      0.1501   -1.0849    0.2984  0.0832 -0.8280  0.3750
34      0.0964   -0.9979    0.3125  0.0390 -0.6636  0.4111
36      0.0378   -0.9193    0.3274  0.0145 -0.4781  0.4299
38     -0.0336   -0.8478    0.3415 -0.0278 -0.2988  0.4372
40     -0.1134   -0.7872    0.3549 -0.0876 -0.1108  0.4248
42     -0.2001   -0.7388    0.3673 -0.1079  0.0628  0.4150
44     -0.2899   -0.6980    0.3643 -0.1525  0.2326  0.3767
46     -0.3810   -0.6619    0.3415 -0.1737  0.4043  0.3253
48     -0.4741   -0.6376    0.3183 -0.2181  0.5659  0.2770
50     -0.5673   -0.6253    0.2950 -0.2496  0.7259  0.2027
52     -0.6613   -0.6207    0.3005 -0.2898  0.8850  0.1202
54     -0.7541   -0.6267    0.3151 -0.3190  1.0513  0.0232
56     -0.8433   -0.6442    0.3295 -0.3439  1.1686  0.0820

Example 147:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.2 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1590 1.0224 -0.0198   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3328   -1.2300    0.4236  0.2932  0.2786  0.3547
12      0.3858   -1.3309    0.4187  0.2802  0.0710  0.3045
14      0.4280   -1.4178    0.3991  0.2562 -0.1121  0.2464
16      0.4544   -1.4766    0.3700  0.2517 -0.3105  0.1789
18      0.4480   -1.5081    0.3410  0.2417 -0.4963  0.0969
20      0.4205   -1.5156    0.3158  0.2192 -0.6733 -0.0049
22      0.3802   -1.4988    0.2910  0.1961 -0.8210  0.1178
24      0.3343   -1.4487    0.2632  0.1755 -0.9585  0.2037
26      0.2810   -1.3751    0.2378  0.1628 -1.0897  0.2370
28      0.2194   -1.2941    0.2382  0.1482 -1.2243  0.2661
30      0.1689   -1.2136    0.2702  0.1237 -1.3248  0.2702
32      0.1370   -1.1494    0.3033  0.0769 -0.9261  0.3805
34      0.1235   -1.0830    0.3281  0.0553 -0.7375  0.4100
36      0.1005   -1.0166    0.3494  0.0304 -0.5430  0.4399
38      0.0636   -0.9587    0.3696 -0.0015 -0.3650  0.4555
40      0.0173   -0.9105    0.3883 -0.0275 -0.1984  0.4472
42     -0.0370   -0.8732    0.4053 -0.0524 -0.0128  0.4256
44     -0.0959   -0.8438    0.4125 -0.0674  0.1468  0.3853
46     -0.1560   -0.8136    0.3958 -0.0904  0.3127  0.3448
48     -0.2195   -0.7941    0.3785 -0.1072  0.4740  0.2816
50     -0.2849   -0.7858    0.3606 -0.1216  0.6419  0.2162
52     -0.3490   -0.7909    0.3403 -0.1399  0.7947  0.1261
54     -0.4091   -0.8089    0.3368 -0.1508  0.9486  0.0313
56     -0.4655   -0.8359    0.3332 -0.1659  1.0700  0.0764

Example 148:
a:0.9 b:0.9 c:1.0 d:0.9 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1943 1.0817 0.0048   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3255   -1.2362    0.4176  0.2377  0.1800  0.3174
12      0.3680   -1.3331    0.4083  0.2224 -0.0188  0.2589
14      0.3963   -1.4169    0.3802  0.1998 -0.2130  0.1906
16      0.4118   -1.4785    0.3465  0.1858 -0.4016  0.1091
18      0.3986   -1.5171    0.3162  0.1653 -0.5982  0.0184
20      0.3648   -1.5319    0.2918  0.1450 -0.7404  0.0731
22      0.3131   -1.5083    0.2693  0.1269 -0.8835  0.1941
24      0.2491   -1.4441    0.2467  0.1070 -1.0221  0.2249
26      0.1806   -1.3557    0.2393  0.0820 -1.1662  0.2580
28      0.1232   -1.2624    0.2578  0.0485 -1.2693  0.2689
30      0.0765   -1.1716    0.2803  0.0338 -1.1180  0.3353
32      0.0339   -1.0839    0.3001  0.0129 -0.8119  0.4094
34     -0.0208   -1.0003    0.3204 -0.0179 -0.6582  0.4375
36     -0.0849   -0.9267    0.3392 -0.0411 -0.4682  0.4686
38     -0.1627   -0.8617    0.3568 -0.0570 -0.2968  0.4687
40     -0.2497   -0.8096    0.3731 -0.0886 -0.1182  0.4519
42     -0.3438   -0.7717    0.3879 -0.0983  0.0453  0.4358
44     -0.4422   -0.7490    0.4010 -0.1250  0.2189  0.4091
46     -0.5419   -0.7290    0.3893 -0.1436  0.3775  0.3621
48     -0.6430   -0.7210    0.3730 -0.1540  0.5410  0.3055
50     -0.7432   -0.7268    0.3562 -0.1752  0.6942  0.2348
52     -0.8375   -0.7489    0.3447 -0.1714  0.8476  0.1468
54     -0.9246   -0.7838    0.3410 -0.1928  1.0070  0.0600
56     -1.0044   -0.8287    0.3371 -0.2004  1.1394  0.0245

Example 149:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.0014 1.0988 -0.0139   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3294   -1.2119    0.4151  0.3248  0.3516  0.3103
12      0.3824   -1.3037    0.4130  0.3186  0.1529  0.2553
14      0.4497   -1.3850    0.3943  0.2975 -0.0503  0.1833
16      0.4951   -1.4445    0.3645  0.3017 -0.2427  0.1127
18      0.5001   -1.4800    0.3317  0.3003 -0.4272  0.0364
20      0.4685   -1.4892    0.3001  0.2848 -0.5999  0.0724
22      0.4281   -1.4656    0.2705  0.2774 -0.7430  0.1802
24      0.3867   -1.4048    0.2418  0.2625 -0.8996  0.2128
26      0.3509   -1.3272    0.2230  0.2522 -1.0407  0.2393
28      0.3253   -1.2374    0.2271  0.2581 -1.1786  0.2623
30      0.2958   -1.1423    0.2421  0.2271 -1.1416  0.2859
32      0.2570   -1.0566    0.2625  0.2000 -0.8201  0.3553
34      0.2184   -0.9672    0.2963  0.1866 -0.6339  0.3829
36      0.1682   -0.8931    0.3307  0.1681 -0.4520  0.4047
38      0.1044   -0.8283    0.3645  0.1321 -0.2618  0.4101
40      0.0309   -0.7773    0.3971  0.1382 -0.0788  0.4024
42     -0.0495   -0.7413    0.4279  0.1079  0.0991  0.3816
44     -0.1317   -0.7080    0.4327  0.0817  0.2774  0.3396
46     -0.2163   -0.6812    0.4255  0.0682  0.4464  0.2964
48     -0.3029   -0.6671    0.4181  0.0533  0.6120  0.2352
50     -0.3896   -0.6657    0.4103  0.0357  0.7788  0.1607
52     -0.4745   -0.6772    0.4024  0.0226  0.9373  0.0812
54     -0.5557   -0.7011    0.3942 -0.0014  1.0988 -0.0139

Example 150:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.6700 0.9597 -0.0074   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2748   -1.1892    0.4257  0.2956  0.2622  0.3320
12      0.3607   -1.2928    0.4121  0.2874  0.0561  0.2771
14      0.3707   -1.2700    0.4053  0.2773 -0.1306  0.2159
16      0.4289   -1.3317    0.3610  0.2718 -0.3298  0.1384
18      0.4155   -1.3460    0.3313  0.2635 -0.5178  0.0546
20      0.3830   -1.3737    0.2843  0.2569 -0.7009  0.0013
22      0.3327   -1.3617    0.2645  0.2514 -0.8225  0.1685
24      0.2937   -1.3256    0.2254  0.2271 -0.9760  0.2047
26      0.2771   -1.2775    0.1966  0.2100 -1.1162  0.2428
28      0.3084   -1.1940    0.2148  0.2031 -1.2465  0.2673
30      0.3027   -1.1321    0.2499  0.2437 -1.0394  0.3646
32      0.2653   -1.0912    0.2533  0.2733 -0.8711  0.4525
34      0.1713   -0.9835    0.2644  0.3114 -0.7256  0.5127
36      0.0849   -0.9117    0.2698  0.3441 -0.5798  0.5405
38     -0.0116   -0.8451    0.2745  0.3842 -0.4467  0.5881
40     -0.1163   -0.7856    0.2785  0.4178 -0.3028  0.5898
42     -0.2281   -0.7343    0.2788  0.4443 -0.1700  0.5895
44     -0.3383   -0.6789    0.2674  0.4674 -0.0322  0.5768
46     -0.4525   -0.6251    0.2846  0.5040  0.0975  0.5451
48     -0.5711   -0.5792    0.3025  0.5212  0.2282  0.5015
50     -0.6931   -0.5418    0.3209  0.5405  0.3609  0.4483
52     -0.8173   -0.5196    0.3398  0.5661  0.4876  0.3758
54     -0.9427   -0.5195    0.3592  0.5902  0.6068  0.3040
56     -1.0553   -0.5274    0.3783  0.6171  0.7262  0.2111
58     -1.1265   -0.5482    0.3789  0.6387  0.8504  0.0998
60     -1.1955   -0.5765    0.3795  0.6700  0.9597 -0.0074

Example 151:
a:1.0 b:1.0 c:1.2998466619594944 d:1.0 e:1.0 f:1.0 g:1.0 h:1.0 

Landing Positions:
  x       y    z      On Table
0.1475 0.8562 -0.0083   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3406   -1.2552    0.4189  0.2810  0.0252  0.2570
12      0.3903   -1.3752    0.4026  0.2733 -0.1675  0.1923
14      0.4348   -1.4822    0.3609  0.2594 -0.3648  0.1133
16      0.4427   -1.5566    0.3135  0.2419 -0.5338  0.0350
18      0.4134   -1.5850    0.2762  0.2341 -0.6934  0.0646
20      0.3617   -1.5644    0.2516  0.2268 -0.8211  0.1835
22      0.3026   -1.4801    0.2342  0.2173 -0.9489  0.2198
24      0.2419   -1.3658    0.2257  0.2054 -1.0874  0.2427
26      0.2013   -1.2505    0.2335  0.2063 -1.2070  0.2592
28      0.1917   -1.1358    0.2481  0.2097 -1.1438  0.2935
30      0.1966   -1.0385    0.2650  0.1830 -0.8287  0.3714
32      0.1782   -0.9442    0.2979  0.1892 -0.6426  0.3972
34      0.1408   -0.8662    0.3315  0.1874 -0.4568  0.4094
36      0.0904   -0.8039    0.3638  0.1819 -0.2740  0.3969
38      0.0301   -0.7585    0.3945  0.1762 -0.1022  0.3845
40     -0.0364   -0.7319    0.4230  0.1716  0.0669  0.3507
42     -0.1047   -0.7113    0.4254  0.1700  0.2327  0.2990
44     -0.1742   -0.7002    0.4145  0.1589  0.3859  0.2350
46     -0.2430   -0.7052    0.4030  0.1577  0.5467  0.1662
48     -0.3082   -0.7259    0.3908  0.1530  0.7009  0.0802
50     -0.3671   -0.7615    0.3780  0.1475  0.8562 -0.0083

Example 152:
a:0.8 b:0.8 c:1.1 d:0.8 e:0.8 f:0.8 g:0.8 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.4204 0.7046 -0.0012   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3282   -1.2261    0.4150  0.2442  0.2035  0.3359
12      0.3800   -1.3284    0.4113  0.2202 -0.0029  0.2676
14      0.4162   -1.4223    0.3888  0.1964 -0.1896  0.1996
16      0.4341   -1.4980    0.3569  0.1871 -0.3867  0.1195
18      0.4161   -1.5497    0.3272  0.1689 -0.5669  0.0290
20      0.3868   -1.5829    0.3023  0.1464 -0.7259  0.0715
22      0.3411   -1.5646    0.2820  0.1179 -0.8655  0.1921
24      0.2882   -1.5037    0.2643  0.1063 -1.0051  0.2200
26      0.2252   -1.4089    0.2545  0.0806 -1.1498  0.2605
28      0.1570   -1.3061    0.2607  0.0580 -1.2780  0.2699
30      0.0915   -1.2030    0.2703  0.0132 -1.0651  0.3516
32      0.0353   -1.1062    0.2809 -0.0354 -0.8970  0.3820
34     -0.0060   -1.0192    0.3054 -0.0858 -0.7366  0.3811
36     -0.0580   -0.9442    0.3285 -0.1238 -0.5742  0.3886
38     -0.1256   -0.8797    0.3504 -0.1747 -0.3999  0.3921
40     -0.2023   -0.8299    0.3710 -0.2093 -0.2305  0.3684
42     -0.2856   -0.7960    0.3899 -0.2485 -0.0690  0.3344
44     -0.3725   -0.7790    0.4070 -0.2983  0.0854  0.3032
46     -0.4596   -0.7776    0.4194 -0.3188  0.2486  0.2355
48     -0.5473   -0.7785    0.4054 -0.3629  0.4043  0.1710
50     -0.6325   -0.7944    0.3906 -0.3819  0.5529  0.0800
52     -0.7127   -0.8247    0.3751 -0.4204  0.7046 -0.0012

Example 153:
a:0.9 b:0.9 c:0.9 d:1.0 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0436 0.9493 0.0175   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3050   -1.2013    0.4198  0.2880  0.3274  0.3403
12      0.3554   -1.2884    0.4161  0.2732  0.1122  0.2933
14      0.4075   -1.3663    0.3955  0.2550 -0.0726  0.2335
16      0.4452   -1.4269    0.3648  0.2436 -0.2672  0.1628
18      0.4481   -1.4682    0.3335  0.2323 -0.4619  0.0765
20      0.4302   -1.4897    0.3075  0.2180 -0.6467 -0.0167
22      0.3754   -1.4865    0.2850  0.1990 -0.7882  0.1399
24      0.3385   -1.4493    0.2624  0.1854 -0.9265  0.1885
26      0.2744   -1.3815    0.2411  0.1763 -1.0786  0.2325
28      0.2246   -1.2988    0.2404  0.1612 -1.2217  0.2570
30      0.1924   -1.2135    0.2592  0.1378 -1.2539  0.2951
32      0.1714   -1.1313    0.2776  0.1111 -0.9168  0.3725
34      0.1418   -1.0523    0.2978  0.0952 -0.7328  0.3976
36      0.1134   -0.9797    0.3212  0.0807 -0.5410  0.4249
38      0.0710   -0.9147    0.3427  0.0597 -0.3640  0.4215
40      0.0183   -0.8596    0.3630  0.0393 -0.1819  0.4162
42     -0.0429   -0.8161    0.3819  0.0320 -0.0134  0.4019
44     -0.1089   -0.7814    0.3897  0.0199  0.1577  0.3660
46     -0.1759   -0.7473    0.3720  0.0032  0.3209  0.3180
48     -0.2462   -0.7244    0.3538 -0.0079  0.4832  0.2606
50     -0.3179   -0.7131    0.3351 -0.0188  0.6393  0.1853
52     -0.3906   -0.7116    0.3372 -0.0343  0.8042  0.1036
54     -0.4619   -0.7215    0.3511 -0.0436  0.9493  0.0175

Example 154:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4109 0.9138 0.0041   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2456   -1.1837    0.4275  0.2734  0.2037  0.3242
12      0.2888   -1.2535    0.4202  0.2460  0.0154  0.2628
14      0.3424   -1.3086    0.3949  0.2301 -0.1797  0.1968
16      0.3875   -1.3418    0.3608  0.2200 -0.3770  0.1198
18      0.3836   -1.3560    0.3289  0.2102 -0.5575  0.0359
20      0.3464   -1.3598    0.3020  0.1809 -0.7270  0.0555
22      0.2871   -1.3510    0.2722  0.1739 -0.8531  0.1835
24      0.2222   -1.3208    0.2346  0.1540 -0.9906  0.2173
26      0.1762   -1.2748    0.2074  0.1329 -1.1336  0.2559
28      0.1828   -1.2083    0.2233  0.1219 -1.2446  0.2734
30      0.1960   -1.1384    0.2548  0.1575 -1.0289  0.3677
32      0.1611   -1.0729    0.2678  0.1736 -0.8748  0.4535
34      0.0989   -0.9977    0.2803  0.2009 -0.7247  0.5002
36      0.0332   -0.9205    0.2926  0.2200 -0.5780  0.5424
38     -0.0424   -0.8494    0.3041  0.2416 -0.4364  0.5733
40     -0.1263   -0.7847    0.3146  0.2629 -0.2948  0.5706
42     -0.2132   -0.7225    0.3046  0.2818 -0.1557  0.5805
44     -0.3000   -0.6592    0.2897  0.3010 -0.0317  0.5588
46     -0.3905   -0.6044    0.3092  0.3027  0.1041  0.5245
48     -0.4851   -0.5763    0.3289  0.3313  0.2306  0.4729
50     -0.5828   -0.5543    0.3488  0.3416  0.3598  0.4175
52     -0.6815   -0.5445    0.3554  0.3616  0.4858  0.3417
54     -0.7799   -0.5436    0.3541  0.3795  0.6093  0.2685
56     -0.8779   -0.5490    0.3529  0.3855  0.7255  0.1678
58     -0.9748   -0.5604    0.3516  0.4016  0.8538  0.0672
60     -1.0702   -0.5779    0.3503  0.4141  0.9704  0.0064

Example 155:
a:1.1 b:1.1 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.4 

Landing Positions:
  x       y    z      On Table
0.3444 0.7305 -0.0336   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2514   -1.1720    0.4238  0.2881  0.0863  0.2763
12      0.3094   -1.2344    0.4093  0.2688 -0.1029  0.2126
14      0.3735   -1.2810    0.3759  0.2554 -0.3011  0.1334
16      0.4026   -1.3069    0.3374  0.2538 -0.4914  0.0482
18      0.3842   -1.3157    0.3057  0.2307 -0.6684  0.0334
20      0.3395   -1.3124    0.2768  0.2254 -0.8024  0.1735
22      0.2975   -1.2884    0.2432  0.2067 -0.9395  0.2119
24      0.2511   -1.2520    0.2121  0.1916 -1.0864  0.2493
26      0.2315   -1.1964    0.2125  0.1816 -1.2117  0.2772
28      0.2528   -1.1308    0.2387  0.1999 -1.0825  0.3411
30      0.2257   -1.0586    0.2520  0.2217 -0.8619  0.4232
32      0.1629   -0.9806    0.2651  0.2289 -0.7419  0.4625
34      0.0999   -0.9081    0.2779  0.2406 -0.5939  0.4923
36      0.0240   -0.8393    0.2898  0.2545 -0.4624  0.5120
38     -0.0609   -0.7782    0.3006  0.2687 -0.3284  0.5052
40     -0.1538   -0.7266    0.3101  0.2751 -0.1947  0.4897
42     -0.2480   -0.6767    0.2880  0.2733 -0.0649  0.4599
44     -0.3451   -0.6274    0.2976  0.2968  0.0535  0.4243
46     -0.4466   -0.5852    0.3191  0.3114  0.1802  0.3625
48     -0.5515   -0.5528    0.3413  0.3150  0.3049  0.2981
50     -0.6583   -0.5305    0.3642  0.3241  0.4316  0.2169
52     -0.7653   -0.5195    0.3825  0.3252  0.5546  0.1264
54     -0.8698   -0.5302    0.3834  0.3318  0.6726  0.0195
56     -0.9719   -0.5569    0.3843  0.3397  0.7626  0.0942

Example 156:
a:0.75 b:0.75 c:1.15 d:0.75 e:0.75 f:0.75 g:0.75 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.3156 0.8338 0.0001   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3471   -1.2182    0.4117  0.2723  0.0887  0.2522
12      0.4070   -1.3185    0.4033  0.2792 -0.1270  0.1914
14      0.4476   -1.4128    0.3777  0.2644 -0.3119  0.1088
16      0.4605   -1.4837    0.3440  0.2632 -0.4972  0.0311
18      0.4507   -1.5286    0.3139  0.2434 -0.6659  0.0826
20      0.4231   -1.5332    0.2890  0.2270 -0.8079  0.1879
22      0.3845   -1.4806    0.2680  0.2149 -0.9567  0.2200
24      0.3301   -1.3869    0.2567  0.2046 -1.1124  0.2495
26      0.2699   -1.2806    0.2584  0.1950 -1.2392  0.2616
28      0.2120   -1.1707    0.2611  0.1478 -1.0829  0.3098
30      0.1711   -1.0685    0.2662  0.0741 -0.8304  0.3365
32      0.1310   -0.9762    0.2894  0.0354 -0.6591  0.3478
34      0.0714   -0.8964    0.3125 -0.0111 -0.4830  0.3532
36     -0.0000   -0.8294    0.3353 -0.0605 -0.2864  0.3395
38     -0.0809   -0.7788    0.3573 -0.0984 -0.1005  0.3183
40     -0.1677   -0.7459    0.3786 -0.1435  0.0754  0.2847
42     -0.2568   -0.7315    0.3988 -0.1871  0.2521  0.2372
44     -0.3447   -0.7357    0.4178 -0.2157  0.4128  0.1838
46     -0.4295   -0.7531    0.4259 -0.2677  0.5887  0.1095
48     -0.5121   -0.7787    0.4171 -0.2943  0.7539  0.0232
50     -0.5876   -0.8195    0.4080 -0.3206  0.8950  0.0787

Example 157:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.0245 1.1363 0.0103   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3222   -1.2166    0.4154  0.2980  0.3052  0.3150
12      0.3782   -1.3083    0.4110  0.2794  0.1057  0.2622
14      0.4372   -1.3860    0.3902  0.2652 -0.0853  0.1899
16      0.4662   -1.4443    0.3591  0.2550 -0.2810  0.1140
18      0.4579   -1.4829    0.3265  0.2384 -0.4659  0.0346
20      0.4226   -1.4937    0.2958  0.2227 -0.6390  0.0579
22      0.3744   -1.4704    0.2674  0.2139 -0.7716  0.1827
24      0.3203   -1.4080    0.2402  0.1953 -0.9160  0.2205
26      0.2644   -1.3274    0.2254  0.1797 -1.0556  0.2572
28      0.2372   -1.2385    0.2365  0.1653 -1.1903  0.2799
30      0.2152   -1.1512    0.2589  0.1359 -1.1790  0.2902
32      0.1724   -1.0658    0.2833  0.1239 -0.8432  0.3840
34      0.1123   -0.9827    0.3140  0.1306 -0.6687  0.4253
36      0.0506   -0.9058    0.3396  0.1016 -0.4689  0.4488
38     -0.0265   -0.8383    0.3654  0.0936 -0.2865  0.4584
40     -0.1143   -0.7834    0.3906  0.0718 -0.0970  0.4571
42     -0.2104   -0.7426    0.4147  0.0594  0.0617  0.4314
44     -0.3118   -0.7175    0.4376  0.0514  0.2435  0.3953
46     -0.4155   -0.7054    0.4536  0.0324  0.4147  0.3618
48     -0.5209   -0.6972    0.4506  0.0117  0.5807  0.2976
50     -0.6267   -0.7034    0.4475  0.0011  0.7412  0.2342
52     -0.7306   -0.7241    0.4442 -0.0151  0.9036  0.1555
54     -0.8303   -0.7589    0.4407 -0.0273  1.0566  0.0630
56     -0.9210   -0.8093    0.4146 -0.0347  1.2101  0.0121

Example 158:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.4069 1.0777 0.0055   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2774   -1.1836    0.4132  0.2855  0.3339  0.3431
12      0.3228   -1.2590    0.4102  0.2752  0.1347  0.2876
14      0.3703   -1.3292    0.3907  0.2566 -0.0621  0.2228
16      0.4078   -1.3876    0.3605  0.2453 -0.2546  0.1524
18      0.4207   -1.4341    0.3292  0.2335 -0.4452  0.0702
20      0.4022   -1.4643    0.3004  0.2167 -0.6247 -0.0202
22      0.3620   -1.4716    0.2764  0.1910 -0.7528  0.1566
24      0.3227   -1.4423    0.2546  0.1792 -0.8988  0.1980
26      0.2621   -1.3762    0.2378  0.1609 -1.0386  0.2438
28      0.2152   -1.2927    0.2434  0.1541 -1.1758  0.2749
30      0.1902   -1.2038    0.2650  0.1293 -1.3078  0.2891
32      0.1636   -1.1127    0.2801  0.0699 -0.9418  0.3650
34      0.1092   -1.0252    0.2971  0.0245 -0.7496  0.4146
36      0.0285   -0.9444    0.3196 -0.0123 -0.5597  0.4420
38     -0.0637   -0.8704    0.3398 -0.0550 -0.3783  0.4640
40     -0.1653   -0.8068    0.3592 -0.1006 -0.2049  0.4578
42     -0.2747   -0.7548    0.3774 -0.1373 -0.0285  0.4425
44     -0.3893   -0.7145    0.3912 -0.1794  0.1365  0.4166
46     -0.5043   -0.6739    0.3744 -0.2153  0.3017  0.3724
48     -0.6224   -0.6444    0.3571 -0.2589  0.4600  0.3179
50     -0.7418   -0.6265    0.3396 -0.2930  0.6223  0.2412
52     -0.8610   -0.6204    0.3218 -0.3317  0.7767  0.1574
54     -0.9793   -0.6239    0.3223 -0.3682  0.9301  0.0665
56     -1.0958   -0.6373    0.3382 -0.4069  1.0777  0.0055

Example 159:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.5690 1.2804 -0.0059   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2552   -1.1911    0.4247  0.2946  0.3492  0.3412
12      0.3118   -1.2602    0.4182  0.2717  0.1435  0.2949
14      0.3852   -1.3112    0.3966  0.2667 -0.0544  0.2304
16      0.4398   -1.3427    0.3696  0.2582 -0.2499  0.1603
18      0.4402   -1.3586    0.3437  0.2440 -0.4350  0.0785
20      0.3983   -1.3650    0.3141  0.2363 -0.6260 -0.0173
22      0.3390   -1.3575    0.2797  0.2157 -0.7597  0.1331
24      0.2827   -1.3433    0.2355  0.2044 -0.8974  0.1984
26      0.2469   -1.2949    0.1984  0.1866 -1.0386  0.2367
28      0.2518   -1.2304    0.1997  0.1687 -1.1725  0.2613
30      0.2701   -1.1587    0.2397  0.1993 -1.1507  0.3237
32      0.2273   -1.0918    0.2564  0.2290 -0.8980  0.4352
34      0.1611   -1.0195    0.2594  0.2564 -0.7573  0.4978
36      0.0838   -0.9475    0.2630  0.2881 -0.5827  0.5458
38     -0.0015   -0.8777    0.2659  0.3093 -0.4382  0.5898
40     -0.0956   -0.8136    0.2682  0.3337 -0.2886  0.6041
42     -0.1970   -0.7565    0.2697  0.3693 -0.1384  0.6268
44     -0.3029   -0.7041    0.2725  0.3810  0.0025  0.6099
46     -0.4081   -0.6447    0.2908  0.4113  0.1466  0.6029
48     -0.5180   -0.5925    0.3097  0.4249  0.2847  0.5726
50     -0.6318   -0.5480    0.3291  0.4573  0.4227  0.5306
52     -0.7483   -0.5269    0.3490  0.4644  0.5618  0.4689
54     -0.8664   -0.5201    0.3693  0.4873  0.6993  0.3951
56     -0.9811   -0.5258    0.3703  0.5068  0.8244  0.3149
58     -1.0553   -0.5389    0.3705  0.5247  0.9571  0.2264
60     -1.1215   -0.5590    0.3707  0.5394  1.0895  0.1141
62     -1.1864   -0.5860    0.3709  0.5539  1.2099  0.0043

Example 160:
a:0.9 b:0.9 c:0.9 d:1.0 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2773 1.0797 -0.0192   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2782   -1.1920    0.4163  0.2363  0.2716  0.3127
12      0.3256   -1.2772    0.4105  0.2166  0.0652  0.2644
14      0.3603   -1.3533    0.3897  0.2008 -0.1360  0.2006
16      0.3901   -1.4119    0.3602  0.1907 -0.3315  0.1219
18      0.3875   -1.4528    0.3328  0.1607 -0.5134  0.0333
20      0.3557   -1.4747    0.3089  0.1418 -0.6926  0.0553
22      0.3193   -1.4686    0.2824  0.1201 -0.8286  0.1897
24      0.2588   -1.4235    0.2537  0.1081 -0.9827  0.2234
26      0.1942   -1.3544    0.2385  0.0881 -1.1269  0.2593
28      0.1289   -1.2729    0.2516  0.0603 -1.2542  0.2738
30      0.0802   -1.1920    0.2713  0.0488 -1.0220  0.3592
32      0.0486   -1.1145    0.2864  0.0015 -0.8514  0.4149
34      0.0231   -1.0361    0.3014 -0.0309 -0.6861  0.4498
36     -0.0125   -0.9664    0.3153 -0.0587 -0.5171  0.4740
38     -0.0617   -0.9026    0.3282 -0.0864 -0.3364  0.4858
40     -0.1195   -0.8486    0.3400 -0.1225 -0.1718  0.4761
42     -0.1846   -0.8056    0.3507 -0.1469 -0.0034  0.4529
44     -0.2544   -0.7729    0.3554 -0.1702  0.1645  0.4321
46     -0.3249   -0.7417    0.3345 -0.1850  0.3303  0.3846
48     -0.3979   -0.7209    0.3186 -0.2202  0.4770  0.3343
50     -0.4736   -0.7075    0.3372 -0.2274  0.6360  0.2625
52     -0.5482   -0.7077    0.3491 -0.2356  0.7826  0.1745
54     -0.6172   -0.7229    0.3459 -0.2634  0.9344  0.0805
56     -0.6822   -0.7470    0.3426 -0.2773  1.0797 -0.0192

Example 161:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.9 g:0.8 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0297 0.6247 -0.0084   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3230   -1.1981    0.4128  0.3479  0.2896  0.3410
12      0.3872   -1.2843    0.4090  0.3466  0.0788  0.2974
14      0.4519   -1.3626    0.3897  0.3397 -0.1126  0.2394
16      0.4959   -1.4235    0.3612  0.3197 -0.3140  0.1551
18      0.5042   -1.4630    0.3325  0.3199 -0.4995  0.0828
20      0.4831   -1.4785    0.3089  0.3110 -0.6896 -0.0189
22      0.4536   -1.4700    0.2885  0.2873 -0.8228  0.1384
24      0.4019   -1.4242    0.2693  0.2795 -0.9633  0.1973
26      0.3648   -1.3491    0.2515  0.2664 -1.0976  0.2360
28      0.3231   -1.2627    0.2542  0.2625 -1.2364  0.2550
30      0.2977   -1.1742    0.2778  0.2272 -1.0007  0.3258
32      0.2646   -1.0904    0.2954  0.2037 -0.8590  0.3602
34      0.2318   -1.0077    0.3104  0.1776 -0.7265  0.3765
36      0.1916   -0.9322    0.3266  0.1561 -0.5695  0.3816
38      0.1399   -0.8644    0.3422  0.1329 -0.4117  0.3788
40      0.0801   -0.8067    0.3572  0.1025 -0.2539  0.3585
42      0.0138   -0.7606    0.3714  0.0789 -0.0998  0.3192
44     -0.0572   -0.7269    0.3846  0.0491  0.0474  0.2756
46     -0.1284   -0.6940    0.3692  0.0323  0.1974  0.2227
48     -0.2014   -0.6712    0.3502  0.0039  0.3500  0.1472
50     -0.2745   -0.6598    0.3311 -0.0010  0.4850  0.0614
52     -0.3461   -0.6599    0.3118 -0.0297  0.6247 -0.0084

Example 162:
a:1.05 b:1.05 c:1.05 d:1.05 e:1.05 f:1.05 g:1.05 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.1539 1.2535 -0.0327   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2790   -1.2442    0.4080  0.1711  0.0407  0.2353
12      0.3051   -1.3444    0.3875  0.1490 -0.1464  0.1655
14      0.3246   -1.4228    0.3536  0.1293 -0.3414  0.0921
16      0.3292   -1.4740    0.3211  0.1081 -0.5293 -0.0053
18      0.2987   -1.4989    0.2962  0.0874 -0.6712  0.1229
20      0.2463   -1.4882    0.2710  0.0600 -0.8084  0.1832
22      0.1820   -1.4359    0.2404  0.0437 -0.9594  0.2303
24      0.1042   -1.3747    0.2208  0.0097 -1.0991  0.2441
26      0.0435   -1.2743    0.2211  0.0034 -1.2271  0.2633
28     -0.0038   -1.1773    0.2295 -0.0197 -1.1585  0.3116
30     -0.0438   -1.0785    0.2484 -0.0422 -0.8604  0.3993
32     -0.0872   -0.9901    0.2795 -0.0627 -0.6943  0.4311
34     -0.1448   -0.9157    0.3087 -0.0782 -0.5014  0.4736
36     -0.2176   -0.8512    0.3364 -0.0797 -0.3273  0.4912
38     -0.3015   -0.8012    0.3620 -0.1002 -0.1526  0.5017
40     -0.3935   -0.7669    0.3852 -0.1107  0.0203  0.4868
42     -0.4885   -0.7383    0.3850 -0.1323  0.1814  0.4699
44     -0.5859   -0.7170    0.3706 -0.1379  0.3525  0.4381
46     -0.6845   -0.7102    0.3540 -0.1327  0.5089  0.3830
48     -0.7766   -0.7242    0.3335 -0.1364  0.6602  0.3214
50     -0.8649   -0.7484    0.3286 -0.1434  0.8174  0.2528
52     -0.9472   -0.7830    0.3236 -0.1533  0.9637  0.1738
54     -1.0222   -0.8271    0.3184 -0.1512  1.1097  0.0829
56     -1.0886   -0.8793    0.3132 -0.1539  1.2535 -0.0327

Example 163:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.0429 0.7755 0.0167   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3106   -1.2026    0.4221  0.3200  0.3379  0.3410
12      0.3863   -1.2874    0.4147  0.3213  0.1261  0.2917
14      0.4518   -1.3641    0.3904  0.3003 -0.0602  0.2306
16      0.4827   -1.4226    0.3587  0.2980 -0.2572  0.1511
18      0.4868   -1.4633    0.3291  0.2994 -0.4480  0.0722
20      0.4652   -1.4849    0.3077  0.2884 -0.6370 -0.0260
22      0.4364   -1.4833    0.2917  0.2654 -0.7700  0.1478
24      0.4030   -1.4430    0.2729  0.2606 -0.9134  0.1978
26      0.3613   -1.3721    0.2511  0.2383 -1.0529  0.2311
28      0.3098   -1.2858    0.2507  0.2459 -1.1825  0.2660
30      0.2707   -1.1967    0.2681  0.2300 -1.2440  0.2768
32      0.2459   -1.1116    0.2760  0.1896 -0.9109  0.3704
34      0.2290   -1.0309    0.2836  0.1677 -0.7634  0.3805
36      0.2023   -0.9565    0.2984  0.1477 -0.5757  0.4016
38      0.1631   -0.8890    0.3113  0.1113 -0.4007  0.4076
40      0.1141   -0.8317    0.3235  0.0833 -0.2354  0.3968
42      0.0570   -0.7860    0.3349  0.0710 -0.0751  0.3706
44     -0.0058   -0.7535    0.3453  0.0372  0.0890  0.3251
46     -0.0690   -0.7229    0.3233  0.0237  0.2433  0.2828
48     -0.1342   -0.7040    0.2993  0.0028  0.4046  0.2165
50     -0.2015   -0.6934    0.3028 -0.0159  0.5502  0.1395
52     -0.2696   -0.6933    0.3191 -0.0415  0.7020  0.0609
54     -0.3358   -0.7058    0.3353 -0.0510  0.8462  0.0249

Example 164:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3213 1.0134 -0.0032   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3023   -1.1883    0.4118  0.3178  0.3256  0.3364
12      0.3541   -1.2605    0.4049  0.3211  0.1138  0.2920
14      0.4148   -1.3267    0.3829  0.3174 -0.0735  0.2320
16      0.4498   -1.3816    0.3511  0.3063 -0.2689  0.1624
18      0.4617   -1.4198    0.3187  0.3072 -0.4614  0.0853
20      0.4492   -1.4463    0.2898  0.2989 -0.6460 -0.0103
22      0.4261   -1.4525    0.2650  0.2867 -0.7866  0.1345
24      0.3956   -1.4016    0.2427  0.2775 -0.9216  0.1954
26      0.3597   -1.3330    0.2282  0.2523 -1.0736  0.2259
28      0.3202   -1.2415    0.2396  0.2634 -1.2012  0.2658
30      0.2829   -1.1616    0.2709  0.2216 -1.1319  0.2952
32      0.2460   -1.0696    0.2926  0.1639 -0.8428  0.3686
34      0.2124   -0.9812    0.3116  0.1232 -0.6721  0.3968
36      0.1651   -0.9109    0.3319  0.0804 -0.4809  0.4292
38      0.1069   -0.8485    0.3515  0.0255 -0.3114  0.4195
40      0.0401   -0.7985    0.3702 -0.0018 -0.1222  0.4167
42     -0.0331   -0.7616    0.3877 -0.0517  0.0412  0.3925
44     -0.1078   -0.7287    0.3806 -0.1016  0.2249  0.3547
46     -0.1846   -0.7025    0.3608 -0.1516  0.3896  0.3080
48     -0.2631   -0.6883    0.3408 -0.1835  0.5430  0.2432
50     -0.3416   -0.6862    0.3205 -0.2333  0.7025  0.1758
52     -0.4183   -0.6960    0.3001 -0.2748  0.8609  0.0815
54     -0.4939   -0.7142    0.3062 -0.3213  1.0134 -0.0032

Example 165:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4531 0.9840 -0.0054   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2539   -1.1923    0.4250  0.2824  0.2306  0.3319
12      0.3211   -1.2596    0.4158  0.2759  0.0475  0.2873
14      0.3897   -1.3100    0.3914  0.2587 -0.1631  0.2143
16      0.4321   -1.3421    0.3601  0.2475 -0.3566  0.1386
18      0.4131   -1.3559    0.3297  0.2389 -0.5372  0.0569
20      0.3738   -1.3638    0.3011  0.2238 -0.7160  0.0190
22      0.3093   -1.3581    0.2683  0.2052 -0.8514  0.1695
24      0.2556   -1.3321    0.2290  0.1875 -0.9908  0.2112
26      0.2271   -1.2785    0.2007  0.1727 -1.1420  0.2520
28      0.2396   -1.2092    0.2190  0.1567 -1.2562  0.2763
30      0.2368   -1.1393    0.2565  0.1840 -1.0877  0.3629
32      0.1847   -1.0737    0.2687  0.2263 -0.8480  0.4634
34      0.1076   -0.9957    0.2721  0.2455 -0.7143  0.5153
36      0.0313   -0.9213    0.2740  0.2751 -0.5679  0.5472
38     -0.0592   -0.8528    0.2748  0.2817 -0.4344  0.5766
40     -0.1584   -0.7911    0.2743  0.2993 -0.2911  0.5850
42     -0.2656   -0.7385    0.2727  0.3136 -0.1499  0.5813
44     -0.3790   -0.6956    0.2764  0.3402 -0.0214  0.5637
46     -0.4943   -0.6504    0.3075  0.3548  0.1120  0.5344
48     -0.6134   -0.6130    0.3300  0.3791  0.2391  0.4851
50     -0.7357   -0.5865    0.3534  0.3879  0.3676  0.4309
52     -0.8598   -0.5713    0.3774  0.4033  0.4945  0.3629
54     -0.9831   -0.5701    0.3880  0.4100  0.6211  0.2803
56     -1.1039   -0.5808    0.3891  0.4360  0.7442  0.1853
58     -1.2082   -0.6010    0.3901  0.4435  0.8600  0.0830
60     -1.2793   -0.6302    0.3909  0.4531  0.9840 -0.0054

Example 166:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3226 0.6534 -0.0279   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2573   -1.1825    0.4252  0.2972  0.3450  0.3291
12      0.3245   -1.2517    0.4206  0.2981  0.1326  0.2862
14      0.4092   -1.3066    0.4012  0.2790 -0.0621  0.2196
16      0.4514   -1.3398    0.3724  0.2841 -0.2619  0.1491
18      0.4386   -1.3560    0.3422  0.2708 -0.4398  0.0685
20      0.3949   -1.3616    0.3116  0.2607 -0.6318 -0.0103
22      0.3494   -1.3558    0.2776  0.2382 -0.7684  0.1500
24      0.3175   -1.3322    0.2373  0.2349 -0.9136  0.1933
26      0.3079   -1.2834    0.2013  0.2096 -1.0610  0.2354
28      0.3089   -1.2175    0.2018  0.2074 -1.2003  0.2639
30      0.2882   -1.1499    0.2358  0.2136 -1.1190  0.3088
32      0.2292   -1.0825    0.2480  0.2159 -0.9138  0.4074
34      0.1555   -1.0096    0.2556  0.2240 -0.8005  0.4542
36      0.0816   -0.9394    0.2630  0.2325 -0.6699  0.4945
38     -0.0048   -0.8723    0.2697  0.2393 -0.5362  0.5156
40     -0.0998   -0.8116    0.2755  0.2444 -0.4126  0.5294
42     -0.2028   -0.7590    0.2802  0.2512 -0.2920  0.5148
44     -0.3094   -0.7114    0.2689  0.2601 -0.1584  0.4913
46     -0.4166   -0.6581    0.2882  0.2590 -0.0462  0.4551
48     -0.5286   -0.6128    0.3082  0.2855  0.0784  0.4105
50     -0.6445   -0.5763    0.3290  0.2896  0.1968  0.3410
52     -0.7629   -0.5490    0.3503  0.2931  0.3047  0.2761
54     -0.8826   -0.5312    0.3722  0.3038  0.4279  0.1806
56     -1.0009   -0.5260    0.3792  0.3082  0.5448  0.0868
58     -1.1113   -0.5414    0.3800  0.3226  0.6534 -0.0279

Example 167:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1773 0.8781 0.0092   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2892   -1.1960    0.4144  0.2905  0.1874  0.3245
12      0.3464   -1.2803    0.4037  0.2625  0.0001  0.2667
14      0.4013   -1.3542    0.3755  0.2634 -0.2005  0.2015
16      0.4346   -1.4079    0.3427  0.2481 -0.3899  0.1245
18      0.4316   -1.4449    0.3189  0.2389 -0.5747  0.0345
20      0.4069   -1.4629    0.3036  0.2281 -0.7397  0.0468
22      0.3662   -1.4534    0.2880  0.2072 -0.8542  0.1853
24      0.3172   -1.4059    0.2653  0.1928 -1.0015  0.2255
26      0.2651   -1.3312    0.2490  0.1711 -1.1403  0.2596
28      0.2232   -1.2448    0.2619  0.1609 -1.2465  0.2789
30      0.1880   -1.1608    0.2819  0.1362 -1.0633  0.3344
32      0.1488   -1.0793    0.2920  0.0824 -0.8344  0.3834
34      0.1131   -1.0021    0.3001  0.0723 -0.6790  0.4176
36      0.0690   -0.9318    0.3076  0.0482 -0.5116  0.4332
38      0.0129   -0.8695    0.3142  0.0008 -0.3430  0.4393
40     -0.0516   -0.8180    0.3201 -0.0096 -0.1889  0.4240
42     -0.1228   -0.7786    0.3251 -0.0485 -0.0186  0.3902
44     -0.1949   -0.7432    0.3005 -0.0608  0.1332  0.3550
46     -0.2697   -0.7155    0.2868 -0.0765  0.2901  0.2976
48     -0.3480   -0.6942    0.3045 -0.1057  0.4400  0.2317
50     -0.4275   -0.6853    0.3221 -0.1286  0.5903  0.1510
52     -0.5065   -0.6886    0.3396 -0.1562  0.7347  0.0659
54     -0.5829   -0.7041    0.3568 -0.1773  0.8781  0.0092

Example 168:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.4257 0.9937 -0.0127   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3003   -1.2322    0.4281  0.2872  0.3283  0.3433
12      0.2740   -1.2220    0.4234  0.2749  0.1226  0.2952
14      0.3802   -1.3198    0.4000  0.2586 -0.0702  0.2370
16      0.4178   -1.3469    0.3714  0.2418 -0.2688  0.1580
18      0.4115   -1.3629    0.3425  0.2317 -0.4492  0.0747
20      0.3779   -1.3738    0.3144  0.2198 -0.6474 -0.0099
22      0.3261   -1.3712    0.2790  0.1994 -0.7904  0.1324
24      0.2685   -1.3518    0.2356  0.1870 -0.9418  0.1958
26      0.2426   -1.3054    0.2010  0.1686 -1.0831  0.2350
28      0.2301   -1.2383    0.2033  0.1493 -1.2273  0.2680
30      0.2097   -1.1658    0.2416  0.1580 -1.1135  0.3202
32      0.1524   -1.0971    0.2567  0.1841 -0.8885  0.4195
34      0.0782   -1.0242    0.2619  0.2053 -0.7418  0.4658
36     -0.0071   -0.9536    0.2683  0.2061 -0.5892  0.5098
38     -0.1039   -0.8856    0.2738  0.2302 -0.4365  0.5333
40     -0.2098   -0.8239    0.2785  0.2516 -0.2778  0.5382
42     -0.3235   -0.7698    0.2821  0.2659 -0.1375  0.5330
44     -0.4408   -0.7188    0.2841  0.2955 -0.0025  0.5202
46     -0.5586   -0.6630    0.3053  0.3154  0.1387  0.4940
48     -0.6813   -0.6150    0.3272  0.3266  0.2861  0.4494
50     -0.7881   -0.5754    0.3497  0.3471  0.4159  0.3926
52     -0.8570   -0.5451    0.3709  0.3627  0.5496  0.3237
54     -0.9293   -0.5288    0.3712  0.3775  0.6854  0.2367
56     -1.0003   -0.5257    0.3714  0.4004  0.8141  0.1442
58     -1.0702   -0.5415    0.3717  0.4162  0.9323  0.0447
60     -1.1382   -0.5633    0.3719  0.4334  1.0372  0.0752

Example 169:
a:0.9 b:0.9 c:0.9 d:0.6 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1113 1.0219 0.0084   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3169   -1.2085    0.4113  0.3148  0.3639  0.3538
12      0.3776   -1.2940    0.4093  0.3105  0.1670  0.3232
14      0.4355   -1.3720    0.3954  0.3060 -0.0398  0.2591
16      0.4713   -1.4316    0.3722  0.2894 -0.2216  0.1861
18      0.4768   -1.4715    0.3442  0.2832 -0.4165  0.1005
20      0.4580   -1.4920    0.3127  0.2791 -0.6009  0.0167
22      0.4235   -1.4848    0.2810  0.2616 -0.7532  0.0855
24      0.3838   -1.4439    0.2517  0.2469 -0.8782  0.1964
26      0.3446   -1.3687    0.2292  0.2356 -1.0219  0.2266
28      0.3029   -1.2832    0.2283  0.2268 -1.1550  0.2577
30      0.2685   -1.1984    0.2580  0.2277 -1.2755  0.2653
32      0.2431   -1.1167    0.2933  0.1834 -0.9602  0.3549
34      0.2250   -1.0352    0.3247  0.1466 -0.7489  0.3958
36      0.1984   -0.9579    0.3555  0.1120 -0.5589  0.4202
38      0.1582   -0.8895    0.3856  0.0799 -0.3770  0.4343
40      0.1080   -0.8321    0.4147  0.0637 -0.2044  0.4346
42      0.0501   -0.7874    0.4423  0.0476 -0.0196  0.4197
44     -0.0131   -0.7566    0.4682  0.0099  0.1433  0.3916
46     -0.0776   -0.7272    0.4727 -0.0129  0.3158  0.3490
48     -0.1447   -0.7045    0.4684 -0.0464  0.4771  0.2958
50     -0.2134   -0.6938    0.4638 -0.0658  0.6354  0.2275
52     -0.2822   -0.6954    0.4590 -0.0778  0.7943  0.1431
54     -0.3492   -0.7091    0.4540 -0.1086  0.9474  0.0606
56     -0.4127   -0.7348    0.4487 -0.1268  1.0904  0.0255

Example 170:
a:0.75 b:0.75 c:1.2 d:0.75 e:0.75 f:0.75 g:0.75 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.4102 0.6872 -0.0252   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3606   -1.2504    0.4154  0.2671  0.2866  0.3398
12      0.4123   -1.3642    0.4127  0.2605  0.0923  0.2928
14      0.4474   -1.4719    0.3939  0.2278 -0.0877  0.2282
16      0.4654   -1.5585    0.3638  0.2114 -0.2880  0.1504
18      0.4582   -1.6225    0.3334  0.2075 -0.4716  0.0693
20      0.4291   -1.6469    0.3080  0.1897 -0.6596 -0.0151
22      0.3870   -1.6345    0.2885  0.1597 -0.7859  0.1531
24      0.3428   -1.5674    0.2728  0.1546 -0.9304  0.2007
26      0.2906   -1.4632    0.2620  0.1335 -1.0696  0.2441
28      0.2284   -1.3482    0.2646  0.1163 -1.1988  0.2645
30      0.1658   -1.2358    0.2757  0.0724 -1.2826  0.2710
32      0.1111   -1.1312    0.2859  0.0420 -0.9488  0.3375
34      0.0541   -1.0389    0.3053 -0.0433 -0.8131  0.3402
36     -0.0058   -0.9595    0.3332 -0.0865 -0.5989  0.3488
38     -0.0813   -0.8918    0.3591 -0.1330 -0.4214  0.3337
40     -0.1673   -0.8393    0.3839 -0.1853 -0.2380  0.3125
42     -0.2607   -0.8033    0.4073 -0.2252 -0.0630  0.2779
44     -0.3581   -0.7851    0.4291 -0.2677  0.1112  0.2321
46     -0.4558   -0.7850    0.4490 -0.3067  0.2848  0.1680
48     -0.5506   -0.8014    0.4653 -0.3422  0.4428  0.0980
50     -0.6460   -0.8199    0.4569 -0.3932  0.6135  0.0186

Example 171:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3242 0.7876 -0.0206   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2395   -1.1831    0.4268  0.2859  0.2051  0.3373
12      0.2972   -1.2527    0.4200  0.2624  0.0075  0.2797
14      0.3688   -1.3078    0.3946  0.2594 -0.1840  0.2121
16      0.4182   -1.3402    0.3609  0.2408 -0.3798  0.1362
18      0.4103   -1.3544    0.3293  0.2286 -0.5584  0.0475
20      0.3643   -1.3572    0.3002  0.2117 -0.7399  0.0291
22      0.3025   -1.3528    0.2710  0.1981 -0.8748  0.1715
24      0.2407   -1.3280    0.2353  0.1818 -1.0294  0.2065
26      0.2051   -1.2710    0.2089  0.1688 -1.1647  0.2399
28      0.2173   -1.2122    0.2257  0.1526 -1.3042  0.2574
30      0.2387   -1.1452    0.2614  0.1857 -0.9770  0.3608
32      0.2100   -1.0745    0.2750  0.1822 -0.8361  0.4037
34      0.1645   -1.0051    0.2856  0.2120 -0.6642  0.4288
36      0.1181   -0.9383    0.2963  0.2232 -0.5178  0.4632
38      0.0618   -0.8765    0.3065  0.2372 -0.3659  0.4629
40     -0.0024   -0.8206    0.3158  0.2413 -0.2156  0.4504
42     -0.0698   -0.7676    0.3060  0.2657 -0.0843  0.4310
44     -0.1368   -0.7148    0.2789  0.2714  0.0564  0.4020
46     -0.2067   -0.6601    0.2961  0.2831  0.2015  0.3475
48     -0.2805   -0.6118    0.3133  0.2932  0.3264  0.2884
50     -0.3575   -0.5703    0.3306  0.2955  0.4693  0.2142
52     -0.4368   -0.5488    0.3478  0.2949  0.5965  0.1273
54     -0.5158   -0.5465    0.3524  0.3166  0.7290  0.0276
56     -0.5936   -0.5515    0.3508  0.3217  0.8322  0.0850

Example 172:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3825 0.9882 -0.0203   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2511   -1.1805    0.4246  0.2859  0.2950  0.3311
12      0.3101   -1.2480    0.4197  0.2815  0.1039  0.2842
14      0.3781   -1.3033    0.4004  0.2664 -0.0992  0.2174
16      0.4225   -1.3404    0.3702  0.2502 -0.2984  0.1402
18      0.4212   -1.3583    0.3390  0.2321 -0.4719  0.0521
20      0.3880   -1.3644    0.3096  0.2294 -0.6592  0.0173
22      0.3338   -1.3612    0.2780  0.1994 -0.7918  0.1716
24      0.2712   -1.3391    0.2402  0.1815 -0.9388  0.2138
26      0.2283   -1.2940    0.2076  0.1621 -1.0691  0.2520
28      0.2276   -1.2327    0.2134  0.1423 -1.2186  0.2817
30      0.2235   -1.1655    0.2442  0.1878 -1.1127  0.3428
32      0.1725   -1.0942    0.2569  0.1949 -0.8957  0.4466
34      0.1082   -1.0264    0.2655  0.2082 -0.7667  0.5109
36      0.0429   -0.9556    0.2742  0.2258 -0.6168  0.5540
38     -0.0337   -0.8891    0.2820  0.2455 -0.4836  0.5825
40     -0.1187   -0.8285    0.2889  0.2528 -0.3360  0.6023
42     -0.2115   -0.7756    0.2948  0.2675 -0.2097  0.5940
44     -0.3070   -0.7262    0.2793  0.2795 -0.0762  0.6008
46     -0.4034   -0.6716    0.2997  0.3023  0.0618  0.5634
48     -0.5047   -0.6246    0.3207  0.3142  0.1863  0.5297
50     -0.6098   -0.5859    0.3424  0.3233  0.3164  0.4744
52     -0.7177   -0.5559    0.3647  0.3318  0.4463  0.4194
54     -0.8257   -0.5385    0.3719  0.3379  0.5707  0.3497
56     -0.9331   -0.5306    0.3723  0.3525  0.6882  0.2503
58     -1.0393   -0.5383    0.3726  0.3579  0.8159  0.1555
60     -1.1349   -0.5606    0.3730  0.3737  0.9310  0.0432
62     -1.2007   -0.5891    0.3734  0.3796  1.0271  0.0765

Example 173:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.4310 0.7680 -0.0019   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2764   -1.1878    0.4113  0.2818  0.2608  0.2896
12      0.3319   -1.2573    0.4013  0.2631  0.0581  0.2311
14      0.3786   -1.3194    0.3757  0.2510 -0.1429  0.1532
16      0.4140   -1.3709    0.3435  0.2467 -0.3325  0.0815
18      0.4089   -1.4070    0.3126  0.2321 -0.5268 -0.0133
20      0.3872   -1.4287    0.2847  0.2111 -0.6693  0.1324
22      0.3582   -1.4170    0.2589  0.1995 -0.8143  0.1892
24      0.3063   -1.3655    0.2369  0.1834 -0.9630  0.2231
26      0.2595   -1.2878    0.2340  0.1657 -1.1022  0.2536
28      0.2167   -1.2006    0.2465  0.1599 -1.2296  0.2550
30      0.1784   -1.1085    0.2549  0.0874 -1.0213  0.3119
32      0.1297   -1.0173    0.2678  0.0373 -0.7758  0.3470
34      0.0675   -0.9361    0.2899 -0.0103 -0.6031  0.3727
36     -0.0065   -0.8608    0.3114 -0.0608 -0.4310  0.3762
38     -0.0900   -0.7966    0.3325 -0.1148 -0.2588  0.3671
40     -0.1819   -0.7431    0.3528 -0.1633 -0.0955  0.3474
42     -0.2800   -0.7021    0.3723 -0.2027  0.0746  0.3074
44     -0.3819   -0.6745    0.3906 -0.2577  0.2306  0.2630
46     -0.4851   -0.6530    0.3920 -0.3115  0.3880  0.2048
48     -0.5895   -0.6384    0.3822 -0.3428  0.5436  0.1273
50     -0.6940   -0.6356    0.3721 -0.3992  0.6883  0.0483
52     -0.7969   -0.6447    0.3618 -0.4510  0.8226  0.0416

Example 174:
a:0.75 b:0.75 c:1.1 d:0.75 e:0.75 f:0.75 g:0.75 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.2647 0.9137 -0.0029   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3650   -1.2386    0.4140  0.3293  0.1473  0.3299
12      0.4238   -1.3414    0.4057  0.3142 -0.0592  0.2841
14      0.4711   -1.4354    0.3802  0.3081 -0.2447  0.2121
16      0.4914   -1.5080    0.3464  0.3105 -0.4461  0.1495
18      0.4833   -1.5551    0.3150  0.2966 -0.6230  0.0519
20      0.4573   -1.5701    0.2899  0.2856 -0.8025  0.0249
22      0.4255   -1.5337    0.2704  0.2662 -0.9338  0.1739
24      0.3859   -1.4517    0.2561  0.2486 -1.0809  0.2115
26      0.3329   -1.3449    0.2530  0.2440 -1.2070  0.2567
28      0.2747   -1.2370    0.2717  0.2435 -1.3415  0.2816
30      0.2233   -1.1341    0.2972  0.1733 -0.9925  0.3469
32      0.1894   -1.0395    0.3186  0.1179 -0.7998  0.3930
34      0.1493   -0.9542    0.3435  0.0805 -0.6057  0.4059
36      0.0925   -0.8813    0.3669  0.0384 -0.4228  0.4065
38      0.0261   -0.8237    0.3893 -0.0161 -0.2486  0.3982
40     -0.0472   -0.7828    0.4105 -0.0626 -0.0629  0.3844
42     -0.1240   -0.7597    0.4302 -0.0909  0.1055  0.3502
44     -0.2013   -0.7490    0.4379 -0.1318  0.2704  0.3000
46     -0.2788   -0.7437    0.4246 -0.1695  0.4374  0.2452
48     -0.3540   -0.7541    0.4110 -0.2052  0.5975  0.1712
50     -0.4241   -0.7796    0.3970 -0.2386  0.7530  0.0905
52     -0.4868   -0.8191    0.3826 -0.2647  0.9137 -0.0029

Example 175:
a:0.75 b:0.75 c:0.75 d:0.75 e:0.75 f:0.75 g:1.05 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.3330 0.6026 -0.0295   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2307   -1.1389    0.4208  0.2484  0.2511  0.3321
12      0.3244   -1.2371    0.4193  0.2347  0.0529  0.2770
14      0.3631   -1.2933    0.3971  0.2147 -0.1480  0.2105
16      0.3623   -1.3039    0.3818  0.2122 -0.3383  0.1383
18      0.3900   -1.3779    0.3267  0.1997 -0.5211  0.0481
20      0.3675   -1.4101    0.2898  0.1790 -0.6999  0.0263
22      0.3431   -1.3940    0.2729  0.1593 -0.8409  0.1680
24      0.2898   -1.3845    0.2261  0.1409 -0.9916  0.2046
26      0.2459   -1.3449    0.2147  0.1282 -1.1299  0.2448
28      0.1982   -1.2731    0.2381  0.1155 -1.2683  0.2715
30      0.1658   -1.2085    0.2736  0.0890 -1.0778  0.3391
32      0.1431   -1.1448    0.3000  0.0350 -0.9201  0.3848
34      0.1132   -1.0732    0.3294 -0.0032 -0.7863  0.4016
36      0.0724   -1.0117    0.3578 -0.0520 -0.6129  0.4171
38      0.0211   -0.9553    0.3854 -0.0816 -0.4650  0.4098
40     -0.0387   -0.9079    0.4116 -0.1193 -0.3080  0.4020
42     -0.1052   -0.8705    0.4358 -0.1557 -0.1577  0.3743
44     -0.1694   -0.8264    0.4235 -0.1861 -0.0123  0.3210
46     -0.2382   -0.7899    0.4108 -0.2164  0.1319  0.2687
48     -0.3106   -0.7615    0.3979 -0.2528  0.2696  0.1935
50     -0.3855   -0.7418    0.3846 -0.2939  0.4068  0.1196
52     -0.4620   -0.7310    0.3711 -0.3246  0.5434  0.0167

Example 176:
a:1.05 b:1.05 c:0.8 d:1.05 e:1.05 f:1.05 g:1.05 h:1.05 

Landing Positions:
  x       y    z      On Table
0.1057 0.8622 -0.0073   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2772   -1.1873    0.4232  0.3083  0.0959  0.2739
12      0.3331   -1.2621    0.4112  0.2973 -0.0878  0.2092
14      0.4024   -1.3184    0.3773  0.2920 -0.2937  0.1356
16      0.4485   -1.3564    0.3378  0.2843 -0.4743  0.0470
18      0.4400   -1.3700    0.3042  0.2687 -0.6492  0.0260
20      0.3917   -1.3615    0.2778  0.2583 -0.7785  0.1752
22      0.3378   -1.3321    0.2520  0.2486 -0.9281  0.2046
24      0.2824   -1.2786    0.2283  0.2292 -1.0711  0.2437
26      0.2644   -1.2116    0.2304  0.2287 -1.2101  0.2759
28      0.2844   -1.1373    0.2509  0.2441 -1.0417  0.3379
30      0.2855   -1.0586    0.2733  0.2182 -0.8383  0.3978
32      0.2359   -0.9743    0.3004  0.2130 -0.6847  0.4324
34      0.1752   -0.8966    0.3272  0.1900 -0.5286  0.4519
36      0.1044   -0.8254    0.3530  0.2058 -0.3688  0.4557
38      0.0233   -0.7651    0.3773  0.1809 -0.2153  0.4507
40     -0.0596   -0.7054    0.3694  0.1801 -0.0612  0.4306
42     -0.1459   -0.6509    0.3494  0.1670  0.0873  0.4008
44     -0.2365   -0.6065    0.3288  0.1723  0.2340  0.3560
46     -0.3299   -0.5727    0.3079  0.1550  0.3787  0.2967
48     -0.4258   -0.5462    0.3121  0.1372  0.5276  0.2206
50     -0.5230   -0.5382    0.3303  0.1238  0.6594  0.1310
52     -0.6197   -0.5532    0.3490  0.1189  0.7925  0.0388
54     -0.7141   -0.5780    0.3679  0.1012  0.9145  0.0602

Example 177:
a:0.9 b:0.9 c:0.9 d:0.9 e:1.0 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3448 0.8379 -0.0043   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2987   -1.2113    0.4126  0.2224  0.3795  0.3349
12      0.2981   -1.2515    0.4114  0.1877  0.1873  0.2802
14      0.3687   -1.3757    0.3919  0.1789 -0.0163  0.2305
16      0.3990   -1.4604    0.3563  0.1586 -0.2077  0.1571
18      0.3803   -1.4732    0.3412  0.1319 -0.3975  0.0788
20      0.3582   -1.5008    0.3164  0.1148 -0.5838 -0.0146
22      0.3113   -1.5012    0.2889  0.0808 -0.7165  0.1409
24      0.2586   -1.4677    0.2566  0.0682 -0.8618  0.1913
26      0.1739   -1.4054    0.2309  0.0383 -1.0004  0.2358
28      0.1185   -1.3250    0.2297  0.0119 -1.1387  0.2519
30      0.0618   -1.2411    0.2469  0.0017 -1.2592  0.2594
32      0.0310   -1.1644    0.2652 -0.0342 -1.0931  0.3119
34     -0.0033   -1.0859    0.2864 -0.0776 -0.8092  0.3681
36     -0.0376   -1.0108    0.3053 -0.1112 -0.6561  0.3899
38     -0.0804   -0.9436    0.3222 -0.1358 -0.4854  0.4032
40     -0.1357   -0.8821    0.3381 -0.1734 -0.3205  0.3973
42     -0.1998   -0.8298    0.3530 -0.1930 -0.1541  0.3792
44     -0.2715   -0.7880    0.3666 -0.2219  0.0097  0.3540
46     -0.3488   -0.7576    0.3789 -0.2532  0.1653  0.3095
48     -0.4297   -0.7394    0.3897 -0.2785  0.3251  0.2498
50     -0.5104   -0.7388    0.3810 -0.3092  0.4772  0.1831
52     -0.5882   -0.7522    0.3621 -0.3108  0.6311  0.0912
54     -0.6653   -0.7651    0.3507 -0.3429  0.7729  0.0042

Example 178:
a:0.9 b:0.9 c:0.9 d:1.0 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1339 0.9633 -0.0260   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2799   -1.1950    0.4121  0.2617  0.1460  0.2907
12      0.3381   -1.2785    0.4025  0.2465 -0.0428  0.2295
14      0.3837   -1.3529    0.3791  0.2343 -0.2435  0.1566
16      0.4085   -1.4052    0.3487  0.2292 -0.4263  0.0704
18      0.4021   -1.4412    0.3216  0.2135 -0.6137 -0.0043
20      0.3725   -1.4545    0.2991  0.1956 -0.7523  0.1498
22      0.3307   -1.4356    0.2771  0.1847 -0.9002  0.1973
24      0.2771   -1.3800    0.2549  0.1652 -1.0427  0.2459
26      0.2276   -1.3042    0.2496  0.1597 -1.1727  0.2747
28      0.1930   -1.2255    0.2591  0.1318 -1.3123  0.2831
30      0.1627   -1.1414    0.2684  0.1144 -0.9737  0.3675
32      0.1206   -1.0601    0.2842  0.0801 -0.8007  0.4013
34      0.0740   -0.9841    0.3036  0.0592 -0.6123  0.4371
36      0.0156   -0.9155    0.3214  0.0400 -0.4485  0.4501
38     -0.0529   -0.8563    0.3385  0.0028 -0.2709  0.4441
40     -0.1297   -0.8081    0.3546 -0.0146 -0.1058  0.4320
42     -0.2122   -0.7711    0.3656 -0.0247  0.0521  0.3990
44     -0.2954   -0.7350    0.3462 -0.0496  0.2055  0.3546
46     -0.3816   -0.7101    0.3266 -0.0741  0.3673  0.3089
48     -0.4691   -0.6969    0.3066 -0.0810  0.5170  0.2404
50     -0.5580   -0.6921    0.3115 -0.1101  0.6653  0.1679
52     -0.6467   -0.6978    0.3277 -0.1238  0.8125  0.0762
54     -0.7327   -0.7152    0.3438 -0.1339  0.9633 -0.0260

Example 179:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3024 0.9702 -0.0078   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2650   -1.1896    0.4138  0.2860  0.2431  0.3233
12      0.3236   -1.2616    0.4054  0.2857  0.0407  0.2777
14      0.3882   -1.3284    0.3818  0.2759 -0.1592  0.2122
16      0.4287   -1.3815    0.3480  0.2640 -0.3502  0.1343
18      0.4371   -1.4228    0.3139  0.2613 -0.5350  0.0486
20      0.4072   -1.4453    0.2847  0.2552 -0.7065  0.0218
22      0.3784   -1.4421    0.2607  0.2403 -0.8312  0.1653
24      0.3396   -1.3977    0.2420  0.2266 -0.9719  0.2052
26      0.3081   -1.3216    0.2347  0.2191 -1.1090  0.2422
28      0.2731   -1.2313    0.2536  0.2056 -1.2325  0.2646
30      0.2377   -1.1394    0.2814  0.1676 -1.0341  0.3295
32      0.1913   -1.0481    0.2983  0.1121 -0.8099  0.3793
34      0.1438   -0.9609    0.3132  0.0898 -0.6426  0.4141
36      0.0953   -0.8859    0.3283  0.0439 -0.4699  0.4314
38      0.0317   -0.8186    0.3428  0.0030 -0.2941  0.4316
40     -0.0392   -0.7631    0.3566 -0.0374 -0.1183  0.4180
42     -0.1163   -0.7204    0.3694 -0.0595  0.0306  0.4000
44     -0.1965   -0.6878    0.3720 -0.1150  0.2032  0.3694
46     -0.2778   -0.6593    0.3524 -0.1491  0.3612  0.3198
48     -0.3605   -0.6432    0.3325 -0.1840  0.5212  0.2527
50     -0.4428   -0.6397    0.3123 -0.2193  0.6653  0.1839
52     -0.5235   -0.6474    0.2999 -0.2491  0.8210  0.0935
54     -0.6030   -0.6640    0.3151 -0.3024  0.9702 -0.0078

Example 180:
a:0.75 b:0.75 c:1.1 d:0.75 e:0.75 f:0.75 g:0.75 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.1620 0.6649 0.0077   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3609   -1.2331    0.4139  0.3131  0.3320  0.3574
12      0.4198   -1.3363    0.4116  0.3065  0.1273  0.3225
14      0.4660   -1.4353    0.3953  0.3079 -0.0654  0.2648
16      0.4937   -1.5168    0.3685  0.2809 -0.2552  0.1857
18      0.4951   -1.5753    0.3387  0.2817 -0.4433  0.1089
20      0.4758   -1.6055    0.3113  0.2766 -0.6287  0.0191
22      0.4434   -1.5975    0.2884  0.2649 -0.7870  0.0823
24      0.4087   -1.5419    0.2705  0.2573 -0.9221  0.1895
26      0.3687   -1.4476    0.2584  0.2414 -1.0660  0.2198
28      0.3236   -1.3402    0.2599  0.2386 -1.1937  0.2561
30      0.2781   -1.2324    0.2804  0.2371 -1.3293  0.2790
32      0.2389   -1.1317    0.3014  0.1575 -0.9401  0.3211
34      0.1988   -1.0367    0.3196  0.1332 -0.8092  0.3528
36      0.1476   -0.9565    0.3428  0.0966 -0.6021  0.3561
38      0.0826   -0.8869    0.3645  0.0518 -0.4229  0.3487
40      0.0081   -0.8325    0.3854  0.0201 -0.2446  0.3250
42     -0.0732   -0.7944    0.4052 -0.0163 -0.0716  0.3035
44     -0.1580   -0.7737    0.4238 -0.0527  0.0954  0.2589
46     -0.2430   -0.7706    0.4410 -0.0897  0.2605  0.2011
48     -0.3279   -0.7715    0.4333 -0.1164  0.4199  0.1346
50     -0.4107   -0.7857    0.4208 -0.1614  0.5880  0.0516
52     -0.4885   -0.8149    0.4080 -0.1774  0.7272  0.0323

Example 181:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3314 0.9028 -0.0036   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2803   -1.1991    0.4127  0.2513  0.3786  0.3706
12      0.3194   -1.2772    0.4079  0.2294  0.1831  0.3286
14      0.3537   -1.3504    0.3899  0.2162 -0.0096  0.2708
16      0.3820   -1.4111    0.3640  0.1980 -0.2152  0.2076
18      0.3901   -1.4592    0.3356  0.1832 -0.3943  0.1295
20      0.3810   -1.4957    0.3089  0.1669 -0.5751  0.0409
22      0.3497   -1.5106    0.2843  0.1400 -0.7477  0.0600
24      0.2962   -1.4947    0.2602  0.1207 -0.8772  0.1839
26      0.2531   -1.4367    0.2403  0.1079 -1.0257  0.2198
28      0.1770   -1.3544    0.2367  0.0839 -1.1572  0.2466
30      0.1343   -1.2634    0.2621  0.0838 -1.3086  0.2722
32      0.0847   -1.1739    0.2882  0.0354 -1.1136  0.3225
34      0.0535   -1.0854    0.3074 -0.0139 -0.8140  0.3868
36      0.0097   -1.0017    0.3261 -0.0469 -0.6596  0.4079
38     -0.0473   -0.9239    0.3439 -0.0816 -0.4831  0.4191
40     -0.1141   -0.8549    0.3605 -0.1192 -0.3085  0.4232
42     -0.1893   -0.7959    0.3758 -0.1482 -0.1290  0.4041
44     -0.2713   -0.7485    0.3895 -0.1814  0.0367  0.3809
46     -0.3533   -0.7002    0.3726 -0.2213  0.2039  0.3398
48     -0.4385   -0.6604    0.3510 -0.2371  0.3633  0.2745
50     -0.5258   -0.6314    0.3289 -0.2692  0.5238  0.2201
52     -0.6143   -0.6116    0.3207 -0.2846  0.6673  0.1334
54     -0.7038   -0.5999    0.3360 -0.3214  0.8301  0.0402
56     -0.7913   -0.5998    0.3480 -0.3365  0.9581  0.0552

Example 182:
a:0.9 b:0.9 c:0.9 d:1.18 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2148 1.0245 -0.0073   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2887   -1.2015    0.4179  0.2944  0.2323  0.3446
12      0.3469   -1.2882    0.4068  0.2772  0.0428  0.2846
14      0.4015   -1.3621    0.3787  0.2734 -0.1636  0.2201
16      0.4431   -1.4151    0.3467  0.2605 -0.3501  0.1451
18      0.4413   -1.4509    0.3235  0.2532 -0.5384  0.0588
20      0.4124   -1.4698    0.3073  0.2370 -0.7084  0.0241
22      0.3806   -1.4636    0.2912  0.2224 -0.8319  0.1715
24      0.3351   -1.4220    0.2676  0.2043 -0.9670  0.2122
26      0.2881   -1.3487    0.2474  0.1862 -1.1074  0.2505
28      0.2438   -1.2620    0.2574  0.1758 -1.2327  0.2754
30      0.2067   -1.1748    0.2801  0.1500 -1.0989  0.3192
32      0.1637   -1.0930    0.2936  0.1056 -0.8457  0.3929
34      0.1283   -1.0149    0.3025  0.0793 -0.6855  0.4257
36      0.0833   -0.9438    0.3112  0.0585 -0.5066  0.4449
38      0.0257   -0.8805    0.3192  0.0230 -0.3336  0.4505
40     -0.0405   -0.8280    0.3264 -0.0050 -0.1569  0.4324
42     -0.1130   -0.7863    0.3283 -0.0397  0.0127  0.4226
44     -0.1855   -0.7470    0.2971 -0.0763  0.1762  0.3856
46     -0.2612   -0.7169    0.2804 -0.1022  0.3372  0.3402
48     -0.3407   -0.6921    0.2972 -0.1275  0.4942  0.2792
50     -0.4217   -0.6792    0.3138 -0.1482  0.6478  0.2119
52     -0.5024   -0.6783    0.3301 -0.1854  0.8037  0.1321
54     -0.5810   -0.6892    0.3461 -0.2102  0.9538  0.0410
56     -0.6536   -0.7134    0.3533 -0.2167  1.0716  0.0737

Example 183:
a:0.8 b:0.8 c:0.8 d:0.6 e:0.8 f:0.8 g:0.8 h:0.8 

Landing Positions:
  x       y    z      On Table
-0.3369 0.3506 -0.0209   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2796   -1.1783    0.4116  0.2302  0.2121  0.3259
12      0.3208   -1.2510    0.4098  0.2122  0.0260  0.2731
14      0.3597   -1.3172    0.3960  0.1876 -0.1674  0.1986
16      0.3749   -1.3706    0.3725  0.1669 -0.3578  0.1197
18      0.3754   -1.4104    0.3442  0.1526 -0.5454  0.0390
20      0.3501   -1.4357    0.3155  0.1193 -0.6966  0.0733
22      0.3155   -1.4385    0.2874  0.0970 -0.8340  0.1857
24      0.2554   -1.4101    0.2608  0.0827 -0.9744  0.2205
26      0.1930   -1.3556    0.2461  0.0624 -1.1124  0.2515
28      0.1290   -1.2876    0.2538  0.0377 -1.2297  0.2664
30      0.0951   -1.2166    0.2704  0.0093 -1.3040  0.2660
32      0.0679   -1.1441    0.2895 -0.0382 -0.9829  0.3509
34      0.0227   -1.0740    0.3134 -0.0670 -0.8373  0.3693
36     -0.0283   -1.0108    0.3319 -0.1075 -0.6810  0.3723
38     -0.0902   -0.9515    0.3506 -0.1446 -0.5328  0.3635
40     -0.1604   -0.8989    0.3689 -0.1689 -0.3905  0.3353
42     -0.2380   -0.8540    0.3866 -0.2046 -0.2523  0.3016
44     -0.3214   -0.8177    0.4037 -0.2387 -0.1114  0.2519
46     -0.4093   -0.7910    0.4200 -0.2640  0.0242  0.1868
48     -0.5002   -0.7743    0.4355 -0.2950  0.1537  0.1102
50     -0.5926   -0.7679    0.4501 -0.3254  0.2877  0.0266

Example 184:
a:0.9 b:0.9 c:0.9 d:0.6 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1845 1.0618 0.0051   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3025   -1.2017    0.4113  0.2655  0.2993  0.3157
12      0.3480   -1.2860    0.4094  0.2455  0.0995  0.2638
14      0.3895   -1.3637    0.3942  0.2286 -0.0809  0.1984
16      0.4186   -1.4227    0.3681  0.2184 -0.2859  0.1253
18      0.4222   -1.4655    0.3378  0.2020 -0.4663  0.0362
20      0.3948   -1.4839    0.3064  0.1795 -0.6446  0.0499
22      0.3440   -1.4705    0.2747  0.1603 -0.7691  0.1861
24      0.2862   -1.4224    0.2444  0.1503 -0.9258  0.2160
26      0.2290   -1.3510    0.2264  0.1333 -1.0542  0.2449
28      0.1787   -1.2720    0.2326  0.1218 -1.1882  0.2695
30      0.1567   -1.1907    0.2543  0.1013 -1.2251  0.2925
32      0.1309   -1.1092    0.2795  0.0652 -0.8932  0.3745
34      0.0914   -1.0288    0.3139  0.0490 -0.7075  0.4045
36      0.0511   -0.9561    0.3509  0.0271 -0.5154  0.4330
38     -0.0042   -0.8913    0.3861 -0.0091 -0.3330  0.4467
40     -0.0695   -0.8376    0.4202 -0.0165 -0.1614  0.4376
42     -0.1426   -0.7965    0.4527 -0.0569  0.0211  0.4199
44     -0.2207   -0.7690    0.4830 -0.0731  0.1913  0.3910
46     -0.3001   -0.7432    0.4940 -0.0985  0.3608  0.3491
48     -0.3819   -0.7223    0.4956 -0.1004  0.5167  0.2885
50     -0.4654   -0.7127    0.4968 -0.1344  0.6766  0.2268
52     -0.5492   -0.7145    0.4978 -0.1485  0.8302  0.1450
54     -0.6315   -0.7280    0.4964 -0.1698  0.9844  0.0574
56     -0.7092   -0.7539    0.4748 -0.1844  1.1324  0.0227

Example 185:
a:0.95 b:0.95 c:0.95 d:0.8 e:0.95 f:0.95 g:0.95 h:0.95 

Landing Positions:
  x       y    z      On Table
-0.1576 1.2394 -0.0079   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3054   -1.2231    0.4159  0.2222  0.3892  0.3194
12      0.3453   -1.3185    0.4129  0.2161  0.1783  0.2672
14      0.3768   -1.4038    0.3960  0.1982 -0.0168  0.2113
16      0.4001   -1.4691    0.3691  0.1799 -0.2197  0.1360
18      0.4008   -1.5051    0.3399  0.1617 -0.4092  0.0557
20      0.3762   -1.5228    0.3097  0.1429 -0.5884  0.0025
22      0.3299   -1.5068    0.2783  0.1207 -0.7187  0.1607
24      0.2695   -1.4579    0.2462  0.1048 -0.8711  0.1911
26      0.1984   -1.3818    0.2208  0.0822 -1.0102  0.2400
28      0.1486   -1.2974    0.2184  0.0611 -1.1471  0.2588
30      0.0912   -1.2111    0.2347  0.0439 -1.2809  0.2607
32      0.0523   -1.1280    0.2553  0.0279 -0.9696  0.3605
34      0.0119   -1.0462    0.2863 -0.0067 -0.7450  0.3981
36     -0.0211   -0.9716    0.3195 -0.0190 -0.5602  0.4350
38     -0.0722   -0.9038    0.3508 -0.0448 -0.3640  0.4546
40     -0.1340   -0.8465    0.3805 -0.0689 -0.1790  0.4554
42     -0.2048   -0.8014    0.4081 -0.0838  0.0076  0.4514
44     -0.2819   -0.7698    0.4331 -0.0921  0.1754  0.4261
46     -0.3603   -0.7382    0.4331 -0.1104  0.3450  0.4030
48     -0.4414   -0.7128    0.4241 -0.1131  0.5131  0.3497
50     -0.5247   -0.6989    0.4143 -0.1339  0.6816  0.2908
52     -0.6055   -0.7007    0.3887 -0.1499  0.8422  0.2268
54     -0.6813   -0.7159    0.3561 -0.1560  1.0036  0.1387
56     -0.7519   -0.7409    0.3317 -0.1525  1.1614  0.0398
58     -0.8183   -0.7732    0.3274 -0.1560  1.2966  0.0456

Example 186:
a:0.85 b:0.85 c:0.9 d:0.85 e:0.85 f:0.85 g:0.85 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.1080 0.8736 -0.0205   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3213   -1.1911    0.4156  0.3452  0.3131  0.3253
12      0.3851   -1.2737    0.4118  0.3414  0.1085  0.2779
14      0.4548   -1.3516    0.3929  0.3381 -0.0881  0.2122
16      0.4980   -1.4107    0.3630  0.3254 -0.2886  0.1370
18      0.5061   -1.4492    0.3325  0.3288 -0.4765  0.0649
20      0.4875   -1.4689    0.3053  0.3212 -0.6549  0.0106
22      0.4562   -1.4602    0.2814  0.3072 -0.7943  0.1650
24      0.4222   -1.4138    0.2593  0.2968 -0.9353  0.2002
26      0.3880   -1.3398    0.2423  0.2881 -1.0790  0.2490
28      0.3534   -1.2529    0.2469  0.2893 -1.2125  0.2724
30      0.3228   -1.1667    0.2651  0.2649 -1.0677  0.3196
32      0.2874   -1.0821    0.2810  0.2222 -0.8484  0.3813
34      0.2615   -1.0013    0.3035  0.1828 -0.7026  0.4017
36      0.2300   -0.9297    0.3264  0.1576 -0.5307  0.4203
38      0.1859   -0.8657    0.3488  0.1251 -0.3544  0.4223
40      0.1334   -0.8131    0.3705  0.0979 -0.2002  0.4131
42      0.0744   -0.7730    0.3912  0.0797 -0.0318  0.3906
44      0.0121   -0.7421    0.4010  0.0364  0.1195  0.3494
46     -0.0510   -0.7128    0.3864  0.0085  0.2842  0.2998
48     -0.1161   -0.6950    0.3714 -0.0152  0.4306  0.2379
50     -0.1815   -0.6889    0.3563 -0.0487  0.5828  0.1657
52     -0.2454   -0.6945    0.3410 -0.0695  0.7259  0.0737
54     -0.3063   -0.7114    0.3256 -0.1080  0.8736 -0.0205

Example 187:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.5724 1.2038 -0.0037   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2682   -1.1866    0.4245  0.3141  0.2985  0.3342
12      0.3315   -1.2537    0.4171  0.3228  0.0996  0.2880
14      0.4090   -1.3036    0.3942  0.2957 -0.0882  0.2251
16      0.4637   -1.3353    0.3651  0.2948 -0.2863  0.1520
18      0.4745   -1.3506    0.3365  0.2841 -0.4757  0.0620
20      0.4374   -1.3570    0.3081  0.2737 -0.6502  0.0064
22      0.3755   -1.3540    0.2748  0.2458 -0.7799  0.1664
24      0.3109   -1.3300    0.2341  0.2424 -0.9227  0.1975
26      0.2661   -1.2806    0.2026  0.2231 -1.0644  0.2439
28      0.2776   -1.2116    0.2152  0.2206 -1.1886  0.2738
30      0.3135   -1.1377    0.2489  0.2652 -1.0743  0.3321
32      0.3021   -1.0686    0.2613  0.2874 -0.8527  0.4479
34      0.2455   -0.9930    0.2657  0.3114 -0.7001  0.5100
36      0.1808   -0.9199    0.2689  0.3359 -0.5412  0.5595
38      0.1078   -0.8505    0.2713  0.3621 -0.3858  0.5928
40      0.0260   -0.7876    0.2729  0.3954 -0.2356  0.6092
42     -0.0633   -0.7327    0.2736  0.4140 -0.0854  0.6123
44     -0.1578   -0.6862    0.2683  0.4355  0.0580  0.6076
46     -0.2517   -0.6321    0.2858  0.4648  0.1937  0.5829
48     -0.3503   -0.5862    0.3040  0.4749  0.3328  0.5476
50     -0.4524   -0.5493    0.3228  0.5002  0.4735  0.4927
52     -0.5569   -0.5216    0.3423  0.5116  0.6163  0.4260
54     -0.6625   -0.5131    0.3622  0.5414  0.7510  0.3517
56     -0.7680   -0.5228    0.3826  0.5396  0.8802  0.2687
58     -0.8700   -0.5445    0.3840  0.5586  1.0158  0.1603
60     -0.9692   -0.5746    0.3849  0.5698  1.1302  0.0525
62     -1.0647   -0.6124    0.3857  0.5841  1.2589  0.0431

Example 188:
a:0.75 b:0.75 c:1.2 d:0.75 e:0.75 f:0.75 g:0.75 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.3115 0.6546 0.0073   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3818   -1.2512    0.4112  0.3181  0.3346  0.3366
12      0.4383   -1.3633    0.4062  0.3035  0.1419  0.2907
14      0.4841   -1.4683    0.3863  0.2885 -0.0507  0.2236
16      0.5077   -1.5534    0.3573  0.2817 -0.2497  0.1427
18      0.5043   -1.6096    0.3286  0.2808 -0.4391  0.0705
20      0.4780   -1.6327    0.3047  0.2752 -0.6174 -0.0248
22      0.4432   -1.6101    0.2850  0.2594 -0.7416  0.1528
24      0.4082   -1.5368    0.2686  0.2380 -0.8839  0.1962
26      0.3658   -1.4280    0.2588  0.2336 -1.0139  0.2425
28      0.3150   -1.3041    0.2652  0.2235 -1.1438  0.2566
30      0.2665   -1.1933    0.2796  0.2151 -1.2654  0.2664
32      0.2277   -1.0923    0.2888  0.1351 -0.9186  0.3345
34      0.1807   -0.9962    0.3058  0.0939 -0.7718  0.3417
36      0.1161   -0.9174    0.3322  0.0319 -0.5638  0.3417
38      0.0397   -0.8530    0.3561 -0.0167 -0.3728  0.3361
40     -0.0462   -0.8035    0.3793 -0.0725 -0.1902  0.3106
42     -0.1381   -0.7709    0.4016 -0.1173 -0.0119  0.2671
44     -0.2328   -0.7563    0.4228 -0.1690  0.1563  0.2212
46     -0.3268   -0.7597    0.4426 -0.2178  0.3288  0.1622
48     -0.4168   -0.7801    0.4603 -0.2602  0.4939  0.0907
50     -0.5067   -0.8032    0.4530 -0.3115  0.6546  0.0073

Example 189:
a:0.9 b:0.9 c:1.2 d:0.9 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.2538 1.2316 0.0019   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3248   -1.2439    0.4054  0.2669  0.0519  0.2513
12      0.3829   -1.3542    0.3908  0.2444 -0.1384  0.1753
14      0.4211   -1.4532    0.3602  0.2391 -0.3342  0.1006
16      0.4352   -1.5275    0.3264  0.2203 -0.5081  0.0042
18      0.4099   -1.5653    0.3013  0.2059 -0.6582  0.0964
20      0.3722   -1.5650    0.2824  0.1862 -0.7897  0.1983
22      0.3234   -1.5055    0.2641  0.1657 -0.9243  0.2301
24      0.2633   -1.3987    0.2519  0.1545 -1.0600  0.2528
26      0.1953   -1.2950    0.2535  0.1409 -1.1903  0.2720
28      0.1427   -1.1852    0.2531  0.1094 -1.2303  0.2958
30      0.1029   -1.0805    0.2590  0.0596 -0.8814  0.3600
32      0.0676   -0.9845    0.2836  0.0364 -0.6739  0.4008
34      0.0119   -0.9011    0.3200  0.0052 -0.4737  0.4181
36     -0.0581   -0.8304    0.3530 -0.0351 -0.2766  0.4278
38     -0.1395   -0.7770    0.3848 -0.0773 -0.0848  0.4223
40     -0.2282   -0.7426    0.4149 -0.0969  0.1075  0.4130
42     -0.3197   -0.7281    0.4427 -0.1355  0.2862  0.3802
44     -0.4119   -0.7230    0.4515 -0.1431  0.4691  0.3345
46     -0.5043   -0.7277    0.4470 -0.1867  0.6416  0.2912
48     -0.5934   -0.7491    0.4419 -0.1957  0.8170  0.2172
50     -0.6765   -0.7866    0.4362 -0.2282  0.9759  0.1391
52     -0.7509   -0.8388    0.4299 -0.2391  1.1458  0.0482
54     -0.8090   -0.9055    0.4044 -0.2602  1.3081  0.0377

Example 190:
a:0.75 b:0.75 c:1.1 d:0.75 e:0.75 f:0.75 g:0.75 h:1.05 

Landing Positions:
  x       y    z      On Table
-0.3803 0.7629 -0.0096   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3629   -1.2317    0.4122  0.2912  0.3051  0.3529
12      0.4104   -1.3354    0.4073  0.2824  0.0950  0.3026
14      0.4544   -1.4338    0.3875  0.2761 -0.0973  0.2505
16      0.4735   -1.5124    0.3597  0.2565 -0.2887  0.1712
18      0.4689   -1.5683    0.3321  0.2567 -0.4766  0.0896
20      0.4503   -1.5973    0.3077  0.2448 -0.6499 -0.0015
22      0.4153   -1.5875    0.2867  0.2155 -0.7926  0.1364
24      0.3806   -1.5261    0.2682  0.2117 -0.9373  0.1892
26      0.3307   -1.4290    0.2564  0.1911 -1.0728  0.2339
28      0.2742   -1.3210    0.2616  0.1854 -1.1985  0.2691
30      0.2181   -1.2139    0.2774  0.1618 -1.3366  0.2799
32      0.1710   -1.1101    0.2906  0.0899 -0.9660  0.3525
34      0.1227   -1.0194    0.3105  0.0304 -0.7946  0.3778
36      0.0585   -0.9436    0.3371 -0.0215 -0.6077  0.3943
38     -0.0184   -0.8778    0.3617 -0.0628 -0.4322  0.4015
40     -0.1055   -0.8271    0.3854 -0.1127 -0.2649  0.3822
42     -0.1994   -0.7931    0.4077 -0.1621 -0.0991  0.3599
44     -0.2967   -0.7767    0.4286 -0.1994  0.0629  0.3167
46     -0.3940   -0.7784    0.4477 -0.2475  0.2271  0.2698
48     -0.4912   -0.7858    0.4457 -0.2902  0.3804  0.2027
50     -0.5866   -0.8049    0.4361 -0.3301  0.5322  0.1300
52     -0.6771   -0.8393    0.4260 -0.3673  0.6835  0.0413
54     -0.7600   -0.8878    0.4154 -0.4009  0.8168  0.0402

Example 191:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.6009 0.8002 0.0078   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2615   -1.1822    0.4237  0.3034  0.3377  0.3305
12      0.3204   -1.2510    0.4190  0.2901  0.1352  0.2811
14      0.3935   -1.3061    0.3987  0.2732 -0.0616  0.2164
16      0.4373   -1.3401    0.3707  0.2609 -0.2680  0.1361
18      0.4325   -1.3583    0.3423  0.2537 -0.4506  0.0617
20      0.3980   -1.3642    0.3138  0.2362 -0.6382  0.0034
22      0.3312   -1.3642    0.2818  0.2285 -0.7795  0.1590
24      0.2904   -1.3425    0.2414  0.2068 -0.9316  0.1983
26      0.2522   -1.2986    0.2036  0.1847 -1.0752  0.2353
28      0.2621   -1.2361    0.2029  0.1728 -1.2236  0.2665
30      0.2728   -1.1649    0.2353  0.2335 -1.1118  0.3293
32      0.2312   -1.0972    0.2508  0.2408 -0.9032  0.4187
34      0.1723   -1.0252    0.2637  0.2721 -0.7853  0.4687
36      0.1212   -0.9571    0.2769  0.2968 -0.6412  0.5067
38      0.0575   -0.8914    0.2893  0.3282 -0.5052  0.5293
40     -0.0151   -0.8321    0.3008  0.3606 -0.3730  0.5331
42     -0.0959   -0.7807    0.3110  0.3799 -0.2338  0.5238
44     -0.1754   -0.7281    0.2805  0.4132 -0.1143  0.5213
46     -0.2584   -0.6750    0.2926  0.4395  0.0140  0.4857
48     -0.3461   -0.6279    0.3128  0.4695  0.1381  0.4434
50     -0.4376   -0.5890    0.3335  0.4974  0.2598  0.3812
52     -0.5318   -0.5585    0.3548  0.5278  0.3811  0.3117
54     -0.6272   -0.5382    0.3710  0.5416  0.5084  0.2230
56     -0.7212   -0.5300    0.3713  0.5705  0.6285  0.1287
58     -0.8141   -0.5390    0.3715  0.5898  0.7458  0.0223
60     -0.9052   -0.5608    0.3718  0.5931  0.8399  0.1022

Example 192:
a:0.9 b:0.9 c:0.9 d:1.0 e:0.9 f:0.9 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1470 0.9073 -0.0191   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2882   -1.1874    0.4137  0.2951  0.2209  0.3173
12      0.3493   -1.2710    0.4072  0.2814  0.0221  0.2537
14      0.4000   -1.3468    0.3837  0.2660 -0.1715  0.1920
16      0.4358   -1.4034    0.3517  0.2568 -0.3625  0.1088
18      0.4375   -1.4413    0.3240  0.2492 -0.5519  0.0232
20      0.4176   -1.4579    0.3024  0.2242 -0.7074  0.0793
22      0.3722   -1.4455    0.2820  0.2181 -0.8474  0.1954
24      0.3217   -1.3991    0.2585  0.1942 -0.9901  0.2272
26      0.2700   -1.3263    0.2424  0.1839 -1.1304  0.2599
28      0.2259   -1.2457    0.2531  0.1707 -1.2568  0.2788
30      0.1967   -1.1617    0.2704  0.1449 -1.0971  0.3347
32      0.1625   -1.0886    0.2842  0.0970 -0.8159  0.3895
34      0.1254   -1.0061    0.3025  0.0805 -0.6660  0.4271
36      0.0761   -0.9359    0.3196  0.0620 -0.4993  0.4401
38      0.0173   -0.8744    0.3361  0.0100 -0.3298  0.4413
40     -0.0497   -0.8231    0.3518  0.0019 -0.1733  0.4254
42     -0.1222   -0.7811    0.3599 -0.0323  0.0039  0.4024
44     -0.1943   -0.7393    0.3367 -0.0404  0.1588  0.3645
46     -0.2691   -0.7077    0.3133 -0.0628  0.3153  0.3063
48     -0.3450   -0.6867    0.2898 -0.0840  0.4668  0.2480
50     -0.4224   -0.6724    0.2878 -0.1020  0.6156  0.1652
52     -0.5006   -0.6661    0.2993 -0.1225  0.7606  0.0809
54     -0.5771   -0.6702    0.3101 -0.1470  0.9073 -0.0191

Example 193:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.2 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1091 1.0370 -0.0163   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3263   -1.2212    0.4230  0.3053  0.2369  0.3521
12      0.3876   -1.3208    0.4181  0.2934  0.0455  0.3017
14      0.4317   -1.4077    0.3972  0.2749 -0.1427  0.2413
16      0.4625   -1.4682    0.3667  0.2591 -0.3346  0.1636
18      0.4567   -1.4969    0.3360  0.2515 -0.5231  0.0884
20      0.4195   -1.4998    0.3100  0.2365 -0.7153 -0.0062
22      0.3900   -1.4765    0.2855  0.2190 -0.8404  0.1412
24      0.3402   -1.4241    0.2597  0.2113 -0.9858  0.1956
26      0.2813   -1.3509    0.2378  0.1933 -1.1199  0.2388
28      0.2335   -1.2701    0.2432  0.1740 -1.2367  0.2653
30      0.2056   -1.1911    0.2770  0.1650 -1.0984  0.3223
32      0.1870   -1.1217    0.3108  0.1137 -0.8461  0.3815
34      0.1569   -1.0526    0.3390  0.0990 -0.6757  0.4201
36      0.1213   -0.9912    0.3666  0.0737 -0.5021  0.4375
38      0.0723   -0.9373    0.3927  0.0467 -0.3243  0.4452
40      0.0149   -0.8942    0.4168  0.0211 -0.1467  0.4338
42     -0.0465   -0.8559    0.4242  0.0031  0.0205  0.4153
44     -0.1087   -0.8164    0.4078 -0.0215  0.1921  0.3741
46     -0.1749   -0.7868    0.3907 -0.0304  0.3478  0.3309
48     -0.2438   -0.7675    0.3730 -0.0596  0.5109  0.2722
50     -0.3135   -0.7590    0.3549 -0.0733  0.6639  0.2058
52     -0.3826   -0.7612    0.3363 -0.0932  0.8216  0.1162
54     -0.4488   -0.7744    0.3273 -0.1078  0.9641  0.0315
56     -0.5082   -0.7994    0.3225 -0.1253  1.0905  0.0776

Example 194:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.6131 1.1484 -0.0044   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2675   -1.1871    0.4239  0.3208  0.3361  0.3435
12      0.3346   -1.2540    0.4165  0.3143  0.1391  0.2971
14      0.4153   -1.3057    0.3962  0.2968 -0.0617  0.2260
16      0.4724   -1.3425    0.3696  0.2967 -0.2502  0.1548
18      0.4836   -1.3432    0.3412  0.2957 -0.4488  0.0772
20      0.4453   -1.3656    0.3112  0.2918 -0.6271 -0.0132
22      0.3852   -1.3674    0.2776  0.2631 -0.7595  0.1483
24      0.3309   -1.3291    0.2352  0.2565 -0.9032  0.1904
26      0.2993   -1.2909    0.1973  0.2354 -1.0485  0.2340
28      0.3106   -1.2261    0.2004  0.2454 -1.1713  0.2755
30      0.3360   -1.1552    0.2377  0.2462 -1.2613  0.2840
32      0.3092   -1.0666    0.2524  0.2820 -0.9023  0.4261
34      0.2448   -1.0017    0.2613  0.3262 -0.7455  0.4913
36      0.1708   -0.9331    0.2710  0.3529 -0.5833  0.5451
38      0.0892   -0.8683    0.2801  0.3729 -0.4341  0.5746
40     -0.0014   -0.8093    0.2886  0.4038 -0.2769  0.6007
42     -0.0997   -0.7582    0.2960  0.4274 -0.1341  0.6052
44     -0.1993   -0.7093    0.2747  0.4536  0.0072  0.5856
46     -0.3001   -0.6569    0.2856  0.4761  0.1536  0.5673
48     -0.4052   -0.6106    0.3034  0.5064  0.2878  0.5330
50     -0.5138   -0.5721    0.3218  0.5246  0.4252  0.4796
52     -0.6251   -0.5419    0.3406  0.5314  0.5654  0.4159
54     -0.7378   -0.5206    0.3598  0.5453  0.6965  0.3504
56     -0.8503   -0.5232    0.3744  0.5641  0.8340  0.2498
58     -0.9603   -0.5394    0.3748  0.5802  0.9584  0.1579
60     -1.0683   -0.5623    0.3751  0.6044  1.0813  0.0594
62     -1.1736   -0.5922    0.3754  0.6087  1.1976  0.0535

Example 195:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:1.1 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.1134 0.7841 0.0019   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3332   -1.2336    0.4224  0.2740  0.1977  0.3280
12      0.3812   -1.3253    0.4123  0.2429  0.0026  0.2590
14      0.4228   -1.3992    0.3859  0.2269 -0.1881  0.1815
16      0.4414   -1.4406    0.3553  0.2206 -0.3845  0.1084
18      0.4242   -1.4688    0.3286  0.2049 -0.5674  0.0166
20      0.3884   -1.4754    0.3039  0.1824 -0.7129  0.0966
22      0.3370   -1.4520    0.2777  0.1616 -0.8545  0.1935
24      0.2786   -1.3971    0.2498  0.1475 -0.9981  0.2274
26      0.2228   -1.3209    0.2386  0.1332 -1.1357  0.2576
28      0.1758   -1.2378    0.2550  0.1048 -1.2550  0.2681
30      0.1405   -1.1612    0.2769  0.0880 -1.0535  0.3368
32      0.1048   -1.0860    0.2974  0.0546 -0.8469  0.3770
34      0.0752   -1.0101    0.3159  0.0335 -0.6794  0.4084
36      0.0385   -0.9410    0.3335  0.0231 -0.5240  0.4191
38     -0.0117   -0.8792    0.3504  0.0067 -0.3471  0.4208
40     -0.0707   -0.8277    0.3663 -0.0282 -0.1927  0.4018
42     -0.1369   -0.7880    0.3811 -0.0238 -0.0511  0.3662
44     -0.2082   -0.7611    0.3947 -0.0470  0.1168  0.3347
46     -0.2822   -0.7452    0.4021 -0.0654  0.2714  0.2812
48     -0.3578   -0.7318    0.3901 -0.0913  0.4226  0.2226
50     -0.4342   -0.7308    0.3777 -0.1003  0.5665  0.1370
52     -0.5079   -0.7446    0.3616 -0.1124  0.7081  0.0561
54     -0.5767   -0.7714    0.3606 -0.1172  0.8484  0.0197

Example 196:
a:0.75 b:0.75 c:0.75 d:0.75 e:0.75 f:0.75 g:1.1 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.2393 0.8749 -0.0282   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2799   -1.1718    0.4275  0.2669  0.1071  0.3178
12      0.3269   -1.2327    0.4169  0.2530 -0.0723  0.2506
14      0.3716   -1.2855    0.3865  0.2378 -0.2725  0.1832
16      0.3956   -1.3283    0.3456  0.2371 -0.4619  0.1083
18      0.3952   -1.3679    0.3032  0.2197 -0.6546  0.0128
20      0.3747   -1.3922    0.2661  0.2047 -0.7984  0.0976
22      0.3366   -1.3869    0.2353  0.1961 -0.9330  0.1912
24      0.2885   -1.3521    0.2150  0.1865 -1.0730  0.2292
26      0.2471   -1.2949    0.2261  0.1808 -1.2013  0.2679
28      0.2265   -1.2286    0.2708  0.1654 -1.3230  0.2735
30      0.2168   -1.1593    0.3024  0.1138 -0.9712  0.3751
32      0.1873   -1.0851    0.3260  0.0755 -0.8083  0.4243
34      0.1465   -1.0160    0.3479  0.0492 -0.6358  0.4499
36      0.0961   -0.9534    0.3696  0.0236 -0.4754  0.4653
38      0.0366   -0.8991    0.3904 -0.0115 -0.3114  0.4658
40     -0.0303   -0.8546    0.4100 -0.0434 -0.1499  0.4544
42     -0.0997   -0.8135    0.4104 -0.0685  0.0027  0.4183
44     -0.1705   -0.7738    0.3923 -0.0947  0.1555  0.3799
46     -0.2451   -0.7434    0.3739 -0.1405  0.3033  0.3236
48     -0.3222   -0.7225    0.3550 -0.1656  0.4536  0.2492
50     -0.4005   -0.7116    0.3359 -0.1946  0.5967  0.1779
52     -0.4787   -0.7106    0.3166 -0.2290  0.7478  0.0766
54     -0.5557   -0.7189    0.3022 -0.2393  0.8749 -0.0282

Example 197:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3720 1.0631 -0.0307   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2539   -1.1862    0.4258  0.2886  0.3015  0.3439
12      0.3102   -1.2570    0.4205  0.2774  0.0952  0.2914
14      0.3815   -1.3126    0.3993  0.2650 -0.0919  0.2229
16      0.4236   -1.3491    0.3701  0.2513 -0.2873  0.1532
18      0.4136   -1.3569    0.3404  0.2367 -0.4740  0.0713
20      0.3781   -1.3661    0.3114  0.2297 -0.6644 -0.0272
22      0.3252   -1.3556    0.2802  0.2071 -0.7937  0.1501
24      0.2758   -1.3445    0.2417  0.1804 -0.9331  0.2030
26      0.2440   -1.2855    0.2027  0.1685 -1.0787  0.2410
28      0.2391   -1.2314    0.2063  0.1495 -1.2098  0.2697
30      0.2107   -1.1600    0.2414  0.1602 -1.1609  0.3329
32      0.1571   -1.1040    0.2568  0.1726 -0.8983  0.4495
34      0.0962   -1.0323    0.2641  0.1872 -0.7721  0.5108
36      0.0317   -0.9729    0.2719  0.1928 -0.6167  0.5596
38     -0.0443   -0.9147    0.2790  0.2164 -0.4840  0.5902
40     -0.1290   -0.8631    0.2853  0.2192 -0.3411  0.6225
42     -0.2216   -0.8190    0.2905  0.2308 -0.1962  0.6199
44     -0.3146   -0.7746    0.2764  0.2385 -0.0655  0.6125
46     -0.4097   -0.7270    0.2962  0.2663  0.0709  0.5947
48     -0.5096   -0.6867    0.3165  0.2660  0.1946  0.5673
50     -0.6133   -0.6543    0.3373  0.2916  0.3231  0.5134
52     -0.7198   -0.6302    0.3586  0.2922  0.4492  0.4551
54     -0.8267   -0.6180    0.3675  0.3074  0.5797  0.3783
56     -0.9328   -0.6157    0.3675  0.3321  0.7000  0.2906
58     -1.0379   -0.6204    0.3675  0.3401  0.8229  0.2014
60     -1.1152   -0.6322    0.3675  0.3514  0.9359  0.0953
62     -1.1781   -0.6506    0.3675  0.3720  1.0631 -0.0307

Example 198:
a:1.1 b:1.2 c:0.7 d:1.1 e:1.1 f:1.1 g:1.1 h:1.5 

Landing Positions:
  x       y    z      On Table
0.3965 1.1500 -0.0009   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2356   -1.1826    0.4269  0.2649  0.2037  0.3239
12      0.2853   -1.2507    0.4184  0.2400  0.0174  0.2616
14      0.3392   -1.3022    0.3931  0.2199 -0.1782  0.1915
16      0.3927   -1.3326    0.3606  0.2002 -0.3614  0.1102
18      0.3927   -1.3467    0.3297  0.1871 -0.5456  0.0219
20      0.3451   -1.3543    0.3020  0.1669 -0.7021  0.0899
22      0.2709   -1.3496    0.2700  0.1539 -0.8330  0.1960
24      0.1941   -1.3286    0.2314  0.1384 -0.9849  0.2283
26      0.1392   -1.2816    0.2050  0.1213 -1.1170  0.2657
28      0.1383   -1.2184    0.2214  0.1002 -1.2457  0.2839
30      0.1721   -1.1512    0.2496  0.1104 -1.1151  0.3612
32      0.1903   -1.0837    0.2627  0.1518 -0.8588  0.4871
34      0.1530   -1.0089    0.2698  0.1661 -0.7340  0.5373
36      0.1022   -0.9387    0.2742  0.1959 -0.5855  0.6015
38      0.0451   -0.8711    0.2776  0.2103 -0.4454  0.6329
40     -0.0215   -0.8102    0.2799  0.2272 -0.3049  0.6466
42     -0.0958   -0.7572    0.2811  0.2419 -0.1590  0.6627
44     -0.1753   -0.7099    0.2896  0.2579 -0.0278  0.6500
46     -0.2555   -0.6586    0.3114  0.2673  0.1025  0.6330
48     -0.3408   -0.6160    0.3341  0.2891  0.2335  0.5945
50     -0.4299   -0.5829    0.3576  0.3062  0.3686  0.5554
52     -0.5213   -0.5599    0.3808  0.3110  0.4930  0.4849
54     -0.6124   -0.5514    0.3821  0.3350  0.6141  0.4207
56     -0.7027   -0.5514    0.3833  0.3450  0.7390  0.3324
58     -0.7915   -0.5598    0.3844  0.3701  0.8609  0.2398
60     -0.8777   -0.5764    0.3855  0.3748  0.9856  0.1238
62     -0.9604   -0.6043    0.3865  0.3938  1.1057  0.0038

Example 199:
a:0.9 b:0.9 c:0.9 d:0.9 e:0.9 f:0.6 g:0.9 h:0.9 

Landing Positions:
  x       y    z      On Table
-0.3039 1.0987 -0.0041   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.2849   -1.1881    0.4125  0.2822  0.1908  0.3239
12      0.3334   -1.2593    0.4030  0.2677 -0.0171  0.2587
14      0.3780   -1.3258    0.3773  0.2585 -0.2142  0.1943
16      0.4068   -1.3796    0.3422  0.2431 -0.4002  0.1136
18      0.4088   -1.4218    0.3089  0.2423 -0.5938  0.0243
20      0.3879   -1.4464    0.2807  0.2142 -0.7479  0.0752
22      0.3509   -1.4411    0.2591  0.2065 -0.8840  0.1930
24      0.3019   -1.3922    0.2415  0.1916 -1.0354  0.2274
26      0.2517   -1.3122    0.2405  0.1903 -1.1657  0.2521
28      0.2118   -1.2248    0.2659  0.1790 -1.3130  0.2787
30      0.1922   -1.1332    0.2904  0.1242 -0.9812  0.3629
32      0.1685   -1.0429    0.3040  0.0690 -0.7859  0.4104
34      0.1250   -0.9620    0.3211  0.0442 -0.5941  0.4429
36      0.0720   -0.8942    0.3375  0.0039 -0.4128  0.4568
38      0.0090   -0.8354    0.3530 -0.0328 -0.2436  0.4541
40     -0.0617   -0.7881    0.3676 -0.0557 -0.0701  0.4609
42     -0.1382   -0.7535    0.3807 -0.1012  0.0974  0.4229
44     -0.2146   -0.7185    0.3599 -0.1371  0.2532  0.3880
46     -0.2940   -0.6950    0.3389 -0.1593  0.4209  0.3312
48     -0.3747   -0.6834    0.3176 -0.1914  0.5789  0.2696
50     -0.4546   -0.6837    0.2961 -0.2235  0.7234  0.1952
52     -0.5351   -0.6913    0.3071 -0.2583  0.8812  0.1057
54     -0.6131   -0.7102    0.3214 -0.2872  1.0326  0.0047

Example 200:
a:0.75 b:0.75 c:1.2 d:0.75 e:0.75 f:0.75 g:0.75 h:0.75 

Landing Positions:
  x       y    z      On Table
-0.3746 0.7012 -0.0186   True

      paddle x  paddle y  paddle z  ball x  ball y  ball z
time                                                      
10      0.3704   -1.2450    0.4134  0.3073  0.3703  0.3428
12      0.4293   -1.3585    0.4115  0.3009  0.1711  0.3032
14      0.4721   -1.4656    0.3939  0.2832 -0.0235  0.2415
16      0.4956   -1.5516    0.3652  0.2825 -0.2203  0.1664
18      0.4911   -1.6107    0.3354  0.2625 -0.4072  0.0834
20      0.4656   -1.6400    0.3090  0.2505 -0.5971 -0.0087
22      0.4343   -1.6252    0.2871  0.2352 -0.7361  0.1212
24      0.4017   -1.5583    0.2686  0.2148 -0.8757  0.1972
26      0.3494   -1.4547    0.2564  0.2030 -1.0104  0.2291
28      0.2946   -1.3382    0.2571  0.1864 -1.1484  0.2540
30      0.2368   -1.2245    0.2712  0.1801 -1.2815  0.2660
32      0.1910   -1.1185    0.2824  0.1086 -1.0282  0.3242
34      0.1462   -1.0234    0.2985  0.0360 -0.7884  0.3386
36      0.0824   -0.9453    0.3300 -0.0086 -0.5957  0.3550
38      0.0036   -0.8809    0.3606 -0.0650 -0.4128  0.3348
40     -0.0854   -0.8309    0.3902 -0.1127 -0.2320  0.3198
42     -0.1818   -0.7985    0.4184 -0.1758 -0.0555  0.2843
44     -0.2817   -0.7844    0.4449 -0.2152  0.1273  0.2414
46     -0.3815   -0.7888    0.4694 -0.2622  0.2912  0.1833
48     -0.4785   -0.8082    0.4871 -0.3090  0.4545  0.1161
50     -0.5759   -0.8300    0.4825 -0.3489  0.6244  0.0256


